Stochastic Model Predictive Control for Linear Systems using Probabilistic Reachable Sets

In this paper we propose a stochastic model predictive control (MPC) algorithm for linear discrete-time systems affected by possibly unbounded additive disturbances and subject to probabilistic constraints. Constraints are treated in analogy to robust MPC using a constraint tightening based on the concept of probabilistic reachable sets, which is shown to provide closed-loop fulfillment of chance constraints under a unimodality assumption on the disturbance distribution. A control scheme reverting to a backup solution from a previous time step in case of infeasibility is proposed, for which an asymptotic average performance bound is derived. Two examples illustrate the approach, highlighting closed-loop chance constraint satisfaction and the benefits of the proposed controller in the presence of unmodeled disturbances.

==> Ex1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

  \begin{axis}[%
    width=0.955\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xmin=-10,
    xmax=10,
    xlabel={$x_1$},
    ymin=-6.5,
    ymax=6.5,
    ylabel={$x_2$},
    legend style={font=\footnotesize},
    %label style={font=\footnotesize},
    ylabel style = {font=\footnotesize,yshift=-2.5ex},
    xlabel style = {font=\footnotesize,yshift=0.5ex},
    ticklabel style = {font=\footnotesize},
    legend pos = south west,
    legend cell align=left,
    ]
    \addplot [color=blue!10, draw=none, mark=*, mark size = 0.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.584671449102247	2.09823004350512\\
0.948659382510451	-1.90355164278621\\
-0.155414470887775	-1.03338549398407\\
-0.468739063355933	1.13020825155064\\
0.0743511151286516	-1.13951510779863\\
-0.223182394212261	2.6128766554519\\
0.742935001372786	-0.552545604277801\\
0.350905415419122	-2.12263216574068\\
-0.506669111226053	-0.589866943405349\\
-0.49041667804546	1.12671530102412\\
-3.73103772031344	-0.188492319625126\\
-2.13475923344257	2.42434436739665\\
-0.526882858598796	1.01686238563761\\
-0.00851389647183787	0.011762841882371\\
-0.124105513799289	0.0807774754562995\\
-0.022497569616565	1.45551559526755\\
0.371957679744018	-2.59518105167682\\
-0.791774538325688	1.26674913146202\\
-0.023773285651842	0.37148956680346\\
0.138147444717109	0.18175287129743\\
2.69921308108429	-0.817098760760315\\
1.18623018556625	-3.36354607500986\\
-0.333810385951409	0.770100899348408\\
0.245434602929025	-0.852948791703\\
-0.0975095347712145	0.644583741479618\\
0.178599529128908	-1.52156249712105\\
-0.381609839459157	1.75390744620114\\
0.280000349033365	-0.0246886691694161\\
0.141073427286557	0.920103752705579\\
0.272808804296634	-1.11921260324901\\
-7.72886773044833	0.318671869016429\\
-4.01132246601479	7.76667568081364\\
0.236254540472581	0.599941850858302\\
0.25804564545726	0.0180398100101851\\
0.283392728215643	-0.195851352211239\\
0.0778280079791678	0.0804970511824692\\
0.00362198083808529	-1.00543448894085\\
-0.151287896087824	1.59675244574685\\
0.603767154713708	0.0721775018586595\\
0.436543760532455	0.623864423783466\\
4.92296316692848	-0.718115810374995\\
2.6603695474032	-2.80702283060843\\
0.526697115783623	-0.581784047797822\\
0.0798988836956376	0.498203915981064\\
-0.000871663090748598	0.960026300075137\\
0.240687664549208	-0.625066596421439\\
-0.254856876654229	1.68201493470793\\
0.241640083934726	0.475622777019316\\
0.148196182534001	-0.764155386584916\\
-0.22069830379408	-0.15164997346357\\
-3.01767781354592	0.187441027741835\\
-1.67125859913328	2.08971142424252\\
-0.359891394583892	0.699569586258994\\
0.0217606260918402	-0.440383489919313\\
0.0569209673578097	1.29672281144393\\
0.360539789370973	-0.9978763831649\\
-0.054766667302534	-0.414628489481004\\
-0.344170901174005	-0.761667899922639\\
-0.335150967235357	0.965973607697263\\
0.0605214553899316	0.132508859088157\\
5.93125902254973	0.425715492965525\\
3.47268377297145	-5.54832221171075\\
0.26659436065772	-2.52876925350526\\
-0.721930282643804	3.48457801924965\\
0.878379117067983	-1.55925972483451\\
0.125699481081448	-0.753542870104472\\
-0.2063286828395	-0.0438496328384801\\
-0.0488711860678741	0.710003530520995\\
0.273735232101441	-1.02928213787139\\
-0.0986972331470781	-1.17756551796171\\
2.60392330763002	1.37401690406144\\
1.85808858270247	-2.68150867040332\\
0.355219181639031	0.613103060930158\\
0.551527792434975	-1.17921350423111\\
-0.152448384374802	-0.0304225716233226\\
-0.0906308652559353	0.453696799658511\\
0.0163759028735431	-0.998970625258334\\
-0.202600249556612	1.44577984835146\\
0.387653964243512	0.24529720520491\\
0.112192899780213	-0.752087255706421\\
0.93494819567545	0.39141135995002\\
0.716752579547567	-0.154737864969835\\
0.321703752837633	0.161406078704749\\
0.147062573845917	1.25310439972893\\
0.443265709868299	0.801859923021389\\
0.327465699247112	-0.364548791275002\\
0.0795299036405357	0.801382197000233\\
0.220926339234282	-0.22546693483798\\
0.287789071776981	-0.424328446539766\\
-0.0296486708824677	-1.1130521197201\\
0.519863648804167	0.496047552911463\\
0.395402575373561	-0.968910204198995\\
-0.0473808315977848	0.951253715051354\\
0.240226862514783	-0.199032739797248\\
0.253501550354347	-1.27066208217515\\
-0.440102599336482	0.921383270527974\\
-0.096025777543522	0.660528447274784\\
0.083431355625244	-0.196577296435249\\
-0.0268628373366457	0.479411989829261\\
0.142663163642847	1.1051916400042\\
-3.44658530336272	-0.449759955461838\\
-2.03604544834059	3.39874971779484\\
-0.166648385288855	1.32879090636023\\
0.234927296393318	-1.02013607693446\\
-0.209364029356571	0.160273079415932\\
0.0124161881720148	0.742548077197947\\
0.378948047187659	-0.152121673432884\\
0.194282270793904	-0.321233435121954\\
-0.0377577918564089	-1.16711601068144\\
-0.351038547311948	0.696819944935614\\
-4.51605216911725	0.599694287618703\\
-2.37510170558001	3.38819174700309\\
-0.284457454456417	1.46639066164816\\
0.297029163523124	-1.21211464072586\\
-0.321233908743451	0.3457758759986\\
-0.162762504406253	-0.670468056243005\\
-0.365147892024272	-0.579239752806131\\
-0.381298442753561	1.61178726005677\\
0.191571326773007	-0.0490125201712015\\
-0.0369560293695947	-0.852521842613045\\
8.21106203244514	0.140680972470625\\
4.93715256205304	-6.51655027255143\\
0.658392769555402	-0.724670096751224\\
0.0157010359930077	0.347068885038244\\
0.0690791442110115	1.01336678681847\\
0.320802225964453	0.244013076062302\\
0.213040763051715	-1.04103626514595\\
-0.348340008096089	4.08596892788061\\
1.13740804801728	-0.165224756094476\\
0.520428232758212	-1.86369275969767\\
-2.60192426477871	0.325774302017896\\
-1.05078996348164	1.8727291709022\\
-0.158729902147478	-0.376591719691865\\
-0.291440162559304	0.410481519962151\\
0.0179977518769956	3.18580679123716\\
0.961295047348347	-0.680391924647788\\
0.16626566429292	-1.64275446432146\\
-0.381810893977908	-0.181315383904783\\
-0.230183747422195	0.177788403815706\\
-0.0301402205144594	-0.0364676464893634\\
-2.98675935468167	0.266258286393784\\
-1.59409216999928	3.59858750757548\\
0.111255587520322	1.12538574353149\\
0.39205676372562	0.986249827910306\\
0.561301034310086	-1.26635342899882\\
-0.146653012193504	-0.760192124692432\\
-0.263911443098463	-0.483710132320097\\
-0.204851254732576	-0.535945847305705\\
-0.370727863070478	0.124305167935116\\
-0.25427859836609	-0.452300744211511\\
-2.12320995189803	-0.098875485804319\\
-1.2875858329051	3.07991299505106\\
0.184628096806351	-0.981884640139182\\
-0.310007949118736	-1.55797432222189\\
-0.54255414262332	-0.741895595518859\\
-0.531740999110605	-0.212012452333026\\
-0.168429964784179	-0.068713786336426\\
-0.208667773182071	0.426782840347446\\
-0.0855770775014726	0.28719624931351\\
-0.0436058906516692	-0.174530512565715\\
0.448884917568423	-0.469096296057355\\
0.112096145202603	-1.54687155359387\\
-0.439336979816337	0.331820377707196\\
-0.210673263305509	0.554462740997781\\
0.104645861234346	-0.157325732738215\\
0.136409491124818	0.85459555782565\\
0.305532809732281	0.238715969587751\\
0.14875145713472	0.638312875447975\\
0.324192036232038	-0.644204749580574\\
-0.0220548763947264	-0.0843132653965633\\
-0.169028782311701	-1.63396846114152\\
-0.693646078443329	-0.0809021132074079\\
-0.405759877355434	1.29343345767675\\
0.169247462840335	0.7368585944836\\
0.22317954130251	-1.14603499130192\\
-0.478181181629607	0.972883199200433\\
-0.114165658228858	0.965345257292077\\
0.0586981332680523	0.943194089578229\\
0.330659526596213	-0.513582043816713\\
-0.00481205719068534	-0.511672941925623\\
-2.18511040496247	2.05307111974139\\
-0.380375368520784	-1.65454590665578\\
-0.766344586049069	1.09809895644968\\
-0.104666609176585	-0.903816371191708\\
-0.399241537658488	1.02183798362462\\
0.0444342337075518	-0.901598567638578\\
-0.316600387093354	1.39654512692975\\
0.18533554285839	-0.743497467071515\\
-0.112331747383841	1.14679871186879\\
0.411435609015104	-1.93341205799883\\
2.97099640523686	1.42382216592823\\
2.13569429828244	-3.2785956493664\\
0.177168258082508	0.93148535636348\\
0.379833536931503	-0.609479765997071\\
-0.133097454198149	0.828452327611213\\
0.18707734476426	0.703957176123161\\
0.482038888462283	-1.85934373987993\\
-0.319481791132175	0.793423802254186\\
0.144374037530767	0.396049740645832\\
0.180502488284734	-1.84416431958351\\
-0.972397322800528	-0.171532353211525\\
-0.613674032404004	1.73612968837665\\
0.157338412976092	-0.118123528311077\\
0.161000783154632	0.940086695989381\\
0.459934251238574	0.329867778373766\\
0.20047304871988	1.06280884553017\\
0.497424725231719	0.118990272311835\\
0.321796158392321	0.256310466274579\\
0.091898623544532	0.843679979873874\\
0.26058272988775	-0.506995161366637\\
-2.92900593789957	0.342413081307887\\
-1.45892368906088	2.61117750497962\\
0.0865548789060071	-0.460644727518362\\
-0.189948886475195	-0.610119769174087\\
-0.280985696574973	-1.41212021937109\\
-0.509856154058829	-0.602594375059883\\
-0.474989863946011	1.75195434393189\\
0.144508347055302	-2.62339267553642\\
-0.856351630330213	0.571131998434703\\
-0.15451241415899	1.49433526270394\\
3.57534042250698	-2.52287095191994\\
1.16122047096248	-2.59444110449386\\
-0.13657118637825	1.91998903342382\\
0.568162376442515	-0.406501990252568\\
0.252853219023981	-1.04999047514417\\
-0.181075848925689	-0.742280683631289\\
-0.295963664202016	0.509970242453367\\
-0.111035619539981	-1.10307403914614\\
-0.559844895417733	-0.921525641270209\\
-0.702805118107809	0.686822688394074\\
-4.85040168534044	1.0220634532197\\
-2.40693923593562	6.06373863330056\\
0.648749781087938	-0.330605205350723\\
0.173412079450907	-0.508632877832701\\
0.11444285483393	-0.880012914352534\\
-0.29951917237924	-1.08598089914292\\
-0.66777108215663	-0.23184290428126\\
-0.283651307597863	0.359828923174218\\
-0.0177903194819073	3.31659618237252\\
0.8481923896088	-1.50030147660858\\
6.38432861786676	0.0730324902777806\\
3.61353629230448	-5.86020993714586\\
0.0981639586899661	-0.670581898601123\\
-0.265181334136686	-0.909358227806173\\
-0.607882223136674	1.77512716476328\\
0.366579571459555	0.541635918558393\\
0.42561932105397	-0.163056945473262\\
0.159517117029718	-0.234693096754247\\
-0.033498003408841	-1.57450262948912\\
-0.423398843369766	1.49100740152584\\
-1.4406446061528	-0.272496396139791\\
-0.872393901323209	0.880051011543385\\
-0.14294500348228	-1.61205431576629\\
-0.536949566264328	2.10410340443848\\
0.326004165181439	-1.33827264616014\\
-0.303879903914451	-0.347759885270907\\
-0.200192464530391	-0.187629362047328\\
-0.0500552175113143	-0.65217260835578\\
-0.207601517076879	-1.24077584137608\\
-0.504020082374845	1.57041466735137\\
-3.04480901133188	0.381583591666379\\
-1.5294112914399	2.51198189092193\\
-0.050154664176862	1.47358432713235\\
0.365222576013817	-0.0974844912873873\\
0.0267627650694866	-1.0674317636184\\
-0.390699736478176	-0.0724545939358325\\
-0.311209126539982	1.21270540580068\\
0.208620335794048	-0.600461981545047\\
-0.102329073243315	0.0476593608429727\\
-0.195041728238587	0.277371974105542\\
0.644156964676396	0.127274943380932\\
0.359582121804332	-0.751889761780376\\
-0.201681128437537	-0.106476732895118\\
-0.21200510185432	-0.483980998027015\\
-0.305827276796235	0.0961055620809148\\
-0.105347608716716	-0.837239327430948\\
-0.286986977077571	1.14705868218583\\
0.182277622075508	-1.87340908547326\\
-0.485896658369564	-0.247031278882972\\
-0.296773906095114	0.147529533369175\\
-4.68331308882749	-0.779319881852013\\
-2.9078354487777	3.65060164923191\\
-0.417716493955346	1.03424491716954\\
0.256778020149559	1.74645254614189\\
0.683668051916879	-0.521819060340784\\
0.242374601738737	-1.15417639804626\\
-0.232178906373569	0.679491610774306\\
-0.136790559937344	0.0206044986830189\\
0.0518527254748697	-0.893999834326266\\
-0.2948724790363	1.26647854402501\\
2.25413135627318	-2.9308918708328\\
0.439582952605805	-0.539945814311913\\
0.0638688235579519	-1.67195548553232\\
-0.362146978902281	2.93452376494051\\
0.643088109453517	0.627127940523025\\
0.510914194388938	-1.62923776428544\\
-0.269658426269061	-1.09747954750205\\
-0.446311591503136	0.799083171199575\\
0.0726237383997699	-0.737710293885078\\
-0.0850178289844319	-0.0761396205378375\\
-3.98351954669769	-1.22374841559504\\
-2.53166979526756	3.14931780239172\\
-0.343361007782219	0.806059245835421\\
0.0663097882484713	0.951238428274953\\
0.406534499199923	0.118730320579299\\
0.440315022929017	-1.3273151237868\\
-0.195616988189069	-1.0488851812412\\
-0.447945576396673	0.295303699182266\\
-0.0650096390651349	-0.546842903939563\\
-0.316932612891224	0.851831449094405\\
-6.2219498014788	1.69562458102623\\
-2.87801378274803	4.32489439182261\\
-0.145708092722378	2.20476285519698\\
0.344393316837218	-0.511192277241248\\
-0.0294980498416528	-0.556988291509672\\
-0.0947188029984183	-0.62385104011174\\
-0.0849205836947178	0.479148344069319\\
0.0235064306418185	0.475255918028187\\
0.102412142290568	-1.58728697146318\\
-0.506391028821005	0.146882690150344\\
1.24357538227882	-1.57198730798681\\
0.3000666838367	1.86013218266419\\
0.904073892873702	-0.738709341455424\\
0.381685323894304	1.00054198721812\\
0.3289603599638	0.233598231200055\\
0.153333400230794	-1.86254892940546\\
-0.456850055553881	-0.257439806724392\\
-0.327860899194892	-0.0222520158684034\\
-0.186895711742485	0.283401296690677\\
0.0484378896861823	-1.15231302307181\\
2.21299785031112	0.587240193817966\\
1.26310405955445	-1.23727870533265\\
0.365871929588037	0.857335730441651\\
0.580367774648259	-0.884941851768449\\
-0.164946258415164	0.373642783011979\\
-0.0834995595097041	0.161450833757172\\
-0.0571363311548865	0.580102411440501\\
0.126840131021197	-0.95948678405289\\
-0.158944620443538	-1.43722230258242\\
-0.659886815907548	2.47576498599869\\
1.93194341977271	-1.57557405497024\\
0.600513881483135	-0.511393524262234\\
0.165008952493004	2.15552885337058\\
0.569347084692094	-1.41041227084833\\
-0.0789984926211869	2.80062483870562\\
1.01826654741517	-0.362802335193416\\
0.338336750686947	-0.934611171728291\\
-0.0895400321167124	-0.244943036575673\\
-0.1642158594041	0.751000382654331\\
0.290473650174603	1.41780656388175\\
0.587232095327968	-0.547107477599059\\
0.0460145447280311	-1.76850198719282\\
-0.599375207899302	0.21318412278446\\
-0.352844978173502	-0.612481090938036\\
-0.391882348145129	2.38275470942122\\
0.678468914488672	-0.752787132156765\\
-0.0230416218337606	0.13817245006145\\
-0.142792302716558	0.38220180233551\\
0.0693094410538002	-0.985851086103294\\
-0.348401304654004	1.44294896307219\\
0.45613869706985	0.256730981193769\\
0.378490667689489	-0.800405776991935\\
-0.110649397226533	-1.21378060097226\\
-0.377601585198656	1.10403312037547\\
0.193226951514859	0.384326180593852\\
0.31638208481081	0.815737929080646\\
0.347085476873342	0.895905847235685\\
0.558757201132932	0.834344790199845\\
0.702168238442724	-0.773032111992798\\
0.198516798375977	0.388307890647068\\
0.729337805970868	-1.26103489611215\\
-0.0639079474625639	-0.69859480173143\\
-0.194751987117019	0.541943256253486\\
-0.205768723534105	-0.887373876149239\\
-0.523021153722807	1.26219497453737\\
0.00327119387971386	1.31696136838707\\
0.449625019121118	0.263782092644551\\
0.126246719449703	-0.719792526070153\\
-0.125164665986963	0.225056471851603\\
0.0794436817561266	-2.03636977350656\\
-2.02189359105151	2.60026988122587\\
-0.260006612327462	-1.74688447260135\\
-1.0504506861299	-0.553982502341634\\
-0.828918911769273	-0.0173335758047966\\
-0.344078006047026	1.35656491729332\\
0.222012967419129	-0.0769268745916669\\
0.171807166758738	-2.77367176735414\\
-0.85534182065777	1.45077217798102\\
-0.08080745382129	-0.488656980781629\\
-0.299135509807797	0.511901763151045\\
1.07487302553018	0.634328581757613\\
0.753790596916447	-1.06984865127578\\
-0.00117216492657946	-0.251808061087969\\
-0.356768299395688	-0.423142904600502\\
-0.225436224059104	-0.420825152297841\\
-0.139514257020968	1.50157747786655\\
0.481175172415764	0.00927564385773927\\
0.335204468900343	0.386788557386737\\
0.342162313748913	-0.682510956169383\\
-0.117173227587653	-1.96369867326545\\
-1.00965882291986	0.131668799138087\\
-0.581602110633614	0.0328142229749453\\
-0.157200690633511	2.41079319293446\\
0.609923796416421	-1.72421801879772\\
-0.220632400935925	2.23226212242936\\
0.584424753957068	-1.58616134393813\\
-0.185299476972064	1.49387396897452\\
0.386328074381689	1.53919334046287\\
0.616094561226461	-2.13538168343569\\
-0.307957008377427	-0.0770217419728372\\
-1.82688288536648	-0.152813570997424\\
-1.00158515019854	0.838130986244989\\
-0.284667999228569	-0.161961210452485\\
-0.291034619994385	0.334739472599473\\
0.00625744035089149	0.045388758743524\\
0.0842341848800903	1.59267729192167\\
0.649309737780904	-0.217065232491823\\
0.521572014540528	-0.528973257345482\\
0.141160881653843	-0.690434764203632\\
0.0106172746858455	0.144919449163908\\
-0.97667992017479	0.111996687647181\\
-0.623685367715341	0.832628392589593\\
0.015145413437601	0.491418817366839\\
0.283499539239527	0.155808271463293\\
0.116180952217107	0.12218801487948\\
0.223911902088897	-0.898847513578209\\
-0.100233070070205	1.71623607497149\\
0.458939364807756	-2.80493224938754\\
-0.644371273783065	1.45022936364751\\
0.240949865407039	-1.0367317170382\\
-3.85014120604569	-0.705072853171524\\
-2.41212845036988	3.42949164319571\\
-0.390093911602381	-0.197528508321653\\
-0.118311569293079	-0.330687051490939\\
0.0435379723339846	-0.24363715849322\\
0.0975374012799612	1.6751243155975\\
0.468863016944292	0.0557129990337835\\
0.362560516952385	-0.845921940406388\\
-0.0942849279923639	1.43127696414395\\
0.389507792602055	-2.07834203168725\\
-3.60058067223194	0.266789531506568\\
-1.96022092232089	2.58834347313007\\
-0.228853448917452	-0.833433799518177\\
-0.455851778726624	1.13468591207415\\
0.10315208256668	0.0452677946513145\\
0.226298820871566	-0.0896179463913853\\
0.319369542260612	0.805320364776303\\
0.494070824769821	-1.50796077228274\\
-0.345469524314193	1.80666718230639\\
0.379976335159455	-1.71589646084169\\
-2.10988784770341	1.82591696692147\\
-0.610490113421072	2.37475209334683\\
0.344289009951705	0.252424531687456\\
0.259088086038998	-1.43530104623991\\
-0.244462817447433	0.548212599150112\\
0.162320773832263	-0.939116729985159\\
-0.151076564741546	1.03722043490421\\
0.167072877038965	-1.17726828626013\\
-0.302312606373828	0.388669859096387\\
0.0470441978727401	-0.399067041197574\\
0.151583967228692	-0.770219648162017\\
-0.0952438907253725	1.62143458251551\\
0.502871982141302	1.87954019415468\\
0.818426429296336	0.519341821012908\\
0.441715767993379	-1.52939698412117\\
-0.318344404560342	-0.905786060979471\\
-0.572650472463414	-1.77216648604402\\
-0.812626429748075	2.11273478764386\\
0.361254682669685	0.1968463830157\\
0.352080472070387	0.57879791046334\\
1.96200360031741	-2.16000848875935\\
0.503205502112941	-0.0656346986866652\\
0.179420347831506	0.349035560661591\\
0.344987259537964	-1.64300148083407\\
-0.374724705489795	-0.402973559963417\\
-0.299813772550442	0.846059674591787\\
0.0472084712902419	0.626571849877182\\
0.13001164085637	-0.00308814085295595\\
-0.0641662585748044	0.690818852705668\\
0.109451702524858	0.013387455485617\\
2.07244148636079	0.959531572641742\\
1.62774854908013	-1.97907149429065\\
0.24643680309153	-1.78835137083689\\
-0.452424346737264	-0.466142212094544\\
-0.485882302818343	1.68814076739729\\
0.0739722351974237	-3.02532992287901\\
-0.803465490398866	0.426862350332629\\
-0.255302700890887	-0.847463749569251\\
-0.333984272038501	2.75268623422257\\
0.58082132928844	-0.802793408982877\\
1.21245189510464	-1.16570177304402\\
0.414436370881042	-1.00606800101937\\
-0.0638457674373303	-1.0393818859452\\
-0.274797943571333	0.206644631677987\\
-0.0772594342902178	-0.608916654125842\\
-0.194438284524582	0.813792595480093\\
0.223083239657262	0.438679135715544\\
0.162419118641456	0.182273537279725\\
0.258711040765069	0.0553012118287963\\
0.111976200411789	-1.37568527888654\\
1.60589782810559	0.632889625166838\\
0.998621470514358	-1.26331606780013\\
0.0762208560309396	-2.07668450270726\\
-0.67538204774274	1.48386748608197\\
0.153089920060681	0.390499287857384\\
0.0458744824345469	0.620151603089671\\
0.183328917618754	0.353492878550417\\
0.153813895032435	-0.675594438363943\\
-0.0592007004038155	2.67673564179872\\
0.918633463668201	-0.54833962410693\\
1.06136840118889	-0.511092300066572\\
0.434625368483786	-1.24297729754954\\
-0.347630898550701	1.75908851275892\\
0.462137089660292	-1.26601423262943\\
-0.210385628172888	0.673908926378088\\
0.0779402813777725	0.179293388779035\\
0.0529265880661232	1.19736759990727\\
0.654482902901853	2.00999465506583\\
0.942066537131018	-0.183906813884036\\
0.487110779090784	-0.370768899682966\\
2.8630582419372	-0.234756088521761\\
1.42717285180964	-1.81755397523152\\
0.266809195908543	-0.579380969865056\\
-0.0805901239694027	0.752087021066261\\
0.307263758772221	0.88024743804195\\
0.524450484381635	-0.394551403082374\\
0.505423785195223	0.132301548391979\\
0.358666293516562	-0.460917339428464\\
0.0589895938521643	0.84812812733446\\
0.163898851204886	-2.57905383645092\\
0.926630419784177	0.443080299220393\\
0.687483425887864	-1.48043999286803\\
0.0184531827979537	-0.866222427908108\\
-0.245846844050231	0.0201934916527158\\
-0.172191102859411	0.775004406270163\\
0.107101630154043	-2.0055380115396\\
-0.655285482369745	1.64079709802343\\
0.0464217801499505	-0.42061244044182\\
-0.00802128789409373	-0.75833619754675\\
-0.305530570917693	1.65190290146262\\
1.56706228589966	-1.18665975950346\\
0.306017945983948	-1.6168957814413\\
-0.202160666826439	1.01050105810705\\
0.211132587354331	-1.2426570106884\\
-0.416852877841373	0.127218624412681\\
-0.174437225646631	-1.12791216423238\\
-0.32657454467153	1.60017174055645\\
0.514325787857553	0.0381525529143438\\
0.258747137801638	-1.4967479686056\\
-0.332734917272441	2.10492041588431\\
2.2970692939558	0.943605430793964\\
1.63649802833042	-1.59431284084906\\
0.374492645970779	-1.33002378364792\\
-0.243360118201064	1.62163159093199\\
0.384890683536465	-1.35768972024171\\
-0.245022712519678	-0.205784448569455\\
-0.220105160306188	0.507754049212981\\
0.0301054383570811	0.350138725957029\\
-0.0199589305989694	-1.64610695102976\\
-0.508799365525395	-0.120906456633644\\
-1.29819497195529	0.132547011267125\\
-0.669592500683869	0.339987044792364\\
-0.136389579875475	-0.338553121856892\\
-0.184319403671772	-1.3908311559606\\
-0.577573271432442	0.0762929547770916\\
-0.30048706350051	0.464645928792873\\
-0.029841880111487	1.17794720917364\\
0.525860724547726	-2.15064304672976\\
-0.372057294011535	1.04134829095363\\
-0.0595617703855709	-1.18949170606969\\
-0.138278535191589	1.49873767067718\\
0.354187415201174	-1.29913019784008\\
-0.160465706079275	0.216894310643452\\
-0.12745097501257	1.00344991321747\\
0.164978023055777	-0.729122310297839\\
0.00823543886389899	1.08524228170366\\
0.302203032220287	-0.541386037493531\\
-0.136707885156186	1.07503604234262\\
0.404186105372785	1.38370793875364\\
0.739858688365391	-0.262551553053168\\
-0.917175351582941	-2.3509957365129\\
-1.35224881074988	1.70315787048102\\
-0.200802773000406	0.928965406133194\\
0.159671819665409	-0.00114845739330605\\
0.120161475530756	1.83438311614883\\
0.554501152427756	-3.25374291243436\\
-0.837437474985601	1.66858094173032\\
0.205531863148611	-0.524901036463618\\
0.0228239584947847	0.777337579953979\\
0.333175552231962	-1.2455094538022\\
0.608629143634692	0.408928937427234\\
0.523431584460093	0.967509343251121\\
0.636686821893466	-0.670388333383944\\
0.234676522176761	-0.421226150533819\\
-0.235504088042433	-0.263962451547393\\
-0.195151134344716	0.751451537924606\\
0.17015795555727	-0.738314243119049\\
-0.220224506570231	0.796242751428652\\
-0.000173142140663884	-1.47053709459883\\
-0.425077708353902	0.741988723250188\\
-1.56629671870252	-0.19118224486688\\
-0.939692568200913	2.01250846036799\\
0.212778225805117	-1.33832913300599\\
-0.477831898169537	0.674657980865939\\
-0.0866277778620095	0.0307032521101593\\
-0.0386606287458431	0.965579250624588\\
0.0447721667346936	-0.44709675981218\\
0.00475660892705854	0.675713562890659\\
0.411849342256199	1.17804671239537\\
0.508786011643455	-1.35070026453888\\
-0.33158988323814	-0.113737472633794\\
-0.2882702072034	-1.71334621446645\\
-0.803972512619575	1.91660063905747\\
0.220251267561951	-0.872297775192896\\
-0.207168323510844	1.19064614632787\\
0.378271933581351	1.27881514382232\\
0.668704860772264	-1.90960700362549\\
-0.0985601129313061	-0.273467666913483\\
-0.228280302205125	-0.0888335841475882\\
-0.198003761396581	-0.319660376832518\\
6.13914063813489	-1.03009777276568\\
2.95693360915653	-5.44553376005419\\
-0.323697047021579	-1.04519919736853\\
-0.555514859777983	-0.365684976844769\\
-0.333344891791073	1.01285197069153\\
0.205152477274625	0.657373351821521\\
0.166915770693512	0.358179584031843\\
0.0863794414761738	0.118940961772758\\
0.417058194258201	1.07322534880936\\
0.536414064821811	-1.33460959323147\\
-0.253635883005444	1.1877648406164\\
0.230460732951576	2.27256493509194\\
0.619060586828617	-1.42378001438247\\
-0.2309296282913	-1.8340860995504\\
-0.822977726015489	0.266109639362991\\
-0.382518972748549	1.6823703026987\\
0.414507213411889	-0.628795340207834\\
0.147470285302843	0.494559717444147\\
0.256216146699977	0.333277979980675\\
0.213816881225387	-0.00681971226360645\\
-0.474822735462103	0.50370634704452\\
-0.212289833700057	1.11149048991624\\
0.195161853415586	0.850164626321563\\
0.433122159054633	0.625222212353943\\
0.459099376815924	0.739721050840977\\
0.332404141006469	-1.51287020349463\\
-0.254646432334448	-0.294433112991825\\
-0.28017532264888	0.067657690890929\\
-0.216554474172282	-1.02074517921803\\
-0.494198679107779	0.761228169702735\\
0.218985175369333	0.947133039583514\\
0.283844448542789	-2.09078449260613\\
-0.664693582692152	1.7588770296365\\
0.0520486929624369	-0.606106828767746\\
-0.134029389174517	-0.119622414596828\\
0.056386031534597	-0.64463061914347\\
-0.135004620309017	-0.306523598019725\\
-0.0204680861730502	-0.765657736091105\\
-0.236287609243977	0.900300381833681\\
0.284563702269665	-0.177146169482981\\
-3.72647262436546	-0.878373959636606\\
-2.3588086774854	4.09514868700368\\
0.0182146109354555	0.611511158543276\\
0.145154171699236	-0.133606771980428\\
0.103280953822024	0.127928204631903\\
0.234537926348127	0.226271426848912\\
0.33945374713792	-0.889128586249811\\
0.0325573669138617	1.29586766212421\\
0.508493281653898	-0.00969443391248248\\
0.124778367066376	-0.14121123255371\\
-0.532519147773749	0.747761828411214\\
-0.112531677653479	1.40258180882493\\
0.263694575288927	0.0440143739862897\\
0.174130535685233	-0.103246441591518\\
0.0780825373729002	1.03995862546038\\
0.404787680721125	0.10295863569049\\
0.0628759043117952	-0.411925815088296\\
0.0599275640818266	-0.764034158958347\\
-0.094646853936549	0.0783616500700148\\
-0.169484541882271	-0.829045429598134\\
0.267953960182069	0.429451301419784\\
0.394428740130939	-1.25446630646748\\
-0.138363902278115	0.37158779011439\\
0.0728425757466873	1.89223505379519\\
0.617981618847923	-1.2821372628542\\
-0.0211897343643628	-0.675076381720421\\
-0.16759182914768	1.36319082018144\\
0.16931221304819	0.542731922098675\\
0.413793564370586	-0.458538004894413\\
0.252880999713183	-1.07813323533644\\
-6.91779986640379	0.502629508785853\\
-3.63204286878834	4.24076760978032\\
-0.444972537116259	2.05226507011104\\
0.400103215514116	-0.771245722124263\\
-0.0600562884962415	0.3809194509978\\
0.142493253392658	2.35101599076919\\
0.816071766212339	-0.864481365994525\\
0.0635848154091327	1.74480071642417\\
0.450044673021866	-0.981394654710336\\
-0.0915130316251176	-0.965285341232365\\
0.794671371107295	0.479111807014108\\
0.751930891881809	-1.75300058563265\\
-0.244470427527343	1.81608515015221\\
0.509739355300873	-0.0950884813822448\\
0.122844273419062	-0.728796359273472\\
-0.186750950351751	0.375383018124255\\
0.039338489988701	-0.466407380845721\\
-0.149562012978231	1.13928497908848\\
0.165998375728986	-0.857025867356642\\
-0.0837273844543756	0.00967335862717889\\
-1.09285767366125	-2.34182068233924\\
-1.46988569441306	0.827378310786733\\
-0.642825483807378	1.54925190542174\\
0.151553975404051	-0.905904454437946\\
-0.154170498968174	0.736306574721109\\
-0.0403946890883322	-2.75813627086905\\
-1.00999918460941	0.554638651979134\\
-0.344348207175166	2.59320054870067\\
0.59308289920776	-0.840660307636101\\
0.113014404103739	0.988690144972422\\
2.06063484050459	-1.67032182533487\\
0.738746991101172	-0.263119769362483\\
0.406709265664945	-1.12670955815183\\
-0.0623269270381055	-1.04235403464525\\
-0.425673071674538	-0.290043456136315\\
-0.466555590454529	-0.250750384674179\\
-0.466797501154106	-0.175075000137358\\
-0.124861569211244	0.131857127158737\\
-0.126823290060576	0.808075518059084\\
0.15892745028966	-1.46756731130245\\
-1.62673321002829	0.94607707564141\\
-0.646707200562494	2.05830081712896\\
0.428516193443713	-1.40111843728256\\
-0.307518983685295	-1.44039571407395\\
-0.671898818564479	0.0517902483181132\\
-0.210591740474971	0.304598311489828\\
0.132847295867945	1.25485809173743\\
0.621370439881241	-1.19068502983339\\
-0.044569190947767	-0.451319463928522\\
-0.0865092090067936	0.0376113258588546\\
-1.29060703759296	-0.0272256834539881\\
-0.810266030304369	1.79375995730529\\
0.1638180810329	1.06998809714313\\
0.409713752716639	-1.3823784234103\\
0.0272527645782112	1.41247608505149\\
0.502168666756395	1.03580873984642\\
0.842887970215012	-0.00919234926292845\\
0.482501211322733	-0.548768047900952\\
0.140774672301079	-0.0400495412316317\\
0.243328102692081	1.55467372029343\\
5.77371121900937	0.110275160696105\\
3.15907080825799	-4.97200000029569\\
0.134310891306104	-0.858142982825463\\
-0.283384798475701	1.24089031087843\\
0.286284019413943	0.021674332108061\\
0.0132984082136467	-1.59180080182112\\
-0.510095659400331	0.332833904453496\\
-0.00942327714882119	0.669669230611243\\
0.419391238321509	0.293335772724877\\
0.263286900617988	0.739163421508493\\
0.822880663054773	-0.372646586423917\\
0.445909331383652	-0.93911500823207\\
0.0402271149666564	-0.716407001576389\\
-0.171914902061001	0.504158347973933\\
-0.0570542026157597	0.963183540760191\\
0.275200158611264	-1.0894714864839\\
-0.202553162039823	0.666962849012393\\
0.333208586087965	-1.11927043441932\\
-0.0735178234337663	-0.301649953311625\\
-0.300475391306374	0.11358178030439\\
4.73639259882908	0.752376267985747\\
2.90475936354053	-4.87092275512212\\
0.203255999906881	-1.96615295925116\\
-0.48776822348438	0.943808694715679\\
0.212132051399944	-0.476117636871782\\
-0.0548156579084527	-0.101130738062242\\
-0.172299152051124	-0.311130596983757\\
-0.258893896332216	-1.91316546909801\\
-0.768582995907142	1.07339889298123\\
0.0348141400555271	0.326371445458957\\
-2.86641140343737	-0.495527682244918\\
-1.74630048043234	2.23058339766407\\
-0.270336384888624	-0.220413365572975\\
-0.0389021606292292	-0.650954694758086\\
-0.364504344132268	-0.125108610466107\\
-0.223190875702052	0.00942947627540391\\
-0.125443551788614	0.315331532444182\\
-0.251025361683624	-0.978634052345098\\
-0.562150043973732	1.40383326703696\\
0.26435260075805	0.861289220708061\\
-1.42717071630434	-1.53043356503709\\
-1.16103256509904	1.43649828391372\\
-0.131020549004782	-0.10941155231253\\
-0.174221988641564	-1.50800097709177\\
-0.58094073437041	0.357501948539728\\
-0.268372549720533	0.968141107323657\\
0.024522623814887	-0.107987561578247\\
0.0325724592270884	-0.286356099936681\\
-0.182734549427641	-0.507797383040083\\
-0.319963401377349	-0.479376515069927\\
-2.32503116887761	1.90729726521105\\
-0.677405268806703	0.697847636539354\\
-0.109976871107405	1.65537400326678\\
0.452426468290591	0.32889825679548\\
0.385939481134534	-2.11644221189872\\
-0.392556316896091	0.617726656748756\\
-0.0833140730731046	0.73971472342968\\
0.129586322338062	0.94620571689571\\
0.538041659028037	-0.336147621467481\\
0.266643516065825	0.50071863201328\\
-0.673410155090549	0.219242579054111\\
-0.287503313944784	-0.305331783392736\\
-0.242900734922141	0.0479456196147527\\
-0.106657056800756	-0.271132935831927\\
-0.0473007974525235	-1.14057323293201\\
-0.340963003585243	0.250138897379021\\
-0.115100218238716	0.926201923077175\\
0.320446048770085	-1.1075888679741\\
-0.153159529156911	1.44407821683575\\
0.218659845401561	1.19207451300421\\
3.11257347734431	-1.61244100064603\\
1.14984903178449	-1.03356310489774\\
0.3780014097399	-1.35415505618834\\
-0.142351179092802	0.630916907731562\\
-0.0773095036580216	0.348516825689632\\
-0.0630792617383094	0.514601455388934\\
0.0645859280089542	0.239286907022073\\
0.187807125315793	0.291865306684258\\
0.162538468294118	1.81790262957659\\
0.755272759136533	-1.87348596380289\\
-3.40700451982012	0.0370067087827586\\
-1.78538633318062	4.14525372108489\\
0.388862810057496	0.796255417694766\\
0.511543577175996	0.00895725201598019\\
0.230126083614479	-0.52444186375023\\
-0.125810773539111	-0.77063969226031\\
-0.249918040595459	-0.811877834520812\\
-0.374232575157279	2.20856863557992\\
0.525127056297194	-0.714027683198159\\
-0.0344080101496207	-0.482732671549485\\
5.53685907398119	0.749519286697497\\
3.28249066820242	-4.81489898090395\\
0.488188265287251	-0.288980722165165\\
0.0376300238911593	-1.38738677489363\\
-0.494986370516596	0.537659813472006\\
-0.163571841520824	0.465840430573744\\
0.16569209728172	-1.09633741662684\\
-0.152888562715885	0.632413172987551\\
0.0123619739445537	0.509465140055728\\
0.169602817836989	1.66048402257696\\
-4.3032564879433	-0.164918868654864\\
-2.3608054729708	4.52223029603453\\
0.0468580064999955	1.47831414487822\\
0.420528133178722	-1.37957916754022\\
-0.32042357087688	0.43956563673861\\
-0.0684546003965174	1.73624368435887\\
0.706349212090453	-1.05946345878915\\
-0.0387212557502554	0.543764749955432\\
0.134863126618654	-1.86739121035972\\
-0.341105193976329	0.155358799602181\\
-0.635984758918234	-0.589220630811187\\
-0.587367125452893	0.98263647757901\\
0.0121996707309009	-0.853901778755706\\
-0.210210057748718	-1.77111113161772\\
-0.78698162283537	0.480747351974369\\
-0.246077283822698	1.26099810756974\\
0.234190773028464	-0.357463048286574\\
-0.00307057225241003	-0.759148770293043\\
-0.174287160684777	0.326823329123325\\
0.0709130450869697	-0.694907955828594\\
-1.23265885457222	0.538120382856658\\
-0.423087864912402	0.862596505082115\\
-0.0903458907741452	0.581490476695532\\
0.142513928458976	-0.356827065226394\\
-0.211685042584156	0.246258058666836\\
0.0425818519615131	0.860132702133921\\
0.338428954876466	-0.350121673758256\\
-0.000487337156323875	1.19427198788783\\
0.287941858572792	-1.22916942272626\\
-0.107394120730421	0.25411407927651\\
-0.855377680351742	-0.33909030487612\\
-0.618872727888343	0.390063154868603\\
-0.168444053436898	-0.441298552546323\\
-0.155432401859317	-0.708228037442632\\
-0.268258806378759	1.3700471781467\\
0.275975602082601	0.219350617185695\\
0.109869416359691	-1.0521761102611\\
-0.247557606321807	0.367772564076503\\
0.0189071163822074	-0.54882854912843\\
-0.355330432101766	0.263197538757311\\
-4.44739770451382	0.399567414671086\\
-2.43921217260163	4.56175853768836\\
0.0794340312341255	-0.514306782973108\\
-0.194387445239762	2.39050464443665\\
0.701039907611534	-0.649455434696211\\
0.0947440579066523	1.17320239617336\\
0.450212675663103	0.225429376739205\\
0.225253035850542	-1.27560685066036\\
-0.275386928117044	1.82284158602658\\
0.440770914177008	0.24758108214052\\
-3.90361688978085	-0.846109827616136\\
-2.24621874656554	4.44721528046134\\
0.20164577837191	0.526638822219311\\
0.232736275469119	1.2917293661847\\
0.510641387182057	-2.05799163793105\\
-0.37897462125194	0.899961451575301\\
-0.0288329772488147	1.46674616442698\\
0.366432891788241	-0.664799042953689\\
-0.138419284676006	0.928652783548413\\
0.236575168725448	-0.357707385346687\\
-1.31924509016685	-0.069912555328397\\
-0.755961933487654	1.72485079981252\\
0.0648244928141981	1.33362605717572\\
0.470801318909032	-0.571785649731124\\
0.229120234669908	-0.954751072265545\\
-0.0781141369297185	0.439539028217627\\
0.00926372156940225	0.31776091992818\\
0.297332991002932	0.1161450426444\\
0.216998222755588	-1.7441211883793\\
-0.26101386634871	0.775713659766561\\
-1.97017425962418	-1.36155101642496\\
-1.50152032111265	3.40291508793692\\
0.19306627819226	-1.20505430976221\\
-0.340837270398332	1.89645928524264\\
0.210789875208526	0.11249482367438\\
0.10437268427288	-0.573889195468412\\
-0.0431303821803937	-0.178940500029952\\
-0.124810336042838	0.253421175223886\\
0.12063611822367	-0.835019413236335\\
-0.257609780166415	0.343277196365189\\
-7.20108192581433	1.19512959660231\\
-3.65877778224781	7.5678396244805\\
0.395497331494932	0.500413621952879\\
0.412764737644588	-1.318812715853\\
-0.361515272584473	-0.354304529521954\\
-0.283690001262576	0.454614756485658\\
-0.05951692416361	-0.759049900637583\\
-0.446671071038711	-0.278901176938145\\
-0.384420094905513	0.334202804464038\\
0.00979965618087242	-0.0964419372540224\\
-3.19861382702748	0.480209868309045\\
-1.54372657924392	2.63468955618977\\
-0.129819770541596	1.47225094982731\\
0.373036814410714	-0.942037489723415\\
-0.199538744799963	-1.50419986812586\\
-0.641977251180867	1.84266075905357\\
0.183849217804159	3.16873922749625\\
1.29102320067632	0.153822799125797\\
0.761408680887689	-1.62328542667765\\
-0.248218208178125	1.39975655569917\\
-1.21003409199849	1.92049734491931\\
-0.082726045590757	-0.344024705650011\\
-0.0202696429472926	1.18777703956636\\
0.456537917505415	-0.166083594781574\\
0.187200026003485	-1.88160214425241\\
-0.46115488473348	-0.565010161824528\\
-0.322025170518042	0.815510981151654\\
0.155480967316812	0.410201090557692\\
0.236205802341123	-0.145290277802756\\
0.043899097985447	-0.400920367786178\\
-6.13936321464624	0.914391909650984\\
-3.03738722014532	5.10699205678764\\
-0.0293446426354844	0.971495841918719\\
0.344932152880983	2.11145838476299\\
0.894044558654977	-0.741414894676955\\
0.266042067087126	1.58561893757186\\
0.716762876766923	0.053214420017655\\
0.268609132252417	-0.943250497301674\\
0.0678049432934102	-0.425073756098774\\
-0.164181891117247	0.673364184892357\\
3.29242917064258	0.173639697163829\\
1.86055820348625	-3.68891240005863\\
0.0204587778810357	-2.54219270000034\\
-0.921609347468481	2.82000292728756\\
0.480906076125653	-0.672888496432245\\
0.137230451073496	1.42046784991681\\
0.423119894961763	-1.70905626585757\\
-0.289461034830333	1.11601571744253\\
0.186856831195005	-0.142603593825095\\
0.120922801335929	-1.10329701717914\\
-1.80750624179253	-1.1951913324306\\
-1.53470817191993	2.03102878214254\\
-0.288224230843189	-0.262593966401557\\
-0.453515871250694	-0.748498226549145\\
-0.613430516683266	0.676684384396825\\
-0.0454236750509214	-0.0919260431068079\\
0.0473133283871636	0.664247062060946\\
0.189275321587679	0.284847720371108\\
0.353908522667972	1.09254882072286\\
0.588139233415431	-2.45832680270973\\
-3.50367789071306	0.263694123596219\\
-2.01392835340578	3.02392249244167\\
-0.253504519058568	1.13251198925688\\
0.2545827178206	-0.458726578865603\\
-0.0163032596986366	0.407313460442518\\
0.0471745976339442	0.375094206197087\\
0.0523670851945823	-0.708578004650461\\
-0.219205694097502	0.0529001167756107\\
-0.242704614049408	-1.86291315092807\\
-0.767707090017709	2.65088842244388\\
3.13152902237161	-0.369198255409218\\
1.63733795046898	-3.77276558683177\\
-0.379363735563784	-0.52095115633302\\
-0.309176916219103	0.683660006299599\\
0.320580026846706	1.22377212280301\\
0.589230273437702	-0.697794840183059\\
-0.0264049212663409	-2.76332917775708\\
-1.11714220330726	2.0661353458542\\
-0.0366092794023718	-1.53964886393005\\
-0.612136533667179	0.280005168813295\\
2.29782388598792	1.87243028795133\\
1.92891321584987	-2.01204218237239\\
0.389239413230063	-0.830113957844599\\
0.0508584706945232	0.806118051127084\\
0.294460212648467	-0.607349598160349\\
-0.151541241184226	1.31940807959831\\
0.27861872823209	-1.09642741573162\\
-0.143564322763142	-0.802019147753175\\
-0.376185255164026	-0.223690351166807\\
-0.321766468918788	0.366981099000101\\
3.18469909120467	1.00583654278337\\
2.08275904274362	-1.7369109102437\\
0.663420520623076	-1.26095005052127\\
-0.0400473494077183	0.180192008309339\\
0.0656834118407179	1.08668515986431\\
0.499410921888973	-1.05024652904552\\
-0.0159466259964542	-0.0218383181956021\\
0.0951173772587595	-0.279250815739582\\
0.158586285087376	0.308174702286758\\
0.183168581860777	0.57259840301613\\
-1.46964738387157	-1.97348845282898\\
-1.40468721096617	2.82167136674286\\
0.179518842868942	-0.127048815999755\\
0.0589846286548763	-1.06756391504473\\
-0.236136931572741	2.08161038057983\\
0.523642061021922	-1.24148046352422\\
0.0148857592306832	-1.125074731673\\
-0.382935421369604	0.557240942458337\\
-0.146671860852319	1.33756346914235\\
0.379233527895453	-1.60492146452712\\
-1.62125437761281	-0.425309004574144\\
-1.03449337920611	0.990511667815571\\
-0.344332057890048	-0.853440357052568\\
-0.477856341659741	0.831761494654943\\
-0.122893072155746	-0.0669209866343152\\
-0.140850074291624	1.80730791999458\\
0.523982376299516	1.32607139605779\\
0.668395031522435	0.373903367237078\\
0.612793603446887	-0.359789821068903\\
0.0611821373055115	-1.56344426769896\\
0.0542079478702906	1.91034264596187\\
0.721572016902847	-0.116036048606031\\
0.422410486065017	-0.614349284941257\\
-0.0788858327017916	0.385017670389129\\
-0.0417656618932369	-0.8670391604724\\
-0.313845488161924	-1.5099211899814\\
-0.717703105231706	0.751035018027633\\
-0.256087959527155	-0.705827543618005\\
-0.316460670597909	1.69601349293073\\
0.401477773407551	0.0467519088680248\\
-3.31635914179196	-1.02654371019539\\
-2.14793995632584	2.4340508030077\\
-0.339523222872938	0.0189336136129654\\
-0.202874567271135	0.959881205612474\\
0.163462675585334	-0.991105599687415\\
-0.254164524244654	-0.126466611461179\\
-0.0823651955195785	0.395867905006771\\
-0.00992834571937351	-0.862282856304475\\
-0.309756900984082	-0.344668199997757\\
-0.283979772414849	0.509865782988662\\
5.66873828394763	-0.505210952743486\\
2.98601318896507	-4.82762275014988\\
-0.0828154325136143	-2.2113129343956\\
-0.687371453111817	1.30868717694346\\
0.123090585309672	0.252112755170396\\
-0.0505983404145116	0.0417760488630279\\
-0.0549765886509643	0.160713440069168\\
0.113358948373465	1.11633448400322\\
0.394417189478839	-1.12704717467308\\
-0.169884153664293	0.584836891252943\\
-1.17356622442597	-1.79846002428915\\
-1.2376225442989	0.523099927273135\\
-0.430178651997592	0.331172944262299\\
-0.0783476972369446	-0.484289409352257\\
-0.137600748259619	0.0596432277825567\\
0.0641729906532671	0.141633665156551\\
0.109231493378356	-0.216062596962976\\
-0.0260481097741376	0.120119855969566\\
-0.0157939966767362	-0.779597751354935\\
-0.224660188337699	1.02062372634624\\
-3.18949872748316	-0.625268142322151\\
-1.8243794883451	3.23795860131737\\
0.177721829197383	0.37108746281247\\
0.0609758009736598	-0.100267967591362\\
0.0439186627742352	0.260821709639821\\
0.0380732974805422	-1.0310678730512\\
-0.315909927251361	0.0809222880399698\\
0.0359614511193165	-1.87073982871707\\
-0.540814844495339	1.14894065843183\\
0.105304133677596	-0.671205738434924\\
-4.89227628544975	1.39211679292216\\
-2.33876089902714	4.39431541420535\\
0.0613655485959352	0.187528726589742\\
0.000295343775698953	-0.116655735281908\\
-0.145174138950297	-0.324730009020538\\
-0.357287740974462	-0.427212313102526\\
-0.350412089446499	0.838374797000892\\
0.0637309291342127	0.503718547465503\\
0.268383859232712	1.56862822712785\\
0.677431336424901	-2.29597932994535\\
1.32913907939565	-0.547757494260246\\
0.540940200960737	0.017037838925356\\
0.414924309954239	-0.469652059558344\\
0.122943731816775	-0.233565852360547\\
-0.0620628524523141	-2.00360602083771\\
-0.599420768988386	0.667673564637736\\
0.0151890372774908	0.465893268687427\\
0.069542217266255	-2.25563425004187\\
-0.774916811537761	1.95889854649219\\
0.241441528567195	-1.15217025874892\\
-0.600257704769692	0.787899869002102\\
0.0119461714805418	0.654296734935409\\
0.165074023561433	-0.533794792420087\\
-0.280504530576577	-0.0758646364388333\\
-0.312266312639911	-0.383137666633861\\
-0.327575897573684	1.23149141186168\\
0.119006586126364	-0.103318590163163\\
-0.0026140113726516	-0.042689512909968\\
0.0486592307701272	-0.897757755715325\\
-0.370131202167533	-0.83586089417906\\
-1.76456221927828	2.11130305468732\\
-0.377725751020863	0.413158876066772\\
-0.110591102314597	0.0597718399072722\\
-0.103603454638646	-0.642955812714995\\
-0.336560193001004	-0.909185938697386\\
-0.509678131991803	2.07234502174557\\
0.403022077448206	0.325384232165867\\
0.206905694406242	-0.941182800311486\\
-0.243577806647211	1.44377188789379\\
0.314090157168911	-1.19344594183998\\
0.329544252940771	1.09209282816122\\
0.612258003031156	0.330350346266505\\
0.490936939142051	-0.854587998276873\\
-0.0650981049395583	1.97943227914802\\
0.615784767620568	0.0901654972834525\\
0.364238246149627	-0.506824779977396\\
-0.00716432943384504	0.299514955547636\\
0.0798551706368009	0.163124382292043\\
-0.072238463152793	-0.53437515277364\\
-0.198871239286147	-1.03513088538581\\
1.10087525480022	1.75050909442533\\
1.20159059857261	-0.533306143798436\\
0.57828911547734	-0.187846086800116\\
0.302120634144604	-0.402711276799469\\
0.0245459366872698	0.575558109426529\\
0.148396714503612	-1.27170948321196\\
-0.3138559103771	-1.03462029755235\\
-0.321025228275664	0.611641803097372\\
0.0356604344619083	-1.28357844591518\\
-0.472938320574908	0.292332765307304\\
-3.20844944844866	-0.0293558122662567\\
-1.91106239075976	2.25471049853436\\
-0.296772205505039	1.2024606437239\\
0.296441230255931	-2.28362398854398\\
-0.534779218531558	0.666623796543433\\
0.0128338729527204	0.677052431666132\\
0.336276404295237	-1.51288756265822\\
-0.170062802897645	-1.73431271920272\\
-0.691930954856923	-0.812736185320873\\
-0.730043954206852	-0.142163060242716\\
-1.28468294606055	0.791214593044648\\
-0.539419350896504	-1.01566878184155\\
-0.791275811380078	1.35911879409838\\
0.0658392071472242	0.112772120788108\\
0.174392828794158	-0.901419860521228\\
-0.0750335325648646	-0.897736558164524\\
-0.401285799563183	0.733954517401052\\
0.0976296881824616	0.733440645723462\\
0.367476784761044	-0.290655563547352\\
-0.00573437321486914	1.12033746839941\\
2.79116813649733	0.313403494380816\\
1.72333261007019	-1.6456425347445\\
0.236165845285019	-0.435619407107449\\
-0.110482092543126	1.46182791665401\\
0.354788477282032	0.665563645726357\\
0.231879664846831	-1.88482047983062\\
-0.519565013878907	0.431405299934401\\
-0.310373651721022	-0.386151123297999\\
-0.246185922906749	-0.119110068155988\\
-0.208251481159959	-0.789579268677134\\
1.6428388340313	0.722814488376072\\
1.31727410180366	-1.33696841420513\\
0.471624240486198	0.912532071421513\\
0.506942229686656	0.556907508392502\\
0.394388872416494	-1.61485938276593\\
-0.361548914988825	1.29567638731024\\
0.216751295536493	-0.615563997087186\\
-0.106868256065342	0.637308598953288\\
0.211785963369813	0.132885439952982\\
0.130511507751857	-1.1554641258604\\
-6.2428795501823	-0.806913821422713\\
-3.64163645156487	5.16018608453276\\
-0.18729844224012	0.731640106714398\\
0.0865176261962883	-2.57661352332288\\
-0.605249918179219	-0.967053081328288\\
-0.552818780014867	-0.267033049787441\\
-0.56719359483419	0.221726500632858\\
-0.185140443872951	-1.01713007353178\\
-0.586112869453958	-1.12669519796549\\
-0.654727526296359	1.7149177077188\\
-1.53314035244238	0.259175034300032\\
-0.823023223186794	0.548649233156386\\
-0.511804084269532	1.28672489000406\\
0.117001732510207	0.972174474282616\\
0.344495938617005	-1.14024292734451\\
-0.264676984018205	1.7432083329655\\
0.571767339723781	-0.218434129373483\\
0.0872585497784808	-0.407181505538782\\
0.0135512355848864	0.411832412744026\\
0.320817607647188	-0.706621763313985\\
-0.928026183766219	-2.93081171692918\\
-1.28278126965801	4.25142489516461\\
0.774963939059788	-0.19159735810314\\
0.482466687502505	-0.498258006510516\\
0.0232594497569689	-0.824709060573314\\
-0.359737286928521	0.470635053803278\\
-0.151972356528118	-0.666986616669982\\
-0.299701525887659	1.02108473034627\\
0.0177503470179179	0.580318141568867\\
0.0656335048727001	0.715326972736475\\
5.24525848499291	2.95282502317522\\
3.76015348348446	-4.13090589152849\\
0.885988470521312	-1.00144034422156\\
0.198221892238809	0.146537184035013\\
0.171958837843656	1.56950307943024\\
0.438859957870209	-3.03624370702037\\
-0.57361281094421	-0.506899065371147\\
-0.38402568474959	2.46595728545617\\
0.509112292159354	-0.757497873171289\\
-0.0243074504670506	-0.870485571029267\\
-0.692707714792093	2.54411650294487\\
0.347487512936882	0.129552641600927\\
0.248837292196978	-0.140836170500391\\
-0.000667324262627389	0.429714417589519\\
0.337346109152236	1.5676662981893\\
0.627117090709374	-1.39688679358703\\
-0.238381974314091	-0.867446941747017\\
-0.534134487827242	2.02361090430974\\
0.397467702631909	0.976514991321332\\
0.577123335346757	-0.783801005932238\\
-3.89580061448903	-1.13245360160469\\
-2.54526123253658	2.87230257454399\\
-0.594168134622246	1.02081607578278\\
0.043575973140344	-0.0162212728368907\\
-0.0674903243379372	0.383644512144631\\
0.235998521508114	2.03986228081641\\
0.878587381118159	-0.850144452165047\\
0.00256047987358698	-1.85062367975973\\
-0.880105314603222	-0.583720864980524\\
-0.815009860781554	1.24653897325726\\
3.1986654531624	0.866936677333539\\
2.06698064208946	-2.40537007726062\\
0.502790087324556	-1.78649537828781\\
-0.288571031129406	-0.26195540433047\\
-0.494220476049497	1.18149728798074\\
0.211788996296043	-1.29168371361331\\
-0.302490557715762	1.2813483451753\\
0.316024831125903	1.55783767091233\\
0.520311817345876	-0.0936106075780803\\
0.109993554781695	1.48723615599782\\
7.17125815397374	-1.82435183194646\\
3.58258222459521	-5.36102372067006\\
0.3162024783344	-0.559046022875965\\
0.0106695897757518	0.679853373052323\\
0.423764319084823	0.0652642704989699\\
0.187395363522681	-0.877810119172993\\
-0.230211307355743	0.392180077136876\\
0.0348862703143915	0.64337073784853\\
0.187688783131296	-0.536652409794875\\
0.0562649920144622	-0.790773574144154\\
-1.87158969225552	-0.226764576863527\\
-0.967878428890582	1.60275654568325\\
0.107696839671711	-1.04101133863341\\
-0.438159508678909	1.13621277500399\\
0.0220631339250836	-0.127628358101676\\
-0.0604494835412197	0.174371168269168\\
0.00417968223195331	0.29655080623238\\
0.0110586563812056	0.437010194458253\\
0.173269793379694	-2.07316296302451\\
-0.522410055177186	1.95138460994724\\
0.385134026412038	-0.362678537689991\\
-0.0739500729711491	0.150208097420194\\
-0.0295700342545757	0.282663667106739\\
-0.0925475459490084	0.0509826520417338\\
-0.172053097001049	-0.127699917496257\\
-0.0369624757130449	-0.0218472984210489\\
0.0143746315364623	-1.25889364544537\\
-0.389114278190666	1.05225881667983\\
-0.00426361323738433	-1.22028402327172\\
-0.29241724913954	1.25386356892288\\
-1.62918246289319	0.539904388682018\\
-0.678470851569172	0.191086971338125\\
-0.393076420261636	0.0380190935727374\\
-0.197402539763216	1.44336191068804\\
0.280031594260317	0.180180446229551\\
0.306059295154743	-1.57154439153344\\
-0.286049017000613	0.309737464373629\\
0.0800988629930632	1.16663392358385\\
0.308012072904196	-1.02656834744246\\
-0.217709716778774	0.613469465839215\\
1.95904538327616	-0.19549714179964\\
1.03966254691121	-1.85691977239348\\
-0.0364622952993052	1.16345863731052\\
0.391868338628679	0.449602350361218\\
0.379592328315951	-1.08186740054014\\
-0.0889336779327081	-1.20379671966856\\
-0.330186105675557	-0.142767285894262\\
-0.0584492325630919	0.550589010819964\\
0.0589904327302886	-0.0398205518276065\\
0.053345618533049	0.546749717721273\\
4.48150287298079	-2.32634719540953\\
1.59663591501521	-5.50739355889896\\
-1.02296439797193	0.387659861020515\\
-0.634337186739845	-0.114195321621407\\
-0.203687742740481	0.810367527035469\\
0.010710668217035	0.308924267253797\\
0.121070133393543	1.21803060380118\\
0.462087869517772	0.437937340877371\\
0.596735586962351	0.791828781852354\\
0.619715257158916	-1.09317044537998\\
-2.12114715584794	-0.532585542972791\\
-1.2445949603367	3.94319984356824\\
0.527199823862695	0.86199673695136\\
0.476247379100318	-0.254775992600459\\
0.124774712702585	-0.505000899247797\\
0.00561635565854601	1.04810817649764\\
0.415816180639899	-0.278969287611059\\
0.116468500407553	-0.840245799518966\\
-0.250861837695515	-2.14898937463991\\
-0.894250128000085	2.20745693280328\\
-0.0344320164878784	-0.10662848013596\\
-0.13713089843484	-0.237730290840245\\
-0.0706186351357996	1.64808200030739\\
0.526758178192463	1.40368344262649\\
0.718561352776241	-1.04745281141818\\
0.179345980879425	0.156235014972392\\
0.263648926874714	0.293544099433777\\
0.260183347923039	0.377648720884011\\
0.282132376516319	-0.833077294461139\\
0.0265196541266874	-1.16497345059498\\
0.262216149971705	0.579408215580433\\
0.355498833633783	0.225253550178323\\
0.216734995154377	-0.521787835335308\\
0.0267041344719416	-0.215865426291913\\
0.0796268600494958	-0.763945668968645\\
-0.312598877767744	-2.2490442133775\\
-0.816097127147499	1.55632463423888\\
0.118278428431347	0.109524575716849\\
0.211104846520692	-0.881891440852602\\
-0.165947948689688	-0.377532749707125\\
-1.29078940151367	0.073479583185355\\
-0.683681385053086	1.82545301208062\\
0.0807267971140142	-1.65584676545738\\
-0.473182812492901	1.61256249678702\\
0.207876588298639	0.683079095973634\\
0.309700570740462	0.269740567869203\\
0.257913837421643	-0.137099998635421\\
0.179811232567806	-0.298992601673481\\
0.0742238111205218	-0.795666935858044\\
-0.293225703325209	-0.495023835193996\\
-0.448025319475587	1.22144931266096\\
0.036153057967125	-0.559647278353181\\
-0.171834677114949	0.930944094471824\\
0.22819640988957	-0.463692314071661\\
-0.074531620326848	1.58421583561398\\
0.374194200641725	0.455754053757607\\
0.148786849593286	-1.02567406005279\\
-0.163887671371722	1.1709554902365\\
0.307855507720198	0.58898528324357\\
0.377782801843107	-1.37192838063212\\
-0.882926103012936	-1.76696593362886\\
-1.03075207697742	0.694115762834626\\
-0.348422953771404	2.51605912892386\\
0.592396183971532	-1.25842512724267\\
-0.323502207020651	-0.139543005373444\\
-0.373616528943435	1.3604017619729\\
0.124463951149004	-0.150310765596462\\
0.121577951205808	-0.768489789810772\\
-0.152650052641258	-0.560439100882657\\
-0.34476220935546	-1.49215634787745\\
-2.02593597696894	2.0231054008876\\
-0.54287594996601	1.38902233512868\\
0.134732615647431	0.118695925796507\\
0.150178853770857	-0.788458376560651\\
-0.262732961144465	-0.195671911050082\\
-0.235577717506938	1.53654416163042\\
0.36185917806576	-1.88267285675329\\
-0.407263869079031	-0.152190422201464\\
-0.0411384479434194	1.6623246641575\\
0.571343310963808	0.397061516561781\\
-0.872925245700472	-0.323876059555143\\
-0.578939017143156	1.36785391217221\\
0.197386278403599	0.228374545267654\\
0.177264162629099	-0.846732791122738\\
-0.0663405452053425	-0.956366908452633\\
-0.345061892656203	0.301040332616003\\
-0.00886171429551474	0.422236856480684\\
0.0890990926255188	-0.484037960212538\\
-0.160957183557326	0.0252288700561678\\
-0.0451512311717366	0.284860408095042\\
3.81574718856318	0.54535568956633\\
2.1699633824533	-2.75710090986893\\
0.371412180796394	0.465267196719521\\
0.267440527085743	-0.697325929877634\\
0.09151875929415	0.555178314657558\\
0.255599951362733	-0.954504738678775\\
-0.135918399192185	0.396110212783361\\
0.128555411282777	0.314645522572865\\
0.172731540830235	-3.29154949961393\\
-0.943239696241726	1.35387292110642\\
3.58999132636531	-1.48804191314894\\
1.57409451029488	-2.16270362825265\\
0.281197287323323	-1.01315812689365\\
-0.185796426536223	1.32431615038857\\
0.287558635607136	-2.33355870403268\\
-0.510317663222516	2.68990497228829\\
0.401900013437633	-1.76834182928875\\
-0.487810321407073	0.0689761523589461\\
-0.261750083048623	-0.460706212613081\\
-0.265783449090488	1.94776410897822\\
-0.37473224157171	-0.484111025734999\\
-0.31956344672375	2.74389718746324\\
0.62801993457969	0.0615508139429561\\
0.300564024318108	-0.622293045207572\\
0.191825572811421	2.17913627994149\\
0.873020965000849	-0.327097320591299\\
0.420255962491227	-1.42195360592525\\
-0.101809169049529	-1.04316189946187\\
-0.57073113209662	0.0766666937757243\\
-0.347224939450518	0.0684549021185656\\
-3.06380053150097	-1.96017072599805\\
-2.54796525194071	3.20475294387417\\
-0.333243959741772	1.84224914846704\\
0.564316029689618	0.249362454217168\\
0.549803144710619	-0.229480231070813\\
0.334191382796686	0.943020113929991\\
0.560806316722616	-1.0283867868588\\
0.0354386635582102	-0.84997597412727\\
-0.16993301446751	-0.870014002681012\\
-0.465146003975223	-0.508418092699712\\
-1.06178662854166	0.957222746136358\\
-0.175154330760575	-0.551000944654607\\
-0.170102304913403	0.489028460608418\\
0.0537804040299878	-0.0907648448218517\\
-0.121356676622668	0.323987951174956\\
0.0480684603577277	1.86806599141251\\
0.53255474974765	-0.277446714629669\\
0.285432174995877	-1.06381414999284\\
-0.249705382535259	-1.84046596030206\\
-0.78255176949588	2.4667209562971\\
2.79341340495844	-1.50624810802887\\
1.01276877379384	-2.9304612203572\\
-0.202343164623866	-0.464709483820497\\
-0.250802876531102	1.0025939570925\\
0.214108438665603	-1.44469509389623\\
-0.300700668772521	1.20715774745604\\
0.252077274319969	-1.63685597015071\\
-0.464874800162944	0.100699384496473\\
-0.184880325256648	-0.92378834645417\\
-0.360190206229454	-0.37037273552991\\
-4.60409222211391	0.896391222296865\\
-2.15025137275683	4.8700764591962\\
0.39599074897011	0.831156815883299\\
0.515375172227131	0.123011251865057\\
0.320546912895955	-0.878168573566745\\
-0.128715295325462	0.707940327750958\\
0.107882069909202	1.43522487745956\\
0.315590942232117	-1.28328638974748\\
-0.430706812111978	-0.283890600353701\\
-0.280492231067427	-0.358399593809533\\
-6.23441559958056	-0.731531050732176\\
-3.70483315812786	6.5720893016339\\
0.168924013967136	1.67457427512768\\
0.550901678785198	0.135675626996289\\
0.518403801918851	-0.510810411882735\\
0.0338930169723479	0.206165134742724\\
0.156407996500235	1.30089190355484\\
0.550370884247773	-0.93498252594933\\
0.216868256062188	-0.45037586967835\\
0.123360535104149	0.13493698169243\\
-1.94955318769141	0.650625172820812\\
-0.765109025483126	1.12165326450675\\
0.0738916621946508	-1.70934940475595\\
-0.520193498825215	-0.65947541309222\\
-0.518154436035895	-0.927828213209754\\
-0.751790512954479	0.937066198433543\\
-0.147907196933572	-0.925088538339708\\
-0.561612433677178	-0.368208650926402\\
-0.33069833436655	0.876093981358633\\
0.00172553125939778	-0.264789012440492\\
-1.3516962097271	1.30997211784018\\
-0.35473805220413	1.27701620926776\\
0.293492251235044	-1.41464069319125\\
-0.307047772376693	1.20086887862382\\
0.200007295591279	-0.0729185945627417\\
0.0567487091868433	-0.0931260506955383\\
-0.0385584775128525	-0.892648469411872\\
-0.362537677955261	-1.34670858591018\\
-0.825482628267425	-0.551562257343862\\
-0.704155788824821	1.43781394689061\\
2.62618295866371	-0.63274522712271\\
1.39985348263278	-2.11536869038041\\
0.0987504230757672	-1.70217045659105\\
-0.581367582607914	0.460667368380287\\
-0.259189789417448	0.606220727118647\\
0.186568797255758	2.05044069328719\\
0.827134752752938	0.440642259159555\\
0.561963414023769	-0.902437167727751\\
0.135165908972228	0.437224436026465\\
0.107514663210656	0.155840828858429\\
-1.5761891251736	-1.20370917269332\\
-1.25174987082493	0.250280262223329\\
-0.603952517905542	0.459499625798619\\
-0.150693206076616	0.294365211254803\\
0.0951499573708912	-0.144587757799734\\
-0.0103163347917921	1.39298866675685\\
0.513474319929067	0.304019809989615\\
0.434445578568241	-2.54852513102826\\
-0.571887515809122	-0.876434817817559\\
-0.787050380243782	-0.117619891228399\\
6.21848344341985	-0.282930272772964\\
3.30408162205387	-5.58707033131379\\
0.202862927337742	-2.27756824997446\\
-0.520774691351367	0.745641440136145\\
0.0588432276646351	2.04987136089466\\
0.622330508284223	-0.774286447911901\\
0.168656111509511	-1.67641500496272\\
-0.54268421707893	1.973413155759\\
0.353184738886307	1.45767722652095\\
0.594771020229766	-0.853603618523243\\
-0.476504943360547	0.826363193564802\\
-0.0270084500051126	1.46411103433806\\
0.424008066185914	-0.2848253180321\\
0.0856605711549179	-1.03879588851298\\
-0.215918604191394	0.365286261729111\\
0.0359050004028845	0.460810129997558\\
0.309354113994369	-0.191212902628065\\
0.165686604188519	2.79692465892365\\
1.11942228929545	0.720728918699054\\
0.896526264718434	-0.10967651555117\\
2.43877629835181	-0.580425795798867\\
1.31664544981042	-1.10803946327128\\
0.319282176876708	-1.99954286786403\\
-0.442681540882713	-0.185067103757662\\
-0.346169974460462	-0.633623916730759\\
-0.462361797602334	-0.216073973122201\\
-0.2799159999567	0.798491796859377\\
0.0231806489627644	-0.64730567807775\\
-0.180211336110556	0.55716687703976\\
-0.106218563447346	-1.00449874578304\\
-3.52029513255863	1.28723437265874\\
-1.51245614285326	2.672560775776\\
-0.0104817008225204	0.618151750103909\\
0.115540421568067	-0.160790887341127\\
-0.106908697486876	-0.47971606680178\\
-0.269418142404122	-0.293231601054757\\
-0.29108997607945	1.25154214604869\\
0.255832439336961	1.48738741704555\\
0.633157324930908	-1.03940067360202\\
0.121086139947236	-0.355135443779993\\
0.201812886489853	-0.328611875211516\\
-0.0477475497024606	-0.131273817514343\\
-0.0636425142337309	-0.785041991387713\\
-0.352591027568232	1.13404730653776\\
0.241542169213256	-1.2153244610916\\
-0.0812817600417315	0.758377283048301\\
0.357102506491765	1.49284921933332\\
0.552507559010131	-0.719946889440076\\
0.299921704404184	-2.27924955122658\\
-0.574703211921149	0.137015884560395\\
1.59706289627417	-1.24176478560599\\
0.401029775758323	1.93423322587784\\
0.892319531688347	-0.684358730975456\\
0.285980523221077	1.40291600545138\\
0.488416047776839	-1.0357577158458\\
0.000972246039179225	-1.20826847563707\\
-0.432355058500658	0.273036479182942\\
-0.184133177926324	1.45587072931496\\
0.212199253590271	1.83049292902029\\
0.72017104424866	-0.459166127656832\\
-0.625541208628492	-1.50072044841495\\
-0.986994547133879	1.31082592335334\\
-0.0705959561168097	0.249915005677385\\
0.255238806745705	-0.903192376063695\\
-0.114780302055829	-0.635903721852683\\
-0.388397844193156	-0.98675398902768\\
-0.58173121335378	0.535214826559711\\
0.0209880634431858	-0.210775488152473\\
0.0249124691038407	0.785558029703152\\
0.200139587248051	0.413903714039465\\
-0.624621143599336	0.197463449855327\\
-0.193789349675313	0.432369782109159\\
0.057657907538772	-0.584496558775248\\
-0.161574875079859	-0.137305716604084\\
-0.10552964214639	0.728354204251318\\
0.194906258419742	0.598156037766408\\
0.330359268223813	-1.94281880706688\\
-0.422771286847961	-0.249599343093236\\
-0.315011191043217	-0.732188795309858\\
-0.544296523877392	1.19964978076043\\
-0.306819229354739	-0.0567486866524956\\
-0.278316563737349	-0.666409021003938\\
-0.192266705655049	1.50084769773033\\
0.36787837683776	-1.15114376399327\\
-0.0606554010889422	-1.08661848976399\\
-0.576320937759922	0.392763213380494\\
0.0495180846351406	1.15719535537603\\
0.466468961062967	-1.20286720584314\\
-0.0584849639595095	-0.98585347815343\\
-0.347428135117553	-0.274947108211368\\
-1.60354804622547	1.93876251822021\\
-0.227804391436161	1.63292202052876\\
0.460954849494387	-0.184273990050912\\
0.343298377279979	-0.651591420538809\\
0.0300617508663414	-0.738675615034351\\
-0.12188883339827	-0.911219689212649\\
-0.475874888430038	-0.603070647983351\\
-0.439222510344758	1.47473807544434\\
0.108534773872105	1.57047470301837\\
0.582255606235044	-1.76951641524925\\
1.05560310354367	0.589132555826341\\
0.742890419642295	-0.398626116234004\\
0.260033313889689	-1.78236022146862\\
-0.425234397188675	0.841111860176474\\
-0.0344801633299152	0.376783619009045\\
0.0318280013267138	0.623570761466304\\
0.226505111487553	-1.1610770928199\\
-0.261486591640098	-0.217348776549658\\
-0.112716734290824	-0.5643823341581\\
-0.436284990085355	0.507149982373614\\
-5.37211923189223	-2.00531889377501\\
-3.57025429562517	5.46600914254096\\
-0.157681072186149	-0.440510280805208\\
-0.172150306622505	1.51722219218303\\
0.430226070288866	-0.188118148860502\\
0.343187284333077	0.227193437099766\\
0.336939754027435	0.640023517073406\\
0.442187810360039	-2.23189945147788\\
-0.501664541095911	1.37433960173444\\
0.106472841786251	-0.850097094324394\\
-0.137549165448243	0.0956841839107749\\
0.0193477634783452	-1.26258567268469\\
-0.575040007553172	2.12934600823896\\
0.19930116413742	-1.49303180396775\\
-0.317847362948672	1.84254188287751\\
0.295912165742239	-1.19050262825494\\
-0.183521056425883	1.59378621159488\\
0.422978179383248	-1.35213343088492\\
-0.285679225807685	-0.553012528331793\\
-0.25929257190726	-0.227207486364488\\
0.881708149349208	-0.817343424913297\\
0.25681222995064	0.592860220033808\\
0.272275445404262	-1.63304416973739\\
-0.284590961410828	0.558105383397251\\
-0.0646842744229126	-0.0545119404414685\\
-0.00109152769517529	-1.26956846651558\\
-0.383829614542528	-0.0594616640497616\\
-0.338570123088552	2.38740242141255\\
0.627661021972774	0.33746325078512\\
0.593728722346887	0.144859190743968\\
-0.199712780051897	-0.620002848412312\\
-0.44903412966173	-1.26470714336322\\
-0.584276635139753	0.840792938916522\\
0.0836895801068689	-0.790842763624102\\
-0.149195763426311	-1.00721433484771\\
-0.159361239469675	-0.163851087373439\\
-0.0771293235940806	0.683137204774463\\
0.242217632147888	1.52411637985629\\
0.582340829838447	0.331592347123232\\
0.298075208004374	-0.646843875095884\\
-8.78579075265088	-0.687558564591003\\
-5.15182630579116	8.5471313280078\\
-0.0804068476853139	1.52631396475281\\
0.389759503447443	-1.0570358390296\\
-0.109567993047184	-1.2926597260255\\
-0.436099828030958	-0.204994556305886\\
-0.44158788618773	-0.034120314215409\\
-0.373559214030985	1.71440110727459\\
0.352816257636572	0.481216289521488\\
0.192942153826175	1.07271587422676\\
-1.49564478177671	0.11989968097641\\
-0.825479160549676	2.65194872838844\\
0.437099460560226	-0.709038073950772\\
0.120121795483053	-0.733648495573119\\
-0.0107659544312	-1.80642924166112\\
-0.614715470631745	0.774582608906819\\
-0.0990639022300517	1.95259215903834\\
0.570638574584398	-1.33110371701967\\
-0.0913300166388016	0.686407672037326\\
0.159700279102116	-1.02439604148055\\
-0.326376370913083	0.508102896994723\\
-0.15953022660891	0.1426016617446\\
-0.203693404738491	1.1440114101121\\
0.409325569053168	-1.11070598747843\\
-0.244135279435085	0.657041918412652\\
-0.0304343460303542	0.174720233814609\\
-0.117097429723175	-0.751547842399516\\
-0.404611432550237	-0.326660486975147\\
-0.54433205120421	-0.0154365649986765\\
-0.239858918830263	1.88327960605912\\
-3.69194369960776	0.847828852080438\\
-1.82965772455568	1.31848022292041\\
-0.617216114398778	0.601553684784351\\
-0.0983173264862227	-0.701471353431751\\
-0.252590984518399	-0.72714443334125\\
-0.387841980969085	0.329325960878885\\
-0.0472748948796475	-0.183109890283982\\
-0.125397860677641	0.308113698066167\\
0.00307598450450008	0.653549276525121\\
0.210002273132504	1.22710896830245\\
-7.24841111977755	0.0423205541956477\\
-4.05131316802943	6.41299345893383\\
-0.0848310147749345	2.49256276006402\\
0.801217205052971	-2.4233318979281\\
-0.269395666565924	0.302903879081249\\
-0.154660368179934	-0.567234796757841\\
-0.226325145611183	-1.3304619339541\\
-0.592509151449963	2.30821643631549\\
0.326587564389147	1.20809041334798\\
0.61952386381334	-0.44908736268175\\
-1.32911941855634	-1.69871466215875\\
-1.22761463764117	2.01437246107719\\
-0.0535930518799752	0.12212483999307\\
-0.0548709408549257	-0.355558864878503\\
-0.221526775970949	0.741362539012858\\
0.219482416618167	-0.563554999403921\\
0.0206872394127586	-0.450981936074056\\
-0.214685445198196	-0.638551464962658\\
-0.378914144730224	0.991475544809711\\
-0.00753030575487124	-0.383804236692603\\
1.38307695195424	0.196335434481801\\
0.805435556468401	-2.32201813843503\\
-0.285039814415269	-2.26517598966392\\
-1.1040950208062	2.78122023658272\\
0.269315578959286	0.2263225834871\\
0.0472117102668133	-1.08973841773484\\
-0.0201180063519946	0.880345893720159\\
0.317864162226462	0.187476484599799\\
0.184249360126083	-0.0646646969889773\\
0.127877965622863	0.619583894485931\\
-3.89165946212761	-0.854324093062939\\
-2.33588470287366	5.59273092127154\\
0.579690389263806	-1.09123845869535\\
0.165929174890707	1.13019612730354\\
0.394870090137347	0.0512268631343389\\
0.188385947048372	0.506007437850906\\
0.350931867437398	-2.03206952463491\\
-0.529925267728016	-0.033041385613906\\
-0.404983539467311	1.41651609818752\\
0.0917018416963753	-1.71134157119468\\
2.74001395198708	-0.00643641175235921\\
1.37074231874828	-1.79262246270356\\
0.110471513933639	-0.121810856998007\\
0.00292624239540373	-0.568587173213716\\
-0.0725943674709288	0.186021809139225\\
-0.0267688877485543	-1.4194421033321\\
-0.396865261574025	-0.592378710106551\\
-0.330212236021156	0.391694690639724\\
0.0126778866250934	-2.31091705934786\\
-0.818788634330785	0.638975390179448\\
1.38633806196222	2.6240669158908\\
1.54811761365144	-2.37153284543627\\
-0.00161295810267781	1.50410310274645\\
0.328916179456352	-0.571842062510967\\
-0.143221452625893	0.526346402913301\\
0.0429480972482335	-2.00709653684954\\
-0.543832228519138	-0.406263606266222\\
-0.274824462901263	1.52294763248288\\
0.522916584288064	-0.0736788717039598\\
0.190120502433524	-0.143837081976166\\
-0.231422363341682	-1.08078724057526\\
-0.394453529301284	0.0022512980392726\\
-0.101374744252446	-0.349919195852072\\
-0.263685480330263	1.40285485264265\\
0.0926666845494779	-1.67729456782458\\
-0.531781595887162	0.732158099230837\\
0.0400140181943236	-0.24725019613069\\
0.0820598592662432	0.0785714733319978\\
0.116440168219507	-1.0171004703973\\
-0.233518116177455	2.23765808124158\\
2.16664101630457	-1.23483016544757\\
0.874259907001987	-0.944369787851082\\
0.181860739622422	0.89056667531529\\
0.273605470691777	-0.794314385755046\\
-0.0924585313465638	-0.00127909504573154\\
0.0433506912801835	0.152480430191027\\
0.136161316705611	-0.449435653667951\\
-0.147483052441755	-0.0864696408238732\\
-0.192689214995822	-0.654537530887991\\
-0.322414411747296	1.6003606836947\\
1.06800577331246	0.578885912288158\\
0.589414181499206	-0.1726568712829\\
0.162674290032379	-1.14626215424697\\
-0.181793613313593	1.24969298478821\\
0.350623744885095	2.02824144758908\\
0.842134361243808	-3.3556221510526\\
-0.784729402016307	-0.32728067058642\\
-0.565036981678027	-0.179431239236521\\
-0.486440071815812	0.685267466136542\\
-0.0528309350788572	0.674694736178584\\
3.87339466242073	-1.69413731211888\\
1.39142831236514	-1.19812135298543\\
0.305533567124936	-0.744730490110573\\
0.147558948829673	0.688490668362729\\
0.256995318289313	-0.109904469539099\\
-0.0187803911133013	-0.00288960035241281\\
0.125524408121038	0.777584171704902\\
0.305614913432981	0.527269611579666\\
0.159644535415271	-1.19477477698308\\
-0.249455054586051	-0.283653346026311\\
-0.6845146143344	0.935983719981945\\
-0.0416173846626418	0.231022914218107\\
-0.0827803780175493	-0.407969814604824\\
-0.0490356457968879	0.935616816148453\\
0.0430488183632249	-1.52394252051112\\
-0.379085521829865	0.385052425527812\\
0.0792633920984382	-0.636636479067358\\
-0.00476426760886461	0.936437101825099\\
0.328051208612948	-1.02688004219148\\
-0.162729970701987	-0.957327648372603\\
-4.97973384142084	0.837777866340742\\
-2.60331717608204	3.08969676434053\\
-0.689214680796088	1.73426600734366\\
0.220018102823099	0.740944392517763\\
0.363637199393242	0.566281524463554\\
0.420474359650269	-0.831680092061028\\
0.0304300381376059	0.70495017391154\\
0.251661220095933	-1.12202912207044\\
-0.0264203084674026	0.0143688103817023\\
0.130582872450736	1.14401411145207\\
5.32048197269928	-0.333129933432831\\
2.9268021293175	-3.85328017238193\\
0.546495013744941	-2.11431339857185\\
-0.392873842684677	-0.269490079678427\\
-0.0373069588719712	0.0229835331389765\\
0.142662380607135	0.805677366854695\\
0.29553455017928	0.700793602426474\\
0.387730539173583	-2.39543194882563\\
-0.563673211771054	1.78735327336397\\
0.195904545488611	0.15064904200667\\
0.904367165704985	0.0823819169556916\\
0.583967981328779	-0.827730627512178\\
0.0822091844358379	-0.390635561005769\\
-0.0772599751470455	0.749835985269183\\
0.0298771617561044	1.24469771865935\\
0.438015893649728	-0.406598575707864\\
0.0654225971231117	0.322441695488891\\
0.197278303214738	-1.21294287097558\\
-0.211830804104926	1.31292176900462\\
0.463891814521283	0.80051971735142\\
-3.13553015993013	-0.0159195383551758\\
-1.63969573658968	1.96069959197055\\
-0.436772261945572	2.16703428227749\\
0.494997241032511	-1.43992862337152\\
-0.147672085780179	-1.32800356121184\\
-0.617234617348316	0.469957942076849\\
-0.0708714240443271	-0.243937538712322\\
-0.0439395602377051	-0.967752272622121\\
-0.452758057652389	0.788460954348524\\
-0.0922471276431622	0.433687514741882\\
4.37896250061326	0.575724385328005\\
2.57700217970971	-3.40630687695335\\
0.425499269777275	-0.26947527026762\\
0.331779503242114	-0.886249267245223\\
-0.168653298687509	2.06530332644275\\
0.688990815613435	-0.125757005651938\\
0.310752103210717	-3.66025100694626\\
-1.16962000837868	2.66852271531282\\
0.165894942104046	0.527984040057062\\
0.240930436032732	0.650578862166585\\
-2.8560859327611	0.000412075578301696\\
-1.68496066639837	2.55946833611654\\
-0.0119815194603099	-1.45058881424124\\
-0.57881187658815	2.48635988742596\\
0.584024981826834	0.832927067335564\\
0.771980400541777	-0.0932045715243941\\
0.453750604356181	0.720509471594097\\
0.485906938638911	-1.46496683076368\\
-0.411743704931727	-0.449970236703694\\
-0.35219021832547	0.389961393390749\\
0.864870432286812	-1.8280389784394\\
-0.127279530892134	0.718940711482155\\
0.11934127894286	0.426895918614587\\
0.119240641214123	-0.517692035280216\\
-0.243690865954223	-0.453537128017784\\
-0.286298891629375	0.822355629384301\\
0.235331012729986	-1.19741069074092\\
-0.270752247897759	-0.904303257050282\\
-0.351017705828122	-1.06613693990434\\
-0.461920499356204	1.59241982413778\\
-7.32507961188034	0.283089258956494\\
-3.93892840648884	4.60703338722499\\
-0.629750622263346	2.83038439524381\\
0.739977572746785	-0.349638305878232\\
0.419631761603103	-0.288739615921759\\
0.194009224211472	-0.477622796756313\\
-0.0972375799417424	0.790931942551303\\
-0.00469846626511128	1.09226300035032\\
0.297207861295384	0.724770994207956\\
0.364658590152327	-0.709988747566777\\
-0.0160926063787663	0.125144443480764\\
0.031768805825152	-0.454542133995472\\
-0.0528680512092237	0.722985144126\\
0.171448020499415	-0.074978565294062\\
0.0570536337909093	-1.17409343754817\\
-0.299393914399092	0.919025559020605\\
0.179281877680378	-0.239012762810718\\
-0.110593433798654	-1.26526747467395\\
-0.275026496168271	1.67296655303241\\
0.277532199842554	-0.688566915779447\\
4.17063317547207	-0.386566343884414\\
2.28070616420635	-2.56230863246853\\
0.429436580176283	-1.14281311281326\\
-0.0897333085641208	1.53516708351701\\
0.401385379431744	0.276298653665497\\
0.18767736599245	0.720585183208847\\
0.519809616950258	-1.62087163379998\\
-0.239337697850615	0.325764635915396\\
-0.0574865572448076	-0.769921017446782\\
-0.233344132284525	0.266925397426053\\
3.811978389309	-0.354833115102601\\
2.03670863191205	-3.6501970464067\\
0.0476951314151286	-0.259481568747411\\
-0.143931588539582	1.06811153545502\\
0.250581803508901	-1.15954547705125\\
-0.1403310319069	0.862233868788913\\
0.279135203056306	1.09927173220893\\
0.293264272601315	0.537200957527741\\
0.354901911264594	-1.02329175590302\\
0.981259322562119	-0.269400732627293\\
0.26616333835748	-1.95506448669952\\
-0.438220238404506	1.36242508205203\\
0.333282816011659	-0.413634236781851\\
0.148839829637872	-0.0358517899862321\\
0.172290130953728	1.2456823892321\\
0.542554952801904	0.319779459296331\\
0.421071741198862	-1.92356733025319\\
-0.356744778155949	0.343058742423342\\
-0.262420970228384	-0.673579478910698\\
1.99922699227002	1.96124000469832\\
1.6331010651017	-1.4364298830461\\
0.343937481695965	0.00399538039402714\\
0.0591390235370834	-1.62698852543549\\
-0.444370503313209	0.619501125078218\\
-0.109798375712755	-0.417343892189633\\
-0.315810917894259	1.86703574771562\\
0.413603346013675	0.0349814907215009\\
0.228896186841355	-2.56318102531868\\
-0.673695902506486	-1.37033708900455\\
-2.53134846855731	0.253189401064146\\
-1.38446043873357	2.08995554244529\\
-0.0542187862762731	-0.246291811420759\\
-0.156385277899492	0.612553844433345\\
0.131126405693436	0.983537115755974\\
0.368181679178489	-1.93278170596422\\
-0.471815650533943	-0.700858376934244\\
-0.433370831107768	1.06317393984949\\
0.0942008608862626	-0.605947071825341\\
-0.0940328811948046	-0.962249808918775\\
-2.31779160091635	1.09483186219184\\
-0.757357380955636	1.33539208593497\\
0.0112345665460598	-0.946884441577495\\
-0.54746389370823	0.689479721045267\\
-0.174190952744626	0.715142623629243\\
0.200423081418618	-1.26691159815812\\
-0.327815009802988	0.0705009102498195\\
-0.191569074246994	-0.633178174309647\\
-0.339220194492437	1.02464424843705\\
0.0318516163078453	-1.77126635177399\\
0.821882845888751	1.1777089437524\\
0.907593685267761	-0.288407515521257\\
0.538063804150243	0.368073239471961\\
0.289298425541025	-0.686176232546291\\
-0.0494898999096094	-0.42111534675778\\
-0.201787448323412	0.459920353023874\\
0.13048859780621	-1.04276347660014\\
-0.188881071160958	1.05087931951334\\
0.233844013401395	0.917695217438514\\
0.417811842930618	-0.270732362500093\\
-2.69000566745075	-1.35413821033525\\
-1.80731713398111	3.59208948061029\\
0.206103054998138	2.15518599035204\\
0.857998282756189	-1.60700848240308\\
-0.142039135520886	-1.71747117137096\\
-0.67507348686155	-1.06496848297273\\
-0.65984165549734	0.724384719524529\\
-0.135347900193381	2.32553135198699\\
0.638746781679998	-1.51889000019725\\
-0.209322129851179	0.805987431920643\\
};
\addlegendentry{SMPC-c}


\addplot[area legend, line width=1.0pt, draw=blue,  draw opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.584671449102247	2.09823004350512\\
0.94865938251045	-1.90355164278621\\
-0.155414470887775	-1.03338549398407\\
-0.468739063355934	1.13020825155064\\
0.0743511151286509	-1.13951510779863\\
-0.22318239421226	2.6128766554519\\
0.742935001372785	-0.552545604277801\\
0.350905415419122	-2.12263216574068\\
-0.506669111226053	-0.589866943405349\\
-0.49041667804546	1.12671530102412\\
-3.73103772031344	-0.188492319625127\\
-2.13475923344257	2.42434436739665\\
-0.526882858598795	1.01686238563761\\
-0.00851389647183767	0.0117628418823716\\
-0.12410551379929	0.0807774754562996\\
-0.0224975696165644	1.45551559526755\\
0.371957679744018	-2.59518105167682\\
-0.791774538325689	1.26674913146202\\
-0.0237732856518413	0.371489566803459\\
0.13814744471711	0.18175287129743\\
2.69921308108429	-0.817098760760314\\
1.18623018556625	-3.36354607500986\\
-0.33381038595141	0.770100899348409\\
0.245434602929025	-0.852948791702999\\
-0.0975095347712139	0.644583741479618\\
0.178599529128908	-1.52156249712105\\
-0.381609839459157	1.75390744620114\\
0.280000349033364	-0.0246886691694166\\
0.141073427286556	0.920103752705578\\
0.272808804296634	-1.11921260324901\\
-7.72886773044833	0.318671869016428\\
-4.01132246601479	7.76667568081364\\
0.236254540472582	0.599941850858303\\
0.25804564545726	0.0180398100101859\\
0.283392728215643	-0.195851352211238\\
0.077828007979168	0.0804970511824691\\
0.00362198083808564	-1.00543448894085\\
-0.151287896087825	1.59675244574685\\
0.603767154713709	0.0721775018586591\\
0.436543760532455	0.623864423783466\\
4.92296316692848	-0.718115810374995\\
2.6603695474032	-2.80702283060843\\
0.526697115783624	-0.581784047797821\\
0.079898883695637	0.498203915981063\\
-0.000871663090748126	0.960026300075137\\
0.240687664549209	-0.625066596421439\\
-0.254856876654229	1.68201493470794\\
0.241640083934726	0.475622777019316\\
0.148196182534	-0.764155386584915\\
-0.220698303794081	-0.151649973463571\\
-3.01767781354592	0.187441027741835\\
-1.67125859913328	2.08971142424252\\
-0.359891394583891	0.699569586258993\\
0.0217606260918395	-0.440383489919313\\
0.0569209673578088	1.29672281144393\\
0.360539789370973	-0.9978763831649\\
-0.054766667302534	-0.414628489481004\\
-0.344170901174005	-0.761667899922639\\
-0.335150967235357	0.965973607697262\\
0.0605214553899311	0.132508859088156\\
5.93125902254973	0.425715492965525\\
3.47268377297145	-5.54832221171075\\
0.26659436065772	-2.52876925350526\\
-0.721930282643804	3.48457801924965\\
0.878379117067983	-1.55925972483451\\
0.125699481081448	-0.753542870104472\\
-0.2063286828395	-0.0438496328384801\\
-0.0488711860678734	0.710003530520995\\
0.273735232101441	-1.02928213787139\\
-0.0986972331470787	-1.17756551796171\\
2.60392330763002	1.37401690406144\\
1.85808858270247	-2.68150867040332\\
0.355219181639031	0.613103060930158\\
0.551527792434975	-1.17921350423111\\
-0.152448384374802	-0.0304225716233218\\
-0.090630865255935	0.453696799658512\\
0.0163759028735424	-0.998970625258333\\
-0.202600249556613	1.44577984835146\\
0.387653964243511	0.245297205204909\\
0.112192899780213	-0.75208725570642\\
0.93494819567545	0.391411359950019\\
0.716752579547568	-0.154737864969835\\
0.321703752837634	0.161406078704749\\
0.147062573845917	1.25310439972893\\
0.443265709868299	0.80185992302139\\
0.327465699247112	-0.364548791275002\\
0.0795299036405356	0.801382197000233\\
0.220926339234282	-0.22546693483798\\
0.28778907177698	-0.424328446539766\\
-0.0296486708824682	-1.1130521197201\\
0.519863648804167	0.496047552911463\\
0.395402575373561	-0.968910204198994\\
-0.0473808315977841	0.951253715051355\\
0.240226862514783	-0.199032739797248\\
0.253501550354346	-1.27066208217515\\
-0.440102599336482	0.921383270527974\\
-0.0960257775435217	0.660528447274784\\
0.0834313556252444	-0.196577296435249\\
-0.0268628373366462	0.479411989829261\\
0.142663163642847	1.1051916400042\\
-3.44658530336272	-0.449759955461838\\
-2.03604544834059	3.39874971779484\\
-0.166648385288855	1.32879090636023\\
0.234927296393318	-1.02013607693446\\
-0.209364029356571	0.160273079415931\\
0.0124161881720142	0.742548077197948\\
0.378948047187659	-0.152121673432885\\
0.194282270793905	-0.321233435121954\\
-0.0377577918564097	-1.16711601068144\\
-0.351038547311947	0.696819944935613\\
-4.51605216911725	0.599694287618703\\
-2.37510170558001	3.38819174700309\\
-0.284457454456418	1.46639066164816\\
0.297029163523125	-1.21211464072586\\
-0.321233908743451	0.3457758759986\\
-0.162762504406252	-0.670468056243004\\
-0.365147892024272	-0.579239752806132\\
-0.381298442753561	1.61178726005677\\
0.191571326773006	-0.0490125201712022\\
-0.0369560293695954	-0.852521842613045\\
8.21106203244514	0.140680972470624\\
4.93715256205304	-6.51655027255143\\
0.658392769555402	-0.724670096751224\\
0.0157010359930084	0.347068885038243\\
0.0690791442110118	1.01336678681847\\
0.320802225964453	0.244013076062301\\
0.213040763051716	-1.04103626514595\\
-0.348340008096089	4.08596892788061\\
1.13740804801728	-0.165224756094475\\
0.520428232758212	-1.86369275969767\\
-2.60192426477871	0.325774302017895\\
-1.05078996348164	1.8727291709022\\
-0.158729902147477	-0.376591719691865\\
-0.291440162559305	0.410481519962151\\
0.017997751876996	3.18580679123716\\
0.961295047348348	-0.680391924647788\\
0.166265664292921	-1.64275446432146\\
-0.381810893977908	-0.181315383904783\\
-0.230183747422196	0.177788403815706\\
-0.0301402205144596	-0.0364676464893631\\
-2.98675935468167	0.266258286393783\\
-1.59409216999928	3.59858750757548\\
0.111255587520322	1.12538574353149\\
0.39205676372562	0.986249827910306\\
0.561301034310086	-1.26635342899882\\
-0.146653012193504	-0.760192124692432\\
-0.263911443098463	-0.483710132320096\\
-0.204851254732575	-0.535945847305705\\
-0.370727863070478	0.124305167935116\\
-0.254278598366089	-0.452300744211511\\
-2.12320995189803	-0.0988754858043183\\
-1.2875858329051	3.07991299505106\\
0.184628096806351	-0.981884640139182\\
-0.310007949118737	-1.55797432222189\\
-0.54255414262332	-0.741895595518858\\
-0.531740999110606	-0.212012452333025\\
-0.168429964784179	-0.0687137863364268\\
-0.208667773182071	0.426782840347446\\
-0.085577077501472	0.287196249313511\\
-0.0436058906516684	-0.174530512565714\\
0.448884917568422	-0.469096296057355\\
0.112096145202603	-1.54687155359387\\
-0.439336979816337	0.331820377707196\\
-0.210673263305509	0.554462740997781\\
0.104645861234345	-0.157325732738216\\
0.136409491124818	0.85459555782565\\
0.30553280973228	0.238715969587752\\
0.148751457134721	0.638312875447974\\
0.324192036232038	-0.644204749580574\\
-0.022054876394726	-0.0843132653965629\\
-0.169028782311701	-1.63396846114152\\
-0.693646078443329	-0.080902113207408\\
-0.405759877355435	1.29343345767675\\
0.169247462840336	0.736858594483601\\
0.223179541302511	-1.14603499130192\\
-0.478181181629606	0.972883199200434\\
-0.114165658228858	0.965345257292076\\
0.0586981332680526	0.94319408957823\\
0.330659526596213	-0.513582043816713\\
-0.00481205719068551	-0.511672941925622\\
-2.18511040496247	2.05307111974139\\
-0.380375368520785	-1.65454590665577\\
-0.76634458604907	1.09809895644968\\
-0.104666609176584	-0.903816371191707\\
-0.399241537658488	1.02183798362462\\
0.0444342337075515	-0.901598567638577\\
-0.316600387093354	1.39654512692975\\
0.18533554285839	-0.743497467071516\\
-0.112331747383842	1.14679871186879\\
0.411435609015104	-1.93341205799883\\
2.97099640523686	1.42382216592822\\
2.13569429828245	-3.2785956493664\\
0.177168258082508	0.93148535636348\\
0.379833536931504	-0.609479765997071\\
-0.133097454198148	0.828452327611213\\
0.187077344764259	0.703957176123161\\
0.482038888462282	-1.85934373987993\\
-0.319481791132174	0.793423802254186\\
0.144374037530766	0.396049740645832\\
0.180502488284735	-1.84416431958351\\
-0.972397322800529	-0.171532353211525\\
-0.613674032404005	1.73612968837665\\
0.157338412976092	-0.118123528311078\\
0.161000783154632	0.940086695989381\\
0.459934251238574	0.329867778373766\\
0.200473048719879	1.06280884553017\\
0.497424725231719	0.118990272311836\\
0.32179615839232	0.25631046627458\\
0.091898623544532	0.843679979873874\\
0.260582729887749	-0.506995161366636\\
-2.92900593789957	0.342413081307888\\
-1.45892368906088	2.61117750497962\\
0.0865548789060069	-0.460644727518362\\
-0.189948886475195	-0.610119769174087\\
-0.280985696574974	-1.41212021937109\\
-0.509856154058828	-0.602594375059883\\
-0.47498986394601	1.75195434393189\\
0.144508347055302	-2.62339267553642\\
-0.856351630330212	0.571131998434703\\
-0.15451241415899	1.49433526270394\\
3.57534042250698	-2.52287095191994\\
1.16122047096248	-2.59444110449386\\
-0.13657118637825	1.91998903342382\\
0.568162376442515	-0.406501990252568\\
0.252853219023981	-1.04999047514417\\
-0.181075848925688	-0.74228068363129\\
-0.295963664202017	0.509970242453368\\
-0.111035619539982	-1.10307403914614\\
-0.559844895417733	-0.921525641270209\\
-0.70280511810781	0.686822688394073\\
-4.85040168534044	1.0220634532197\\
-2.40693923593562	6.06373863330056\\
0.648749781087937	-0.330605205350723\\
0.173412079450908	-0.508632877832702\\
0.114442854833929	-0.880012914352534\\
-0.29951917237924	-1.08598089914292\\
-0.66777108215663	-0.23184290428126\\
-0.283651307597863	0.359828923174219\\
-0.0177903194819074	3.31659618237252\\
0.848192389608799	-1.50030147660858\\
6.38432861786676	0.0730324902777814\\
3.61353629230448	-5.86020993714586\\
0.0981639586899666	-0.670581898601122\\
-0.265181334136687	-0.909358227806172\\
-0.607882223136673	1.77512716476328\\
0.366579571459556	0.541635918558393\\
0.42561932105397	-0.163056945473261\\
0.159517117029719	-0.234693096754246\\
-0.0334980034088404	-1.57450262948912\\
-0.423398843369765	1.49100740152584\\
-1.4406446061528	-0.272496396139792\\
-0.872393901323208	0.880051011543385\\
-0.142945003482281	-1.61205431576629\\
-0.536949566264327	2.10410340443848\\
0.32600416518144	-1.33827264616014\\
-0.303879903914451	-0.347759885270908\\
-0.20019246453039	-0.187629362047327\\
-0.0500552175113147	-0.65217260835578\\
-0.207601517076879	-1.24077584137608\\
-0.504020082374844	1.57041466735137\\
-3.04480901133188	0.381583591666378\\
-1.5294112914399	2.51198189092192\\
-0.050154664176862	1.47358432713235\\
0.365222576013817	-0.0974844912873865\\
0.0267627650694864	-1.0674317636184\\
-0.390699736478175	-0.0724545939358322\\
-0.311209126539981	1.21270540580068\\
0.208620335794048	-0.600461981545047\\
-0.102329073243315	0.0476593608429723\\
-0.195041728238587	0.277371974105542\\
0.644156964676397	0.127274943380932\\
0.359582121804332	-0.751889761780375\\
-0.201681128437536	-0.106476732895118\\
-0.21200510185432	-0.483980998027015\\
-0.305827276796234	0.0961055620809141\\
-0.105347608716716	-0.837239327430948\\
-0.286986977077572	1.14705868218583\\
0.182277622075508	-1.87340908547326\\
-0.485896658369564	-0.247031278882972\\
-0.296773906095113	0.147529533369175\\
-4.68331308882749	-0.779319881852013\\
-2.9078354487777	3.65060164923191\\
-0.417716493955346	1.03424491716954\\
0.25677802014956	1.74645254614189\\
0.683668051916879	-0.521819060340783\\
0.242374601738737	-1.15417639804626\\
-0.232178906373569	0.679491610774306\\
-0.136790559937344	0.0206044986830191\\
0.0518527254748691	-0.893999834326267\\
-0.2948724790363	1.26647854402501\\
2.25413135627318	-2.93089187083279\\
0.439582952605806	-0.539945814311914\\
0.0638688235579527	-1.67195548553232\\
-0.362146978902282	2.93452376494051\\
0.643088109453517	0.627127940523025\\
0.510914194388939	-1.62923776428544\\
-0.269658426269061	-1.09747954750204\\
-0.446311591503135	0.799083171199575\\
0.0726237383997705	-0.737710293885078\\
-0.0850178289844312	-0.0761396205378369\\
-3.98351954669769	-1.22374841559504\\
-2.53166979526756	3.14931780239172\\
-0.343361007782219	0.80605924583542\\
0.0663097882484711	0.951238428274954\\
0.406534499199923	0.118730320579298\\
0.440315022929017	-1.3273151237868\\
-0.19561698818907	-1.0488851812412\\
-0.447945576396673	0.295303699182266\\
-0.0650096390651355	-0.546842903939562\\
-0.316932612891223	0.851831449094405\\
-6.2219498014788	1.69562458102623\\
-2.87801378274803	4.32489439182261\\
-0.145708092722378	2.20476285519698\\
0.344393316837219	-0.511192277241248\\
-0.0294980498416526	-0.556988291509671\\
-0.094718802998418	-0.623851040111739\\
-0.0849205836947186	0.479148344069319\\
0.0235064306418184	0.475255918028187\\
0.102412142290569	-1.58728697146318\\
-0.506391028821005	0.146882690150344\\
1.24357538227882	-1.57198730798681\\
0.300066683836701	1.86013218266419\\
0.904073892873702	-0.738709341455424\\
0.381685323894305	1.00054198721812\\
0.328960359963799	0.233598231200056\\
0.153333400230795	-1.86254892940546\\
-0.45685005555388	-0.257439806724392\\
-0.327860899194891	-0.0222520158684026\\
-0.186895711742485	0.283401296690678\\
0.0484378896861826	-1.15231302307181\\
2.21299785031112	0.587240193817965\\
1.26310405955445	-1.23727870533265\\
0.365871929588038	0.857335730441652\\
0.58036777464826	-0.884941851768448\\
-0.164946258415164	0.373642783011978\\
-0.0834995595097035	0.161450833757172\\
-0.0571363311548859	0.580102411440502\\
0.126840131021196	-0.95948678405289\\
-0.158944620443538	-1.43722230258242\\
-0.659886815907548	2.47576498599869\\
1.93194341977271	-1.57557405497024\\
0.600513881483135	-0.511393524262234\\
0.165008952493004	2.15552885337058\\
0.569347084692093	-1.41041227084833\\
-0.0789984926211863	2.80062483870562\\
1.01826654741517	-0.362802335193417\\
0.338336750686947	-0.93461117172829\\
-0.0895400321167122	-0.244943036575674\\
-0.1642158594041	0.751000382654331\\
0.290473650174603	1.41780656388175\\
0.587232095327968	-0.54710747759906\\
0.0460145447280318	-1.76850198719282\\
-0.599375207899302	0.21318412278446\\
-0.352844978173502	-0.612481090938037\\
-0.391882348145129	2.38275470942122\\
0.678468914488671	-0.752787132156765\\
-0.0230416218337603	0.13817245006145\\
-0.142792302716558	0.382201802335511\\
0.0693094410537998	-0.985851086103294\\
-0.348401304654004	1.44294896307218\\
0.456138697069849	0.256730981193769\\
0.378490667689489	-0.800405776991935\\
-0.110649397226534	-1.21378060097226\\
-0.377601585198656	1.10403312037547\\
0.193226951514858	0.384326180593852\\
0.31638208481081	0.815737929080646\\
0.347085476873342	0.895905847235685\\
0.558757201132932	0.834344790199846\\
0.702168238442724	-0.773032111992798\\
0.198516798375976	0.388307890647069\\
0.729337805970868	-1.26103489611215\\
-0.0639079474625647	-0.69859480173143\\
-0.19475198711702	0.541943256253487\\
-0.205768723534104	-0.887373876149238\\
-0.523021153722806	1.26219497453737\\
0.0032711938797131	1.31696136838706\\
0.449625019121118	0.26378209264455\\
0.126246719449703	-0.719792526070153\\
-0.125164665986964	0.225056471851603\\
0.0794436817561262	-2.03636977350656\\
-2.02189359105151	2.60026988122587\\
-0.260006612327462	-1.74688447260135\\
-1.0504506861299	-0.553982502341634\\
-0.828918911769274	-0.017333575804797\\
-0.344078006047026	1.35656491729332\\
0.222012967419129	-0.0769268745916669\\
0.171807166758738	-2.77367176735414\\
-0.85534182065777	1.45077217798102\\
-0.0808074538212908	-0.488656980781629\\
-0.299135509807798	0.511901763151044\\
1.07487302553018	0.634328581757612\\
0.753790596916448	-1.06984865127578\\
-0.00117216492657922	-0.251808061087969\\
-0.356768299395687	-0.423142904600501\\
-0.225436224059104	-0.42082515229784\\
-0.139514257020969	1.50157747786655\\
0.481175172415763	0.00927564385773999\\
0.335204468900343	0.386788557386737\\
0.342162313748913	-0.682510956169382\\
-0.117173227587653	-1.96369867326545\\
-1.00965882291986	0.131668799138086\\
-0.581602110633615	0.0328142229749456\\
-0.157200690633511	2.41079319293446\\
0.609923796416421	-1.72421801879772\\
-0.220632400935924	2.23226212242936\\
0.584424753957067	-1.58616134393813\\
-0.185299476972064	1.49387396897452\\
0.386328074381689	1.53919334046287\\
0.616094561226462	-2.13538168343569\\
-0.307957008377427	-0.0770217419728377\\
-1.82688288536648	-0.152813570997423\\
-1.00158515019854	0.838130986244989\\
-0.284667999228569	-0.161961210452485\\
-0.291034619994385	0.334739472599474\\
0.00625744035089108	0.0453887587435247\\
0.0842341848800904	1.59267729192166\\
0.649309737780903	-0.217065232491823\\
0.521572014540527	-0.528973257345483\\
0.141160881653843	-0.690434764203631\\
0.010617274685845	0.144919449163908\\
-0.976679920174791	0.111996687647181\\
-0.623685367715341	0.832628392589592\\
0.0151454134376018	0.491418817366839\\
0.283499539239526	0.155808271463294\\
0.116180952217107	0.122188014879481\\
0.223911902088897	-0.898847513578209\\
-0.100233070070205	1.71623607497149\\
0.458939364807756	-2.80493224938754\\
-0.644371273783065	1.4502293636475\\
0.240949865407038	-1.0367317170382\\
-3.85014120604569	-0.705072853171525\\
-2.41212845036987	3.42949164319571\\
-0.390093911602382	-0.197528508321653\\
-0.118311569293079	-0.330687051490938\\
0.0435379723339848	-0.24363715849322\\
0.0975374012799614	1.6751243155975\\
0.468863016944291	0.0557129990337836\\
0.362560516952385	-0.845921940406388\\
-0.094284927992363	1.43127696414395\\
0.389507792602056	-2.07834203168725\\
-3.60058067223194	0.266789531506568\\
-1.96022092232089	2.58834347313007\\
-0.228853448917452	-0.833433799518176\\
-0.455851778726624	1.13468591207415\\
0.10315208256668	0.0452677946513153\\
0.226298820871565	-0.089617946391386\\
0.319369542260612	0.805320364776303\\
0.494070824769821	-1.50796077228274\\
-0.345469524314194	1.80666718230639\\
0.379976335159454	-1.71589646084169\\
-2.10988784770341	1.82591696692147\\
-0.610490113421072	2.37475209334683\\
0.344289009951705	0.252424531687456\\
0.259088086038998	-1.4353010462399\\
-0.244462817447433	0.548212599150112\\
0.162320773832264	-0.939116729985159\\
-0.151076564741545	1.03722043490421\\
0.167072877038966	-1.17726828626013\\
-0.302312606373828	0.388669859096388\\
0.0470441978727404	-0.399067041197574\\
0.151583967228692	-0.770219648162018\\
-0.0952438907253724	1.62143458251551\\
0.502871982141302	1.87954019415468\\
0.818426429296336	0.519341821012907\\
0.44171576799338	-1.52939698412117\\
-0.318344404560342	-0.905786060979471\\
-0.572650472463413	-1.77216648604402\\
-0.812626429748076	2.11273478764386\\
0.361254682669685	0.196846383015699\\
0.352080472070388	0.57879791046334\\
1.96200360031741	-2.16000848875935\\
0.503205502112941	-0.0656346986866643\\
0.179420347831507	0.349035560661591\\
0.344987259537964	-1.64300148083407\\
-0.374724705489795	-0.402973559963417\\
-0.299813772550442	0.846059674591787\\
0.0472084712902422	0.626571849877183\\
0.130011640856371	-0.0030881408529565\\
-0.0641662585748046	0.690818852705668\\
0.109451702524858	0.0133874554856172\\
2.07244148636079	0.959531572641742\\
1.62774854908013	-1.97907149429065\\
0.24643680309153	-1.78835137083689\\
-0.452424346737264	-0.466142212094544\\
-0.485882302818344	1.68814076739729\\
0.0739722351974229	-3.02532992287901\\
-0.803465490398865	0.426862350332629\\
-0.255302700890888	-0.84746374956925\\
-0.333984272038501	2.75268623422257\\
0.58082132928844	-0.802793408982878\\
1.21245189510464	-1.16570177304402\\
0.414436370881042	-1.00606800101937\\
-0.0638457674373301	-1.0393818859452\\
-0.274797943571333	0.206644631677987\\
-0.077259434290218	-0.608916654125842\\
-0.194438284524581	0.813792595480094\\
0.223083239657262	0.438679135715545\\
0.162419118641456	0.182273537279725\\
0.25871104076507	0.0553012118287954\\
0.111976200411789	-1.37568527888654\\
1.60589782810559	0.632889625166837\\
0.998621470514358	-1.26331606780013\\
0.0762208560309397	-2.07668450270726\\
-0.67538204774274	1.48386748608197\\
0.153089920060682	0.390499287857384\\
0.0458744824345471	0.62015160308967\\
0.183328917618753	0.353492878550417\\
0.153813895032435	-0.675594438363942\\
-0.0592007004038164	2.67673564179872\\
0.9186334636682	-0.548339624106929\\
1.06136840118889	-0.511092300066573\\
0.434625368483787	-1.24297729754954\\
-0.347630898550701	1.75908851275892\\
0.462137089660293	-1.26601423262943\\
-0.210385628172888	0.673908926378087\\
0.0779402813777732	0.179293388779036\\
0.0529265880661227	1.19736759990727\\
0.654482902901852	2.00999465506583\\
0.942066537131018	-0.183906813884035\\
0.487110779090784	-0.370768899682967\\
2.8630582419372	-0.234756088521762\\
1.42717285180964	-1.81755397523151\\
0.266809195908542	-0.579380969865056\\
-0.0805901239694031	0.752087021066262\\
0.307263758772221	0.88024743804195\\
0.524450484381635	-0.394551403082375\\
0.505423785195223	0.132301548391979\\
0.358666293516561	-0.460917339428465\\
0.0589895938521645	0.848128127334461\\
0.163898851204886	-2.57905383645091\\
0.926630419784177	0.443080299220392\\
0.687483425887863	-1.48043999286803\\
0.0184531827979537	-0.866222427908107\\
-0.245846844050231	0.0201934916527153\\
-0.172191102859412	0.775004406270164\\
0.107101630154043	-2.0055380115396\\
-0.655285482369745	1.64079709802343\\
0.0464217801499499	-0.42061244044182\\
-0.00802128789409318	-0.758336197546751\\
-0.305530570917693	1.65190290146262\\
1.56706228589966	-1.18665975950346\\
0.306017945983947	-1.6168957814413\\
-0.202160666826439	1.01050105810705\\
0.211132587354332	-1.2426570106884\\
-0.416852877841373	0.12721862441268\\
-0.174437225646632	-1.12791216423238\\
-0.32657454467153	1.60017174055645\\
0.514325787857553	0.0381525529143446\\
0.258747137801638	-1.4967479686056\\
-0.332734917272442	2.10492041588431\\
2.2970692939558	0.943605430793963\\
1.63649802833042	-1.59431284084906\\
0.374492645970779	-1.33002378364792\\
-0.243360118201065	1.62163159093199\\
0.384890683536464	-1.35768972024171\\
-0.245022712519678	-0.205784448569455\\
-0.220105160306187	0.50775404921298\\
0.0301054383570812	0.35013872595703\\
-0.0199589305989696	-1.64610695102976\\
-0.508799365525395	-0.120906456633644\\
-1.29819497195529	0.132547011267125\\
-0.669592500683869	0.339987044792365\\
-0.136389579875476	-0.338553121856891\\
-0.184319403671772	-1.3908311559606\\
-0.577573271432441	0.0762929547770911\\
-0.300487063500509	0.464645928792872\\
-0.0298418801114865	1.17794720917364\\
0.525860724547727	-2.15064304672976\\
-0.372057294011535	1.04134829095363\\
-0.0595617703855717	-1.18949170606969\\
-0.138278535191589	1.49873767067718\\
0.354187415201174	-1.29913019784008\\
-0.160465706079275	0.216894310643452\\
-0.127450975012571	1.00344991321747\\
0.164978023055777	-0.729122310297839\\
0.0082354388638998	1.08524228170366\\
0.302203032220287	-0.541386037493531\\
-0.136707885156186	1.07503604234262\\
0.404186105372784	1.38370793875364\\
0.739858688365391	-0.262551553053168\\
-0.917175351582942	-2.3509957365129\\
-1.35224881074988	1.70315787048102\\
-0.200802773000406	0.928965406133194\\
0.159671819665409	-0.00114845739330643\\
0.120161475530756	1.83438311614883\\
0.554501152427756	-3.25374291243436\\
-0.8374374749856	1.66858094173032\\
0.205531863148611	-0.524901036463617\\
0.0228239584947849	0.777337579953979\\
0.333175552231962	-1.2455094538022\\
0.608629143634692	0.408928937427234\\
0.523431584460092	0.967509343251122\\
0.636686821893466	-0.670388333383944\\
0.234676522176762	-0.421226150533819\\
-0.235504088042433	-0.263962451547392\\
-0.195151134344717	0.751451537924605\\
0.170157955557271	-0.73831424311905\\
-0.22022450657023	0.796242751428653\\
-0.00017314214066419	-1.47053709459883\\
-0.425077708353901	0.741988723250188\\
-1.56629671870252	-0.19118224486688\\
-0.939692568200913	2.01250846036799\\
0.212778225805116	-1.33832913300599\\
-0.477831898169537	0.67465798086594\\
-0.086627777862009	0.0307032521101586\\
-0.0386606287458435	0.965579250624587\\
0.0447721667346944	-0.447096759812179\\
0.00475660892705845	0.675713562890659\\
0.411849342256199	1.17804671239537\\
0.508786011643454	-1.35070026453888\\
-0.331589883238139	-0.113737472633795\\
-0.288270207203399	-1.71334621446645\\
-0.803972512619574	1.91660063905747\\
0.22025126756195	-0.872297775192896\\
-0.207168323510845	1.19064614632787\\
0.378271933581351	1.27881514382232\\
0.668704860772264	-1.90960700362549\\
-0.0985601129313059	-0.273467666913483\\
-0.228280302205124	-0.0888335841475877\\
-0.198003761396582	-0.319660376832517\\
6.13914063813489	-1.03009777276568\\
2.95693360915653	-5.44553376005419\\
-0.323697047021578	-1.04519919736853\\
-0.555514859777983	-0.365684976844768\\
-0.333344891791074	1.01285197069153\\
0.205152477274626	0.657373351821521\\
0.166915770693513	0.358179584031842\\
0.0863794414761739	0.118940961772757\\
0.417058194258201	1.07322534880936\\
0.53641406482181	-1.33460959323147\\
-0.253635883005444	1.1877648406164\\
0.230460732951576	2.27256493509194\\
0.619060586828616	-1.42378001438247\\
-0.2309296282913	-1.8340860995504\\
-0.822977726015489	0.266109639362991\\
-0.382518972748549	1.6823703026987\\
0.414507213411889	-0.628795340207833\\
0.147470285302842	0.494559717444147\\
0.256216146699976	0.333277979980675\\
0.213816881225387	-0.00681971226360567\\
-0.474822735462103	0.503706347044521\\
-0.212289833700057	1.11149048991624\\
0.195161853415586	0.850164626321563\\
0.433122159054633	0.625222212353944\\
0.459099376815923	0.739721050840977\\
0.332404141006469	-1.51287020349463\\
-0.254646432334449	-0.294433112991825\\
-0.28017532264888	0.0676576908909287\\
-0.216554474172282	-1.02074517921803\\
-0.494198679107778	0.761228169702734\\
0.218985175369333	0.947133039583515\\
0.283844448542788	-2.09078449260613\\
-0.664693582692152	1.7588770296365\\
0.0520486929624367	-0.606106828767747\\
-0.134029389174516	-0.119622414596828\\
0.0563860315345975	-0.644630619143471\\
-0.135004620309016	-0.306523598019725\\
-0.0204680861730498	-0.765657736091105\\
-0.236287609243978	0.900300381833681\\
0.284563702269665	-0.177146169482982\\
-3.72647262436546	-0.878373959636607\\
-2.3588086774854	4.09514868700368\\
0.0182146109354551	0.611511158543276\\
0.145154171699235	-0.133606771980428\\
0.103280953822023	0.127928204631904\\
0.234537926348126	0.226271426848912\\
0.339453747137919	-0.889128586249811\\
0.0325573669138614	1.29586766212421\\
0.508493281653898	-0.00969443391248165\\
0.124778367066377	-0.141211232553709\\
-0.53251914777375	0.747761828411214\\
-0.112531677653479	1.40258180882493\\
0.263694575288926	0.0440143739862902\\
0.174130535685234	-0.103246441591517\\
0.0780825373728997	1.03995862546038\\
0.404787680721125	0.10295863569049\\
0.0628759043117956	-0.411925815088296\\
0.0599275640818259	-0.764034158958347\\
-0.0946468539365483	0.0783616500700146\\
-0.169484541882272	-0.829045429598134\\
0.26795396018207	0.429451301419784\\
0.394428740130939	-1.25446630646748\\
-0.138363902278115	0.37158779011439\\
0.072842575746687	1.89223505379519\\
0.617981618847923	-1.2821372628542\\
-0.0211897343643636	-0.67507638172042\\
-0.16759182914768	1.36319082018144\\
0.169312213048191	0.542731922098674\\
0.413793564370586	-0.458538004894413\\
0.252880999713183	-1.07813323533644\\
-6.91779986640379	0.502629508785853\\
-3.63204286878834	4.24076760978032\\
-0.44497253711626	2.05226507011104\\
0.400103215514116	-0.771245722124263\\
-0.0600562884962407	0.3809194509978\\
0.142493253392658	2.35101599076919\\
0.816071766212338	-0.864481365994524\\
0.0635848154091319	1.74480071642417\\
0.450044673021866	-0.981394654710336\\
-0.091513031625118	-0.965285341232365\\
0.794671371107295	0.479111807014108\\
0.751930891881808	-1.75300058563265\\
-0.244470427527344	1.81608515015221\\
0.509739355300872	-0.0950884813822448\\
0.122844273419062	-0.728796359273473\\
-0.18675095035175	0.375383018124254\\
0.0393384899887009	-0.466407380845721\\
-0.149562012978231	1.13928497908848\\
0.165998375728987	-0.857025867356643\\
-0.0837273844543754	0.00967335862717805\\
-1.09285767366125	-2.34182068233924\\
-1.46988569441306	0.827378310786733\\
-0.642825483807379	1.54925190542174\\
0.15155397540405	-0.905904454437946\\
-0.154170498968174	0.736306574721109\\
-0.0403946890883314	-2.75813627086905\\
-1.00999918460941	0.554638651979135\\
-0.344348207175166	2.59320054870067\\
0.593082899207759	-0.840660307636102\\
0.113014404103739	0.988690144972422\\
2.06063484050459	-1.67032182533487\\
0.738746991101172	-0.263119769362483\\
0.406709265664945	-1.12670955815183\\
-0.0623269270381058	-1.04235403464525\\
-0.425673071674539	-0.290043456136315\\
-0.466555590454529	-0.250750384674179\\
-0.466797501154106	-0.175075000137358\\
-0.124861569211244	0.131857127158738\\
-0.126823290060576	0.808075518059085\\
0.15892745028966	-1.46756731130245\\
-1.62673321002829	0.946077075641409\\
-0.646707200562494	2.05830081712896\\
0.428516193443713	-1.40111843728256\\
-0.307518983685295	-1.44039571407395\\
-0.671898818564479	0.0517902483181125\\
-0.21059174047497	0.304598311489828\\
0.132847295867946	1.25485809173743\\
0.621370439881241	-1.19068502983339\\
-0.0445691909477664	-0.451319463928522\\
-0.0865092090067944	0.0376113258588554\\
-1.29060703759296	-0.0272256834539888\\
-0.810266030304369	1.79375995730529\\
0.1638180810329	1.06998809714313\\
0.409713752716639	-1.3823784234103\\
0.0272527645782105	1.41247608505149\\
0.502168666756395	1.03580873984642\\
0.842887970215011	-0.00919234926292778\\
0.482501211322732	-0.548768047900951\\
0.140774672301079	-0.0400495412316314\\
0.243328102692081	1.55467372029343\\
5.77371121900937	0.110275160696105\\
3.15907080825799	-4.97200000029569\\
0.134310891306104	-0.858142982825462\\
-0.283384798475702	1.24089031087843\\
0.286284019413942	0.0216743321080604\\
0.013298408213647	-1.59180080182112\\
-0.510095659400331	0.332833904453496\\
-0.00942327714882057	0.669669230611244\\
0.419391238321509	0.293335772724877\\
0.263286900617988	0.739163421508493\\
0.822880663054773	-0.372646586423917\\
0.445909331383652	-0.93911500823207\\
0.040227114966657	-0.71640700157639\\
-0.171914902061001	0.504158347973932\\
-0.0570542026157592	0.963183540760192\\
0.275200158611264	-1.0894714864839\\
-0.202553162039823	0.666962849012393\\
0.333208586087964	-1.11927043441932\\
-0.073517823433767	-0.301649953311624\\
-0.300475391306374	0.113581780304391\\
4.73639259882908	0.752376267985747\\
2.90475936354053	-4.87092275512212\\
0.203255999906882	-1.96615295925116\\
-0.48776822348438	0.94380869471568\\
0.212132051399944	-0.476117636871782\\
-0.0548156579084518	-0.101130738062242\\
-0.172299152051125	-0.311130596983756\\
-0.258893896332215	-1.91316546909801\\
-0.768582995907142	1.07339889298123\\
0.0348141400555273	0.326371445458957\\
-2.86641140343737	-0.495527682244917\\
-1.74630048043234	2.23058339766407\\
-0.270336384888624	-0.220413365572974\\
-0.0389021606292294	-0.650954694758086\\
-0.364504344132268	-0.125108610466107\\
-0.223190875702052	0.00942947627540419\\
-0.125443551788614	0.315331532444181\\
-0.251025361683624	-0.978634052345098\\
-0.562150043973733	1.40383326703696\\
0.264352600758051	0.86128922070806\\
-1.42717071630434	-1.53043356503709\\
-1.16103256509904	1.43649828391372\\
-0.131020549004783	-0.10941155231253\\
-0.174221988641565	-1.50800097709177\\
-0.580940734370409	0.357501948539727\\
-0.268372549720532	0.968141107323656\\
0.0245226238148867	-0.107987561578247\\
0.0325724592270886	-0.286356099936681\\
-0.182734549427641	-0.507797383040082\\
-0.319963401377348	-0.479376515069926\\
-2.32503116887761	1.90729726521105\\
-0.677405268806703	0.697847636539353\\
-0.109976871107404	1.65537400326677\\
0.452426468290591	0.328898256795479\\
0.385939481134534	-2.11644221189872\\
-0.39255631689609	0.617726656748756\\
-0.0833140730731039	0.739714723429679\\
0.129586322338061	0.94620571689571\\
0.538041659028037	-0.336147621467481\\
0.266643516065824	0.500718632013281\\
-0.673410155090549	0.219242579054111\\
-0.287503313944784	-0.305331783392736\\
-0.242900734922142	0.0479456196147535\\
-0.106657056800757	-0.271132935831927\\
-0.0473007974525238	-1.14057323293201\\
-0.340963003585243	0.25013889737902\\
-0.115100218238717	0.926201923077175\\
0.320446048770086	-1.1075888679741\\
-0.15315952915691	1.44407821683575\\
0.21865984540156	1.19207451300421\\
3.11257347734431	-1.61244100064603\\
1.14984903178449	-1.03356310489774\\
0.378001409739901	-1.35415505618834\\
-0.142351179092803	0.630916907731562\\
-0.0773095036580208	0.348516825689632\\
-0.0630792617383093	0.514601455388934\\
0.0645859280089544	0.239286907022073\\
0.187807125315793	0.291865306684258\\
0.162538468294118	1.81790262957659\\
0.755272759136533	-1.87348596380289\\
-3.40700451982012	0.0370067087827581\\
-1.78538633318062	4.14525372108489\\
0.388862810057497	0.796255417694766\\
0.511543577175996	0.00895725201598019\\
0.230126083614479	-0.524441863750229\\
-0.125810773539112	-0.770639692260311\\
-0.249918040595458	-0.811877834520813\\
-0.374232575157279	2.20856863557992\\
0.525127056297194	-0.714027683198158\\
-0.0344080101496206	-0.482732671549485\\
5.53685907398119	0.749519286697498\\
3.28249066820242	-4.81489898090395\\
0.488188265287251	-0.288980722165166\\
0.0376300238911584	-1.38738677489363\\
-0.494986370516595	0.537659813472006\\
-0.163571841520824	0.465840430573744\\
0.16569209728172	-1.09633741662684\\
-0.152888562715886	0.63241317298755\\
0.0123619739445529	0.509465140055728\\
0.169602817836988	1.66048402257696\\
-4.3032564879433	-0.164918868654864\\
-2.3608054729708	4.52223029603453\\
0.0468580064999958	1.47831414487822\\
0.420528133178723	-1.37957916754022\\
-0.32042357087688	0.43956563673861\\
-0.0684546003965173	1.73624368435887\\
0.706349212090453	-1.05946345878915\\
-0.038721255750255	0.543764749955433\\
0.134863126618655	-1.86739121035972\\
-0.341105193976329	0.155358799602181\\
-0.635984758918233	-0.589220630811186\\
-0.587367125452893	0.98263647757901\\
0.0121996707309012	-0.853901778755706\\
-0.210210057748718	-1.77111113161772\\
-0.786981622835369	0.48074735197437\\
-0.246077283822699	1.26099810756974\\
0.234190773028464	-0.357463048286573\\
-0.0030705722524106	-0.759148770293043\\
-0.174287160684778	0.326823329123324\\
0.0709130450869692	-0.694907955828594\\
-1.23265885457222	0.538120382856657\\
-0.423087864912402	0.862596505082114\\
-0.0903458907741445	0.581490476695532\\
0.142513928458977	-0.356827065226394\\
-0.211685042584156	0.246258058666836\\
0.0425818519615138	0.860132702133921\\
0.338428954876466	-0.350121673758256\\
-0.000487337156324347	1.19427198788783\\
0.287941858572792	-1.22916942272626\\
-0.107394120730421	0.254114079276511\\
-0.855377680351743	-0.33909030487612\\
-0.618872727888343	0.390063154868602\\
-0.168444053436898	-0.441298552546322\\
-0.155432401859317	-0.708228037442632\\
-0.268258806378759	1.3700471781467\\
0.275975602082601	0.219350617185696\\
0.109869416359691	-1.0521761102611\\
-0.247557606321807	0.367772564076503\\
0.018907116382207	-0.54882854912843\\
-0.355330432101765	0.26319753875731\\
-4.44739770451382	0.399567414671086\\
-2.43921217260163	4.56175853768836\\
0.0794340312341247	-0.514306782973108\\
-0.194387445239761	2.39050464443665\\
0.701039907611534	-0.649455434696211\\
0.0947440579066522	1.17320239617335\\
0.450212675663103	0.225429376739205\\
0.225253035850543	-1.27560685066036\\
-0.275386928117044	1.82284158602658\\
0.440770914177009	0.24758108214052\\
-3.90361688978085	-0.846109827616137\\
-2.24621874656553	4.44721528046134\\
0.20164577837191	0.526638822219311\\
0.232736275469118	1.2917293661847\\
0.510641387182056	-2.05799163793105\\
-0.378974621251941	0.899961451575302\\
-0.0288329772488149	1.46674616442698\\
0.366432891788242	-0.664799042953688\\
-0.138419284676007	0.928652783548413\\
0.236575168725448	-0.357707385346688\\
-1.31924509016685	-0.0699125553283964\\
-0.755961933487655	1.72485079981252\\
0.0648244928141987	1.33362605717572\\
0.470801318909031	-0.571785649731123\\
0.229120234669909	-0.954751072265545\\
-0.0781141369297193	0.439539028217627\\
0.00926372156940267	0.31776091992818\\
0.297332991002933	0.1161450426444\\
0.216998222755588	-1.7441211883793\\
-0.26101386634871	0.77571365976656\\
-1.97017425962418	-1.36155101642496\\
-1.50152032111264	3.40291508793692\\
0.19306627819226	-1.20505430976221\\
-0.340837270398332	1.89645928524264\\
0.210789875208525	0.112494823674381\\
0.104372684272881	-0.573889195468412\\
-0.0431303821803944	-0.178940500029953\\
-0.124810336042838	0.253421175223886\\
0.12063611822367	-0.835019413236336\\
-0.257609780166415	0.343277196365189\\
-7.20108192581433	1.19512959660231\\
-3.65877778224781	7.5678396244805\\
0.395497331494931	0.500413621952878\\
0.412764737644588	-1.318812715853\\
-0.361515272584474	-0.354304529521954\\
-0.283690001262576	0.454614756485657\\
-0.0595169241636092	-0.759049900637584\\
-0.446671071038711	-0.278901176938144\\
-0.384420094905513	0.334202804464038\\
0.00979965618087185	-0.096441937254023\\
-3.19861382702748	0.480209868309044\\
-1.54372657924392	2.63468955618977\\
-0.129819770541597	1.47225094982731\\
0.373036814410713	-0.942037489723415\\
-0.199538744799962	-1.50419986812586\\
-0.641977251180868	1.84266075905357\\
0.18384921780416	3.16873922749625\\
1.29102320067632	0.153822799125797\\
0.761408680887688	-1.62328542667765\\
-0.248218208178125	1.39975655569917\\
-1.21003409199849	1.92049734491931\\
-0.0827260455907566	-0.344024705650011\\
-0.0202696429472922	1.18777703956637\\
0.456537917505415	-0.166083594781574\\
0.187200026003485	-1.88160214425241\\
-0.461154884733479	-0.565010161824528\\
-0.322025170518042	0.815510981151653\\
0.155480967316813	0.410201090557692\\
0.236205802341124	-0.145290277802755\\
0.043899097985447	-0.400920367786178\\
-6.13936321464624	0.914391909650983\\
-3.03738722014532	5.10699205678764\\
-0.0293446426354852	0.97149584191872\\
0.344932152880982	2.11145838476299\\
0.894044558654977	-0.741414894676955\\
0.266042067087126	1.58561893757186\\
0.716762876766923	0.0532144200176553\\
0.268609132252418	-0.943250497301674\\
0.0678049432934096	-0.425073756098775\\
-0.164181891117247	0.673364184892357\\
3.29242917064258	0.173639697163829\\
1.86055820348625	-3.68891240005863\\
0.0204587778810351	-2.54219270000034\\
-0.92160934746848	2.82000292728755\\
0.480906076125652	-0.672888496432245\\
0.137230451073496	1.42046784991682\\
0.423119894961763	-1.70905626585757\\
-0.289461034830333	1.11601571744253\\
0.186856831195004	-0.142603593825095\\
0.12092280133593	-1.10329701717914\\
-1.80750624179253	-1.1951913324306\\
-1.53470817191993	2.03102878214254\\
-0.288224230843189	-0.262593966401556\\
-0.453515871250693	-0.748498226549146\\
-0.613430516683265	0.676684384396826\\
-0.0454236750509213	-0.0919260431068084\\
0.0473133283871643	0.664247062060947\\
0.18927532158768	0.284847720371108\\
0.353908522667972	1.09254882072286\\
0.588139233415431	-2.45832680270973\\
-3.50367789071306	0.263694123596218\\
-2.01392835340578	3.02392249244167\\
-0.253504519058567	1.13251198925688\\
0.254582717820601	-0.458726578865602\\
-0.016303259698637	0.407313460442517\\
0.0471745976339439	0.375094206197087\\
0.0523670851945824	-0.70857800465046\\
-0.219205694097501	0.0529001167756113\\
-0.242704614049408	-1.86291315092807\\
-0.767707090017708	2.65088842244388\\
3.13152902237161	-0.369198255409218\\
1.63733795046897	-3.77276558683177\\
-0.379363735563784	-0.52095115633302\\
-0.309176916219103	0.683660006299598\\
0.320580026846706	1.22377212280301\\
0.589230273437702	-0.697794840183059\\
-0.0264049212663401	-2.76332917775708\\
-1.11714220330726	2.0661353458542\\
-0.0366092794023714	-1.53964886393005\\
-0.612136533667179	0.280005168813295\\
2.29782388598791	1.87243028795133\\
1.92891321584987	-2.01204218237239\\
0.389239413230063	-0.830113957844599\\
0.050858470694523	0.806118051127084\\
0.294460212648466	-0.607349598160349\\
-0.151541241184226	1.31940807959831\\
0.278618728232089	-1.09642741573162\\
-0.143564322763142	-0.802019147753174\\
-0.376185255164027	-0.223690351166807\\
-0.321766468918789	0.366981099000102\\
3.18469909120467	1.00583654278337\\
2.08275904274362	-1.7369109102437\\
0.663420520623076	-1.26095005052127\\
-0.0400473494077175	0.180192008309339\\
0.0656834118407182	1.08668515986431\\
0.499410921888974	-1.05024652904552\\
-0.015946625996455	-0.0218383181956018\\
0.0951173772587601	-0.279250815739582\\
0.158586285087375	0.308174702286757\\
0.183168581860776	0.57259840301613\\
-1.46964738387157	-1.97348845282898\\
-1.40468721096617	2.82167136674286\\
0.179518842868942	-0.127048815999755\\
0.0589846286548759	-1.06756391504473\\
-0.23613693157274	2.08161038057983\\
0.523642061021923	-1.24148046352422\\
0.0148857592306839	-1.125074731673\\
-0.382935421369604	0.557240942458338\\
-0.146671860852318	1.33756346914235\\
0.379233527895454	-1.60492146452712\\
-1.62125437761281	-0.425309004574144\\
-1.03449337920611	0.990511667815571\\
-0.344332057890048	-0.853440357052568\\
-0.477856341659742	0.831761494654943\\
-0.122893072155745	-0.0669209866343159\\
-0.140850074291623	1.80730791999458\\
0.523982376299516	1.32607139605779\\
0.668395031522434	0.373903367237078\\
0.612793603446887	-0.359789821068903\\
0.0611821373055114	-1.56344426769896\\
0.054207947870291	1.91034264596187\\
0.721572016902847	-0.116036048606031\\
0.422410486065017	-0.614349284941256\\
-0.0788858327017925	0.385017670389129\\
-0.0417656618932376	-0.867039160472399\\
-0.313845488161924	-1.5099211899814\\
-0.717703105231706	0.751035018027632\\
-0.256087959527155	-0.705827543618004\\
-0.316460670597909	1.69601349293073\\
0.401477773407551	0.0467519088680256\\
-3.31635914179196	-1.02654371019539\\
-2.14793995632584	2.4340508030077\\
-0.339523222872938	0.0189336136129648\\
-0.202874567271135	0.959881205612473\\
0.163462675585335	-0.991105599687415\\
-0.254164524244654	-0.126466611461179\\
-0.0823651955195788	0.39586790500677\\
-0.00992834571937354	-0.862282856304475\\
-0.309756900984081	-0.344668199997758\\
-0.28397977241485	0.509865782988662\\
5.66873828394763	-0.505210952743486\\
2.98601318896507	-4.82762275014988\\
-0.082815432513615	-2.2113129343956\\
-0.687371453111816	1.30868717694346\\
0.123090585309672	0.252112755170396\\
-0.0505983404145124	0.0417760488630287\\
-0.0549765886509637	0.160713440069167\\
0.113358948373465	1.11633448400322\\
0.394417189478838	-1.12704717467307\\
-0.169884153664293	0.584836891252943\\
-1.17356622442597	-1.79846002428915\\
-1.2376225442989	0.523099927273135\\
-0.430178651997591	0.331172944262299\\
-0.0783476972369448	-0.484289409352258\\
-0.137600748259619	0.0596432277825562\\
0.0641729906532672	0.14163366515655\\
0.109231493378356	-0.216062596962975\\
-0.0260481097741375	0.120119855969565\\
-0.0157939966767356	-0.779597751354935\\
-0.224660188337699	1.02062372634624\\
-3.18949872748316	-0.62526814232215\\
-1.8243794883451	3.23795860131737\\
0.177721829197383	0.37108746281247\\
0.0609758009736594	-0.100267967591363\\
0.0439186627742353	0.260821709639821\\
0.0380732974805423	-1.0310678730512\\
-0.315909927251361	0.0809222880399704\\
0.0359614511193156	-1.87073982871706\\
-0.540814844495339	1.14894065843184\\
0.105304133677595	-0.671205738434925\\
-4.89227628544975	1.39211679292216\\
-2.33876089902714	4.39431541420535\\
0.0613655485959356	0.187528726589741\\
0.000295343775698981	-0.116655735281908\\
-0.145174138950297	-0.324730009020537\\
-0.357287740974462	-0.427212313102526\\
-0.350412089446498	0.838374797000892\\
0.0637309291342126	0.503718547465503\\
0.268383859232711	1.56862822712785\\
0.677431336424901	-2.29597932994535\\
1.32913907939565	-0.547757494260247\\
0.540940200960737	0.0170378389253565\\
0.41492430995424	-0.469652059558345\\
0.122943731816775	-0.233565852360546\\
-0.0620628524523142	-2.00360602083771\\
-0.599420768988386	0.667673564637737\\
0.0151890372774905	0.465893268687428\\
0.0695422172662541	-2.25563425004186\\
-0.77491681153776	1.95889854649219\\
0.241441528567195	-1.15217025874892\\
-0.600257704769692	0.787899869002101\\
0.0119461714805416	0.654296734935408\\
0.165074023561432	-0.533794792420088\\
-0.280504530576576	-0.0758646364388328\\
-0.312266312639912	-0.383137666633861\\
-0.327575897573684	1.23149141186168\\
0.119006586126364	-0.103318590163163\\
-0.00261401137265223	-0.0426895129099672\\
0.0486592307701267	-0.897757755715325\\
-0.370131202167533	-0.83586089417906\\
-1.76456221927828	2.11130305468732\\
-0.377725751020863	0.413158876066773\\
-0.110591102314598	0.0597718399072714\\
-0.103603454638647	-0.642955812714995\\
-0.336560193001003	-0.909185938697386\\
-0.509678131991803	2.07234502174557\\
0.403022077448206	0.325384232165866\\
0.206905694406241	-0.941182800311485\\
-0.243577806647212	1.44377188789378\\
0.314090157168912	-1.19344594183998\\
0.329544252940771	1.09209282816122\\
0.612258003031157	0.330350346266504\\
0.490936939142051	-0.854587998276873\\
-0.0650981049395582	1.97943227914802\\
0.615784767620568	0.0901654972834516\\
0.364238246149628	-0.506824779977396\\
-0.00716432943384548	0.299514955547637\\
0.0798551706368011	0.163124382292044\\
-0.0722384631527939	-0.534375152773639\\
-0.198871239286146	-1.03513088538581\\
1.10087525480022	1.75050909442533\\
1.20159059857261	-0.533306143798436\\
0.578289115477339	-0.187846086800116\\
0.302120634144604	-0.402711276799468\\
0.0245459366872705	0.575558109426529\\
0.148396714503611	-1.27170948321196\\
-0.3138559103771	-1.03462029755235\\
-0.321025228275664	0.611641803097372\\
0.0356604344619074	-1.28357844591518\\
-0.472938320574908	0.292332765307304\\
-3.20844944844866	-0.0293558122662564\\
-1.91106239075976	2.25471049853436\\
-0.29677220550504	1.2024606437239\\
0.296441230255932	-2.28362398854398\\
-0.534779218531557	0.666623796543433\\
0.0128338729527197	0.677052431666131\\
0.336276404295237	-1.51288756265822\\
-0.170062802897645	-1.73431271920272\\
-0.691930954856923	-0.812736185320872\\
-0.730043954206853	-0.142163060242716\\
-1.28468294606055	0.791214593044649\\
-0.539419350896503	-1.01566878184155\\
-0.791275811380079	1.35911879409838\\
0.0658392071472239	0.112772120788109\\
0.174392828794158	-0.901419860521229\\
-0.0750335325648642	-0.897736558164525\\
-0.401285799563183	0.733954517401053\\
0.0976296881824623	0.733440645723462\\
0.367476784761044	-0.290655563547353\\
-0.0057343732148693	1.12033746839941\\
2.79116813649733	0.313403494380816\\
1.72333261007019	-1.6456425347445\\
0.236165845285018	-0.43561940710745\\
-0.110482092543126	1.46182791665401\\
0.354788477282031	0.665563645726356\\
0.231879664846832	-1.88482047983062\\
-0.519565013878907	0.431405299934401\\
-0.310373651721022	-0.386151123298\\
-0.246185922906748	-0.119110068155989\\
-0.208251481159958	-0.789579268677134\\
1.6428388340313	0.722814488376072\\
1.31727410180366	-1.33696841420513\\
0.471624240486198	0.912532071421514\\
0.506942229686656	0.556907508392501\\
0.394388872416495	-1.61485938276593\\
-0.361548914988824	1.29567638731024\\
0.216751295536493	-0.615563997087186\\
-0.106868256065341	0.637308598953288\\
0.211785963369814	0.132885439952982\\
0.130511507751856	-1.1554641258604\\
-6.2428795501823	-0.806913821422712\\
-3.64163645156487	5.16018608453276\\
-0.18729844224012	0.731640106714397\\
0.0865176261962875	-2.57661352332288\\
-0.605249918179219	-0.967053081328288\\
-0.552818780014868	-0.26703304978744\\
-0.56719359483419	0.221726500632858\\
-0.185140443872951	-1.01713007353178\\
-0.586112869453957	-1.12669519796549\\
-0.654727526296359	1.71491770771879\\
-1.53314035244238	0.259175034300032\\
-0.823023223186794	0.548649233156386\\
-0.511804084269532	1.28672489000405\\
0.117001732510207	0.972174474282615\\
0.344495938617005	-1.14024292734451\\
-0.264676984018206	1.7432083329655\\
0.571767339723781	-0.218434129373482\\
0.087258549778481	-0.407181505538782\\
0.0135512355848856	0.411832412744025\\
0.320817607647187	-0.706621763313984\\
-0.928026183766219	-2.93081171692918\\
-1.28278126965801	4.2514248951646\\
0.774963939059787	-0.19159735810314\\
0.482466687502505	-0.498258006510516\\
0.0232594497569697	-0.824709060573313\\
-0.359737286928522	0.470635053803277\\
-0.151972356528118	-0.666986616669983\\
-0.299701525887659	1.02108473034626\\
0.0177503470179176	0.580318141568867\\
0.0656335048726995	0.715326972736476\\
5.24525848499291	2.95282502317522\\
3.76015348348446	-4.13090589152849\\
0.885988470521311	-1.00144034422156\\
0.19822189223881	0.146537184035013\\
0.171958837843656	1.56950307943024\\
0.438859957870209	-3.03624370702037\\
-0.57361281094421	-0.506899065371147\\
-0.384025684749589	2.46595728545617\\
0.509112292159354	-0.757497873171288\\
-0.0243074504670514	-0.870485571029267\\
-0.692707714792092	2.54411650294487\\
0.347487512936882	0.129552641600927\\
0.248837292196978	-0.140836170500391\\
-0.000667324262628055	0.429714417589519\\
0.337346109152235	1.5676662981893\\
0.627117090709375	-1.39688679358703\\
-0.238381974314091	-0.867446941747017\\
-0.534134487827242	2.02361090430974\\
0.397467702631909	0.976514991321333\\
0.577123335346757	-0.783801005932238\\
-3.89580061448903	-1.13245360160469\\
-2.54526123253658	2.87230257454399\\
-0.594168134622246	1.02081607578278\\
0.0435759731403437	-0.0162212728368901\\
-0.0674903243379364	0.383644512144631\\
0.235998521508113	2.03986228081641\\
0.878587381118158	-0.850144452165048\\
0.00256047987358743	-1.85062367975973\\
-0.880105314603222	-0.583720864980523\\
-0.815009860781554	1.24653897325726\\
3.1986654531624	0.866936677333539\\
2.06698064208946	-2.40537007726062\\
0.502790087324555	-1.78649537828781\\
-0.288571031129407	-0.261955404330469\\
-0.494220476049498	1.18149728798074\\
0.211788996296044	-1.29168371361331\\
-0.302490557715763	1.2813483451753\\
0.316024831125903	1.55783767091233\\
0.520311817345876	-0.0936106075780809\\
0.109993554781695	1.48723615599782\\
7.17125815397374	-1.82435183194646\\
3.58258222459521	-5.36102372067006\\
0.3162024783344	-0.559046022875964\\
0.0106695897757512	0.679853373052324\\
0.423764319084824	0.065264270498969\\
0.187395363522682	-0.877810119172993\\
-0.230211307355743	0.392180077136876\\
0.0348862703143913	0.643370737848529\\
0.187688783131296	-0.536652409794875\\
0.0562649920144616	-0.790773574144153\\
-1.87158969225551	-0.226764576863526\\
-0.967878428890582	1.60275654568325\\
0.10769683967171	-1.04101133863341\\
-0.438159508678909	1.13621277500399\\
0.022063133925083	-0.127628358101676\\
-0.0604494835412189	0.174371168269168\\
0.00417968223195361	0.29655080623238\\
0.0110586563812064	0.437010194458252\\
0.173269793379694	-2.07316296302451\\
-0.522410055177186	1.95138460994724\\
0.385134026412038	-0.36267853768999\\
-0.0739500729711497	0.150208097420195\\
-0.029570034254575	0.282663667106739\\
-0.0925475459490079	0.0509826520417342\\
-0.172053097001049	-0.127699917496257\\
-0.036962475713045	-0.0218472984210495\\
0.0143746315364631	-1.25889364544537\\
-0.389114278190665	1.05225881667983\\
-0.00426361323738433	-1.22028402327172\\
-0.29241724913954	1.25386356892288\\
-1.62918246289319	0.539904388682019\\
-0.678470851569172	0.191086971338125\\
-0.393076420261636	0.0380190935727371\\
-0.197402539763217	1.44336191068804\\
0.280031594260317	0.18018044622955\\
0.306059295154743	-1.57154439153344\\
-0.286049017000612	0.30973746437363\\
0.0800988629930636	1.16663392358385\\
0.308012072904196	-1.02656834744246\\
-0.217709716778774	0.613469465839214\\
1.95904538327616	-0.195497141799641\\
1.03966254691121	-1.85691977239348\\
-0.0364622952993044	1.16345863731052\\
0.391868338628679	0.449602350361218\\
0.37959232831595	-1.08186740054014\\
-0.0889336779327077	-1.20379671966856\\
-0.330186105675556	-0.142767285894262\\
-0.0584492325630925	0.550589010819963\\
0.0589904327302891	-0.0398205518276072\\
0.0533456185330486	0.546749717721272\\
4.48150287298079	-2.32634719540953\\
1.59663591501522	-5.50739355889896\\
-1.02296439797193	0.387659861020514\\
-0.634337186739846	-0.114195321621408\\
-0.203687742740481	0.810367527035468\\
0.0107106682170353	0.308924267253798\\
0.121070133393543	1.21803060380118\\
0.462087869517772	0.43793734087737\\
0.596735586962352	0.791828781852354\\
0.619715257158915	-1.09317044537997\\
-2.12114715584794	-0.532585542972791\\
-1.2445949603367	3.94319984356824\\
0.527199823862695	0.86199673695136\\
0.476247379100318	-0.254775992600458\\
0.124774712702585	-0.505000899247796\\
0.00561635565854673	1.04810817649764\\
0.4158161806399	-0.278969287611059\\
0.116468500407553	-0.840245799518966\\
-0.250861837695514	-2.14898937463991\\
-0.894250128000084	2.20745693280328\\
-0.0344320164878791	-0.106628480135959\\
-0.137130898434841	-0.237730290840246\\
-0.0706186351358001	1.64808200030739\\
0.526758178192463	1.4036834426265\\
0.718561352776242	-1.04745281141818\\
0.179345980879424	0.156235014972392\\
0.263648926874714	0.293544099433778\\
0.260183347923039	0.37764872088401\\
0.28213237651632	-0.83307729446114\\
0.0265196541266871	-1.16497345059498\\
0.262216149971705	0.579408215580433\\
0.355498833633783	0.225253550178322\\
0.216734995154377	-0.521787835335308\\
0.0267041344719416	-0.215865426291912\\
0.0796268600494953	-0.763945668968645\\
-0.312598877767745	-2.2490442133775\\
-0.816097127147498	1.55632463423888\\
0.118278428431347	0.109524575716849\\
0.211104846520692	-0.881891440852601\\
-0.165947948689688	-0.377532749707125\\
-1.29078940151367	0.0734795831853554\\
-0.683681385053086	1.82545301208062\\
0.0807267971140141	-1.65584676545738\\
-0.473182812492901	1.61256249678702\\
0.207876588298639	0.683079095973633\\
0.309700570740462	0.269740567869203\\
0.257913837421643	-0.137099998635421\\
0.179811232567805	-0.298992601673481\\
0.0742238111205212	-0.795666935858044\\
-0.293225703325209	-0.495023835193995\\
-0.448025319475586	1.22144931266096\\
0.0361530579671255	-0.55964727835318\\
-0.171834677114949	0.930944094471824\\
0.228196409889569	-0.463692314071661\\
-0.0745316203268481	1.58421583561398\\
0.374194200641725	0.455754053757606\\
0.148786849593285	-1.02567406005279\\
-0.163887671371721	1.1709554902365\\
0.307855507720199	0.58898528324357\\
0.377782801843108	-1.37192838063212\\
-0.882926103012936	-1.76696593362886\\
-1.03075207697742	0.694115762834625\\
-0.348422953771405	2.51605912892386\\
0.592396183971533	-1.25842512724267\\
-0.323502207020651	-0.139543005373444\\
-0.373616528943435	1.3604017619729\\
0.124463951149004	-0.150310765596461\\
0.121577951205807	-0.768489789810773\\
-0.152650052641258	-0.560439100882657\\
-0.34476220935546	-1.49215634787745\\
-2.02593597696894	2.0231054008876\\
-0.542875949966009	1.38902233512868\\
0.134732615647432	0.118695925796507\\
0.150178853770856	-0.788458376560651\\
-0.262732961144465	-0.195671911050083\\
-0.235577717506938	1.53654416163042\\
0.361859178065761	-1.88267285675329\\
-0.407263869079031	-0.152190422201465\\
-0.0411384479434197	1.6623246641575\\
0.571343310963808	0.397061516561782\\
-0.872925245700472	-0.323876059555143\\
-0.578939017143156	1.36785391217221\\
0.197386278403598	0.228374545267653\\
0.177264162629099	-0.846732791122739\\
-0.0663405452053428	-0.956366908452633\\
-0.345061892656203	0.301040332616003\\
-0.00886171429551492	0.422236856480684\\
0.0890990926255194	-0.484037960212538\\
-0.160957183557326	0.0252288700561684\\
-0.0451512311717373	0.284860408095043\\
3.81574718856318	0.545355689566329\\
2.1699633824533	-2.75710090986893\\
0.371412180796394	0.465267196719521\\
0.267440527085743	-0.697325929877633\\
0.0915187592941494	0.555178314657558\\
0.255599951362733	-0.954504738678775\\
-0.135918399192186	0.396110212783361\\
0.128555411282777	0.314645522572865\\
0.172731540830234	-3.29154949961393\\
-0.943239696241726	1.35387292110642\\
3.58999132636531	-1.48804191314894\\
1.57409451029488	-2.16270362825265\\
0.281197287323322	-1.01315812689365\\
-0.185796426536224	1.32431615038857\\
0.287558635607136	-2.33355870403268\\
-0.510317663222516	2.68990497228829\\
0.401900013437632	-1.76834182928874\\
-0.487810321407074	0.068976152358946\\
-0.261750083048624	-0.46070621261308\\
-0.265783449090487	1.94776410897822\\
-0.374732241571711	-0.484111025734998\\
-0.31956344672375	2.74389718746324\\
0.62801993457969	0.0615508139429567\\
0.300564024318108	-0.622293045207571\\
0.191825572811421	2.17913627994149\\
0.87302096500085	-0.3270973205913\\
0.420255962491227	-1.42195360592525\\
-0.101809169049529	-1.04316189946187\\
-0.57073113209662	0.0766666937757234\\
-0.347224939450518	0.0684549021185664\\
-3.06380053150097	-1.96017072599805\\
-2.54796525194071	3.20475294387417\\
-0.333243959741772	1.84224914846704\\
0.564316029689618	0.249362454217168\\
0.549803144710618	-0.229480231070813\\
0.334191382796685	0.943020113929991\\
0.560806316722615	-1.0283867868588\\
0.0354386635582101	-0.84997597412727\\
-0.16993301446751	-0.870014002681012\\
-0.465146003975223	-0.508418092699712\\
-1.06178662854166	0.957222746136357\\
-0.175154330760575	-0.551000944654607\\
-0.170102304913404	0.489028460608418\\
0.0537804040299874	-0.090764844821852\\
-0.121356676622668	0.323987951174956\\
0.0480684603577276	1.86806599141251\\
0.532554749747651	-0.277446714629668\\
0.285432174995878	-1.06381414999284\\
-0.249705382535259	-1.84046596030206\\
-0.78255176949588	2.4667209562971\\
2.79341340495844	-1.50624810802887\\
1.01276877379384	-2.9304612203572\\
-0.202343164623866	-0.464709483820497\\
-0.250802876531102	1.0025939570925\\
0.214108438665603	-1.44469509389623\\
-0.300700668772522	1.20715774745603\\
0.252077274319969	-1.63685597015071\\
-0.464874800162943	0.100699384496473\\
-0.184880325256648	-0.923788346454171\\
-0.360190206229453	-0.37037273552991\\
-4.60409222211391	0.896391222296865\\
-2.15025137275683	4.8700764591962\\
0.395990748970111	0.831156815883298\\
0.51537517222713	0.123011251865057\\
0.320546912895955	-0.878168573566745\\
-0.128715295325461	0.707940327750958\\
0.107882069909201	1.43522487745956\\
0.315590942232117	-1.28328638974748\\
-0.430706812111979	-0.283890600353701\\
-0.280492231067426	-0.358399593809534\\
-6.23441559958056	-0.731531050732176\\
-3.70483315812786	6.5720893016339\\
0.168924013967136	1.67457427512767\\
0.550901678785198	0.135675626996289\\
0.51840380191885	-0.510810411882736\\
0.0338930169723485	0.206165134742724\\
0.156407996500236	1.30089190355484\\
0.550370884247774	-0.934982525949329\\
0.216868256062188	-0.450375869678351\\
0.123360535104149	0.134936981692431\\
-1.94955318769141	0.650625172820812\\
-0.765109025483126	1.12165326450675\\
0.0738916621946508	-1.70934940475595\\
-0.520193498825214	-0.659475413092221\\
-0.518154436035895	-0.927828213209754\\
-0.751790512954479	0.937066198433542\\
-0.147907196933571	-0.925088538339707\\
-0.561612433677179	-0.368208650926401\\
-0.330698334366551	0.876093981358632\\
0.00172553125939728	-0.264789012440492\\
-1.3516962097271	1.30997211784018\\
-0.35473805220413	1.27701620926776\\
0.293492251235043	-1.41464069319125\\
-0.307047772376694	1.20086887862382\\
0.200007295591279	-0.0729185945627416\\
0.0567487091868437	-0.0931260506955386\\
-0.0385584775128526	-0.892648469411873\\
-0.362537677955262	-1.34670858591018\\
-0.825482628267425	-0.551562257343862\\
-0.70415578882482	1.43781394689061\\
2.62618295866371	-0.632745227122711\\
1.39985348263278	-2.11536869038041\\
0.0987504230757671	-1.70217045659105\\
-0.581367582607914	0.460667368380287\\
-0.259189789417448	0.606220727118646\\
0.186568797255758	2.05044069328719\\
0.827134752752938	0.440642259159554\\
0.561963414023768	-0.90243716772775\\
0.135165908972229	0.437224436026465\\
0.107514663210656	0.155840828858429\\
-1.5761891251736	-1.20370917269332\\
-1.25174987082493	0.250280262223329\\
-0.603952517905543	0.459499625798619\\
-0.150693206076616	0.294365211254802\\
0.095149957370891	-0.144587757799733\\
-0.0103163347917922	1.39298866675685\\
0.513474319929067	0.304019809989616\\
0.43444557856824	-2.54852513102826\\
-0.571887515809122	-0.876434817817558\\
-0.787050380243782	-0.117619891228399\\
6.21848344341985	-0.282930272772964\\
3.30408162205387	-5.58707033131379\\
0.202862927337743	-2.27756824997446\\
-0.520774691351367	0.745641440136146\\
0.0588432276646353	2.04987136089466\\
0.622330508284224	-0.774286447911901\\
0.168656111509511	-1.67641500496272\\
-0.54268421707893	1.973413155759\\
0.353184738886308	1.45767722652095\\
0.594771020229765	-0.853603618523243\\
-0.476504943360548	0.826363193564802\\
-0.0270084500051133	1.46411103433805\\
0.424008066185914	-0.2848253180321\\
0.0856605711549176	-1.03879588851298\\
-0.215918604191394	0.365286261729111\\
0.0359050004028844	0.460810129997558\\
0.309354113994369	-0.191212902628064\\
0.165686604188518	2.79692465892365\\
1.11942228929545	0.720728918699055\\
0.896526264718433	-0.10967651555117\\
2.43877629835181	-0.580425795798867\\
1.31664544981042	-1.10803946327128\\
0.319282176876707	-1.99954286786403\\
-0.442681540882714	-0.185067103757662\\
-0.346169974460462	-0.633623916730758\\
-0.462361797602334	-0.216073973122201\\
-0.2799159999567	0.798491796859376\\
0.0231806489627643	-0.64730567807775\\
-0.180211336110557	0.55716687703976\\
-0.106218563447346	-1.00449874578304\\
-3.52029513255863	1.28723437265874\\
-1.51245614285326	2.672560775776\\
-0.0104817008225199	0.61815175010391\\
0.115540421568067	-0.160790887341128\\
-0.106908697486877	-0.47971606680178\\
-0.269418142404122	-0.293231601054757\\
-0.291089976079449	1.25154214604869\\
0.255832439336961	1.48738741704555\\
0.633157324930907	-1.03940067360202\\
0.121086139947235	-0.355135443779993\\
0.201812886489853	-0.328611875211516\\
-0.0477475497024598	-0.131273817514343\\
-0.0636425142337306	-0.785041991387713\\
-0.352591027568233	1.13404730653776\\
0.241542169213255	-1.2153244610916\\
-0.0812817600417307	0.758377283048301\\
0.357102506491764	1.49284921933332\\
0.552507559010131	-0.719946889440076\\
0.299921704404185	-2.27924955122658\\
-0.574703211921148	0.137015884560394\\
1.59706289627417	-1.24176478560599\\
0.401029775758322	1.93423322587784\\
0.892319531688348	-0.684358730975455\\
0.285980523221078	1.40291600545138\\
0.488416047776839	-1.0357577158458\\
0.000972246039179815	-1.20826847563707\\
-0.432355058500657	0.273036479182942\\
-0.184133177926324	1.45587072931496\\
0.212199253590271	1.83049292902029\\
0.720171044248661	-0.459166127656833\\
-0.625541208628493	-1.50072044841495\\
-0.986994547133879	1.31082592335334\\
-0.0705959561168101	0.249915005677385\\
0.255238806745704	-0.903192376063695\\
-0.114780302055829	-0.635903721852684\\
-0.388397844193157	-0.98675398902768\\
-0.58173121335378	0.535214826559712\\
0.0209880634431854	-0.210775488152473\\
0.0249124691038406	0.785558029703153\\
0.200139587248052	0.413903714039465\\
-0.624621143599335	0.197463449855327\\
-0.193789349675313	0.432369782109159\\
0.0576579075387716	-0.584496558775249\\
-0.161574875079859	-0.137305716604084\\
-0.105529642146389	0.728354204251317\\
0.194906258419742	0.598156037766409\\
0.330359268223812	-1.94281880706688\\
-0.422771286847961	-0.249599343093236\\
-0.315011191043217	-0.732188795309857\\
-0.544296523877392	1.19964978076043\\
-0.306819229354738	-0.056748686652495\\
-0.278316563737348	-0.666409021003939\\
-0.192266705655048	1.50084769773033\\
0.367878376837761	-1.15114376399327\\
-0.0606554010889417	-1.08661848976399\\
-0.576320937759923	0.392763213380494\\
0.0495180846351411	1.15719535537603\\
0.466468961062966	-1.20286720584314\\
-0.0584849639595094	-0.98585347815343\\
-0.347428135117553	-0.274947108211368\\
-1.60354804622547	1.93876251822021\\
-0.22780439143616	1.63292202052876\\
0.460954849494386	-0.184273990050911\\
0.343298377279978	-0.651591420538808\\
0.0300617508663419	-0.738675615034351\\
-0.121888833398269	-0.911219689212649\\
-0.475874888430039	-0.603070647983351\\
-0.439222510344758	1.47473807544434\\
0.108534773872105	1.57047470301837\\
0.582255606235044	-1.76951641524925\\
1.05560310354367	0.589132555826341\\
0.742890419642296	-0.398626116234003\\
0.26003331388969	-1.78236022146862\\
-0.425234397188674	0.841111860176473\\
-0.034480163329915	0.376783619009045\\
0.0318280013267147	0.623570761466304\\
0.226505111487552	-1.1610770928199\\
-0.261486591640099	-0.217348776549658\\
-0.112716734290825	-0.5643823341581\\
-0.436284990085354	0.507149982373614\\
-5.37211923189223	-2.00531889377501\\
-3.57025429562517	5.46600914254096\\
-0.157681072186148	-0.440510280805208\\
-0.172150306622506	1.51722219218303\\
0.430226070288865	-0.188118148860502\\
0.343187284333076	0.227193437099766\\
0.336939754027435	0.640023517073406\\
0.44218781036004	-2.23189945147788\\
-0.501664541095911	1.37433960173444\\
0.106472841786252	-0.850097094324394\\
-0.137549165448244	0.0956841839107747\\
0.0193477634783457	-1.26258567268469\\
-0.575040007553172	2.12934600823896\\
0.199301164137421	-1.49303180396775\\
-0.317847362948673	1.84254188287751\\
0.295912165742239	-1.19050262825494\\
-0.183521056425884	1.59378621159488\\
0.422978179383249	-1.35213343088492\\
-0.285679225807686	-0.553012528331792\\
-0.25929257190726	-0.227207486364488\\
0.881708149349209	-0.817343424913296\\
0.25681222995064	0.592860220033807\\
0.272275445404262	-1.63304416973739\\
-0.284590961410828	0.55810538339725\\
-0.0646842744229134	-0.0545119404414678\\
-0.0010915276951746	-1.26956846651558\\
-0.383829614542528	-0.0594616640497623\\
-0.338570123088551	2.38740242141255\\
0.627661021972773	0.33746325078512\\
0.593728722346886	0.144859190743969\\
-0.199712780051896	-0.620002848412312\\
-0.44903412966173	-1.26470714336322\\
-0.584276635139753	0.840792938916522\\
0.0836895801068697	-0.790842763624102\\
-0.149195763426312	-1.00721433484771\\
-0.159361239469675	-0.16385108737344\\
-0.0771293235940807	0.683137204774462\\
0.242217632147887	1.52411637985629\\
0.582340829838447	0.331592347123232\\
0.298075208004374	-0.646843875095883\\
-8.78579075265088	-0.687558564591003\\
-5.15182630579116	8.5471313280078\\
-0.0804068476853135	1.52631396475281\\
0.389759503447444	-1.0570358390296\\
-0.109567993047184	-1.2926597260255\\
-0.436099828030959	-0.204994556305885\\
-0.44158788618773	-0.0341203142154087\\
-0.373559214030984	1.71440110727459\\
0.352816257636572	0.481216289521488\\
0.192942153826175	1.07271587422676\\
-1.49564478177672	0.11989968097641\\
-0.825479160549675	2.65194872838844\\
0.437099460560227	-0.709038073950772\\
0.120121795483053	-0.733648495573119\\
-0.0107659544311993	-1.80642924166113\\
-0.614715470631746	0.774582608906819\\
-0.0990639022300518	1.95259215903834\\
0.570638574584398	-1.33110371701967\\
-0.0913300166388009	0.686407672037327\\
0.159700279102116	-1.02439604148055\\
-0.326376370913082	0.508102896994724\\
-0.15953022660891	0.142601661744599\\
-0.203693404738491	1.1440114101121\\
0.409325569053168	-1.11070598747843\\
-0.244135279435086	0.657041918412652\\
-0.0304343460303538	0.174720233814609\\
-0.117097429723176	-0.751547842399515\\
-0.404611432550236	-0.326660486975147\\
-0.544332051204209	-0.0154365649986773\\
-0.239858918830262	1.88327960605912\\
-3.69194369960776	0.847828852080437\\
-1.82965772455568	1.31848022292041\\
-0.617216114398778	0.601553684784351\\
-0.0983173264862223	-0.701471353431751\\
-0.252590984518399	-0.72714443334125\\
-0.387841980969086	0.329325960878885\\
-0.0472748948796473	-0.183109890283982\\
-0.12539786067764	0.308113698066167\\
0.00307598450450006	0.65354927652512\\
0.210002273132505	1.22710896830245\\
-7.24841111977755	0.0423205541956485\\
-4.05131316802943	6.41299345893383\\
-0.0848310147749352	2.49256276006402\\
0.801217205052971	-2.4233318979281\\
-0.269395666565924	0.302903879081249\\
-0.154660368179934	-0.567234796757841\\
-0.226325145611182	-1.3304619339541\\
-0.592509151449963	2.30821643631549\\
0.326587564389147	1.20809041334798\\
0.61952386381334	-0.449087362681749\\
-1.32911941855634	-1.69871466215875\\
-1.22761463764117	2.01437246107719\\
-0.0535930518799759	0.12212483999307\\
-0.054870940854925	-0.355558864878503\\
-0.221526775970948	0.741362539012858\\
0.219482416618167	-0.563554999403922\\
0.0206872394127591	-0.450981936074056\\
-0.214685445198196	-0.638551464962658\\
-0.378914144730225	0.991475544809711\\
-0.00753030575487142	-0.383804236692602\\
1.38307695195424	0.196335434481802\\
0.805435556468401	-2.32201813843503\\
-0.285039814415269	-2.26517598966392\\
-1.1040950208062	2.78122023658272\\
0.269315578959287	0.2263225834871\\
0.0472117102668133	-1.08973841773484\\
-0.0201180063519939	0.880345893720158\\
0.317864162226461	0.187476484599799\\
0.184249360126084	-0.0646646969889764\\
0.127877965622863	0.61958389448593\\
-3.89165946212761	-0.854324093062938\\
-2.33588470287366	5.59273092127154\\
0.579690389263806	-1.09123845869535\\
0.165929174890707	1.13019612730354\\
0.394870090137347	0.051226863134338\\
0.188385947048372	0.506007437850906\\
0.350931867437398	-2.03206952463491\\
-0.529925267728016	-0.0330413856139063\\
-0.404983539467311	1.41651609818752\\
0.0917018416963753	-1.71134157119468\\
2.74001395198708	-0.00643641175235898\\
1.37074231874828	-1.79262246270356\\
0.110471513933639	-0.121810856998007\\
0.00292624239540294	-0.568587173213716\\
-0.0725943674709281	0.186021809139226\\
-0.0267688877485548	-1.4194421033321\\
-0.396865261574025	-0.592378710106551\\
-0.330212236021156	0.391694690639724\\
0.0126778866250927	-2.31091705934786\\
-0.818788634330785	0.638975390179448\\
1.38633806196222	2.6240669158908\\
1.54811761365144	-2.37153284543627\\
-0.00161295810267735	1.50410310274645\\
0.328916179456351	-0.571842062510968\\
-0.143221452625893	0.5263464029133\\
0.0429480972482327	-2.00709653684954\\
-0.543832228519138	-0.406263606266221\\
-0.274824462901263	1.52294763248288\\
0.522916584288064	-0.0736788717039606\\
0.190120502433525	-0.143837081976166\\
-0.231422363341683	-1.08078724057526\\
-0.394453529301283	0.00225129803927226\\
-0.101374744252446	-0.349919195852073\\
-0.263685480330264	1.40285485264265\\
0.0926666845494784	-1.67729456782458\\
-0.531781595887162	0.732158099230837\\
0.0400140181943233	-0.247250196130689\\
0.0820598592662434	0.0785714733319977\\
0.116440168219507	-1.0171004703973\\
-0.233518116177455	2.23765808124158\\
2.16664101630457	-1.23483016544757\\
0.874259907001987	-0.944369787851082\\
0.181860739622423	0.890566675315289\\
0.273605470691776	-0.794314385755045\\
-0.0924585313465645	-0.00127909504573109\\
0.0433506912801831	0.152480430191027\\
0.13616131670561	-0.449435653667952\\
-0.147483052441755	-0.0864696408238732\\
-0.192689214995822	-0.654537530887991\\
-0.322414411747296	1.6003606836947\\
1.06800577331246	0.578885912288157\\
0.589414181499206	-0.1726568712829\\
0.16267429003238	-1.14626215424697\\
-0.181793613313592	1.24969298478821\\
0.350623744885095	2.02824144758908\\
0.842134361243807	-3.3556221510526\\
-0.784729402016306	-0.327280670586421\\
-0.565036981678027	-0.179431239236522\\
-0.486440071815812	0.685267466136542\\
-0.0528309350788566	0.674694736178583\\
3.87339466242073	-1.69413731211888\\
1.39142831236514	-1.19812135298543\\
0.305533567124935	-0.744730490110573\\
0.147558948829672	0.688490668362728\\
0.256995318289314	-0.109904469539099\\
-0.0187803911133021	-0.00288960035241287\\
0.125524408121038	0.777584171704901\\
0.305614913432982	0.527269611579665\\
0.159644535415271	-1.19477477698308\\
-0.24945505458605	-0.283653346026312\\
-0.6845146143344	0.935983719981945\\
-0.0416173846626412	0.231022914218107\\
-0.0827803780175501	-0.407969814604824\\
-0.049035645796887	0.935616816148453\\
0.0430488183632257	-1.52394252051112\\
-0.379085521829864	0.385052425527813\\
0.0792633920984382	-0.636636479067357\\
-0.0047642676088647	0.9364371018251\\
0.328051208612948	-1.02688004219148\\
-0.162729970701986	-0.957327648372602\\
-4.97973384142084	0.837777866340742\\
-2.60331717608204	3.08969676434052\\
-0.689214680796087	1.73426600734366\\
0.220018102823099	0.740944392517763\\
0.363637199393242	0.566281524463554\\
0.420474359650269	-0.831680092061028\\
0.0304300381376057	0.70495017391154\\
0.251661220095932	-1.12202912207044\\
-0.0264203084674034	0.0143688103817028\\
0.130582872450736	1.14401411145207\\
5.32048197269928	-0.333129933432831\\
2.9268021293175	-3.85328017238193\\
0.54649501374494	-2.11431339857185\\
-0.392873842684677	-0.269490079678426\\
-0.0373069588719703	0.0229835331389766\\
0.142662380607136	0.805677366854696\\
0.295534550179281	0.700793602426473\\
0.387730539173584	-2.39543194882563\\
-0.563673211771053	1.78735327336396\\
0.19590454548861	0.15064904200667\\
0.904367165704984	0.0823819169556916\\
0.583967981328779	-0.827730627512178\\
0.0822091844358382	-0.39063556100577\\
-0.0772599751470447	0.749835985269182\\
0.0298771617561037	1.24469771865935\\
0.438015893649729	-0.406598575707864\\
0.0654225971231122	0.322441695488892\\
0.197278303214738	-1.21294287097558\\
-0.211830804104925	1.31292176900462\\
0.463891814521283	0.80051971735142\\
-3.13553015993013	-0.0159195383551763\\
-1.63969573658968	1.96069959197055\\
-0.436772261945573	2.16703428227749\\
0.494997241032511	-1.43992862337152\\
-0.14767208578018	-1.32800356121184\\
-0.617234617348316	0.469957942076849\\
-0.0708714240443272	-0.243937538712321\\
-0.0439395602377059	-0.967752272622122\\
-0.452758057652389	0.788460954348525\\
-0.0922471276431626	0.433687514741883\\
4.37896250061326	0.575724385328005\\
2.57700217970971	-3.40630687695335\\
0.425499269777274	-0.269475270267619\\
0.331779503242115	-0.886249267245222\\
-0.168653298687509	2.06530332644275\\
0.688990815613435	-0.125757005651937\\
0.310752103210717	-3.66025100694626\\
-1.16962000837868	2.66852271531282\\
0.165894942104047	0.527984040057062\\
0.240930436032733	0.650578862166585\\
-2.8560859327611	0.000412075578301418\\
-1.68496066639837	2.55946833611654\\
-0.0119815194603105	-1.45058881424124\\
-0.578811876588149	2.48635988742596\\
0.584024981826834	0.832927067335564\\
0.771980400541776	-0.0932045715243932\\
0.453750604356181	0.720509471594097\\
0.485906938638911	-1.46496683076367\\
-0.411743704931727	-0.449970236703693\\
-0.35219021832547	0.389961393390749\\
0.864870432286812	-1.8280389784394\\
-0.127279530892133	0.718940711482155\\
0.11934127894286	0.426895918614587\\
0.119240641214122	-0.517692035280216\\
-0.243690865954222	-0.453537128017784\\
-0.286298891629376	0.822355629384302\\
0.235331012729987	-1.19741069074092\\
-0.270752247897758	-0.904303257050282\\
-0.351017705828121	-1.06613693990434\\
-0.461920499356204	1.59241982413778\\
-7.32507961188034	0.283089258956494\\
-3.93892840648884	4.60703338722499\\
-0.629750622263346	2.83038439524381\\
0.739977572746785	-0.349638305878232\\
0.419631761603102	-0.288739615921759\\
0.194009224211471	-0.477622796756313\\
-0.0972375799417431	0.790931942551303\\
-0.00469846626511058	1.09226300035032\\
0.297207861295383	0.724770994207956\\
0.364658590152327	-0.709988747566778\\
-0.0160926063787671	0.125144443480764\\
0.0317688058251513	-0.454542133995472\\
-0.0528680512092234	0.722985144125999\\
0.171448020499415	-0.0749785652940622\\
0.0570536337909094	-1.17409343754817\\
-0.299393914399092	0.919025559020605\\
0.179281877680379	-0.239012762810718\\
-0.110593433798654	-1.26526747467395\\
-0.275026496168272	1.67296655303241\\
0.277532199842554	-0.688566915779446\\
4.17063317547207	-0.386566343884414\\
2.28070616420635	-2.56230863246852\\
0.429436580176282	-1.14281311281326\\
-0.08973330856412	1.53516708351701\\
0.401385379431745	0.276298653665497\\
0.18767736599245	0.720585183208847\\
0.519809616950259	-1.62087163379998\\
-0.239337697850615	0.325764635915396\\
-0.0574865572448071	-0.769921017446781\\
-0.233344132284526	0.266925397426054\\
3.811978389309	-0.3548331151026\\
2.03670863191205	-3.6501970464067\\
0.0476951314151279	-0.259481568747411\\
-0.269846025012057	-0.221377493119345\\
-0.143931588539581	1.06811153545502\\
0.2505818035089	-1.15954547705125\\
-0.1403310319069	0.862233868788913\\
0.279135203056306	1.09927173220893\\
0.293264272601314	0.537200957527741\\
0.354901911264594	-1.02329175590302\\
0.981259322562118	-0.269400732627293\\
0.26616333835748	-1.95506448669952\\
-0.438220238404507	1.36242508205203\\
0.333282816011659	-0.413634236781851\\
0.148839829637873	-0.0358517899862325\\
0.172290130953727	1.2456823892321\\
0.542554952801904	0.319779459296331\\
0.421071741198861	-1.92356733025319\\
-0.35674477815595	0.343058742423341\\
-0.262420970228384	-0.673579478910698\\
1.99922699227002	1.96124000469832\\
1.6331010651017	-1.4364298830461\\
0.343937481695965	0.00399538039402625\\
0.0591390235370835	-1.62698852543549\\
-0.444370503313209	0.619501125078218\\
-0.109798375712755	-0.417343892189634\\
-0.315810917894259	1.86703574771562\\
0.413603346013674	0.0349814907215\\
0.228896186841355	-2.56318102531868\\
-0.673695902506487	-1.37033708900455\\
-2.53134846855731	0.253189401064146\\
-1.38446043873357	2.08995554244529\\
-0.0542187862762738	-0.246291811420759\\
-0.156385277899493	0.612553844433345\\
0.131126405693437	0.983537115755973\\
0.36818167917849	-1.93278170596422\\
-0.471815650533943	-0.700858376934244\\
-0.433370831107767	1.06317393984949\\
0.094200860886262	-0.605947071825341\\
-0.0940328811948039	-0.962249808918775\\
-2.31779160091635	1.09483186219184\\
-0.757357380955635	1.33539208593497\\
0.0112345665460605	-0.946884441577495\\
-0.547463893708229	0.689479721045266\\
-0.174190952744626	0.715142623629243\\
0.200423081418618	-1.26691159815812\\
-0.327815009802989	0.0705009102498195\\
-0.191569074246993	-0.633178174309646\\
-0.339220194492437	1.02464424843705\\
0.0318516163078446	-1.77126635177399\\
0.821882845888752	1.1777089437524\\
0.907593685267761	-0.288407515521256\\
0.538063804150242	0.368073239471962\\
0.289298425541025	-0.68617623254629\\
-0.0494898999096094	-0.42111534675778\\
-0.201787448323411	0.459920353023874\\
0.13048859780621	-1.04276347660014\\
-0.188881071160958	1.05087931951334\\
0.233844013401395	0.917695217438513\\
0.417811842930618	-0.270732362500093\\
-2.69000566745075	-1.35413821033525\\
-1.80731713398111	3.59208948061029\\
0.206103054998139	2.15518599035204\\
0.857998282756188	-1.60700848240308\\
-0.142039135520886	-1.71747117137096\\
-0.67507348686155	-1.06496848297273\\
-0.659841655497341	0.72438471952453\\
-0.13534790019338	2.32553135198699\\
0.638746781679998	-1.51889000019725\\
-0.209322129851178	0.805987431920643\\
};

\addplot [color=red!10, draw=none, mark=*, mark size = 0.5pt, mark options={solid, red!80}]
  table[row sep=crcr]{%
0	0\\
1.48077620823815	-0.139556452141168\\
1.33492801488595	-1.35684500974466\\
0.560917567393499	0.427873886149952\\
0.636918273182113	0.0303178632995991\\
0.461638160988535	0.455865412723311\\
0.611205623742167	-3.51764349044879\\
-0.748028297124074	1.18938020551032\\
-0.0905787887873313	-0.839333794963546\\
-0.384600749969817	2.15444691503989\\
0.638468071957062	0.148171769065135\\
4.64699185771836	0.0863142908233741\\
4.49567579591265	-1.58327123758997\\
3.66026016827685	-0.864789654637752\\
3.03692877023561	0.299015815648195\\
2.99004539181231	0.889934118384447\\
3.44095557961451	-0.400811894760405\\
2.91828868421494	0.880068988685196\\
3.21765612496617	0.266956557391181\\
3.05340390884269	0.0559944329010094\\
2.8635641348407	1.58598640659208\\
6.39977438575781	-1.41080839493251\\
5.42207812989729	0.597244096489387\\
5.56878451274457	0.0719496652989182\\
5.53654722386345	-1.01544623275068\\
4.97072517406624	-1.3176093412385\\
4.18602021733997	-1.45515158926101\\
3.42412396012459	0.670213077707725\\
3.73060675527367	1.43343575663944\\
4.32741847098309	-1.71472927010595\\
3.35606654247925	1.70818346946009\\
11.0443599270214	0.156324079872263\\
7.88118371971564	-6.60494270282132\\
3.65078256930956	-0.895074639608202\\
3.07252456421756	-1.07963295565904\\
2.36939187997761	0.255342561639919\\
2.28978801148529	2.28673788958084\\
3.21963374873601	-0.732050455151221\\
2.87446012649699	-0.853063677002167\\
2.11404492097527	1.0332384293487\\
2.55057098601655	1.15985206650978\\
1.32413273410661	-0.0896852763627365\\
1.01560374480164	0.667941163703871\\
1.26155867560596	-0.975622905586079\\
0.505100402049777	0.69495764586774\\
0.604105823228711	-0.346430471450097\\
0.240245774789082	-0.651789954538668\\
-0.284539320735172	-0.689926687544741\\
-0.415789113242718	1.19093512302358\\
0.16602305540157	1.39849197826645\\
0.645432976446358	0.14749929636521\\
1.71337090469856	-0.69488959715418\\
1.02278825185666	-0.713690259470043\\
0.489303564012138	0.0296002343893846\\
0.374551612474523	1.09256168120448\\
0.964484102438497	-2.77216639978394\\
-0.507855393093147	-0.507734367623909\\
-0.666920915183471	-0.252240773915588\\
-0.575750980746569	2.64213261265688\\
0.708655656046831	-0.282695311733473\\
0.341679970706313	0.950917487976893\\
-1.36402404801621	-0.88674006581531\\
-1.70279213648718	0.512935552498146\\
-1.3906433852698	-1.88518341149589\\
-2.10060831617587	-2.0392623191066\\
-3.01487699994591	0.39497743223464\\
-2.85245145243131	1.19782246144071\\
-2.10614288835995	-1.28316928868258\\
-2.44852281512384	-0.217337924592712\\
-2.41382360691498	0.487876795986692\\
-1.81941607524074	0.641061367586044\\
-0.253586775577237	-1.5863213724734\\
-0.895615176830583	0.411766677573445\\
-0.446170705404752	-1.36819518041174\\
-0.983936703646719	0.647015690534342\\
-0.63250118180547	-0.392809845713041\\
-0.708731817523654	1.06929640375751\\
-0.270971154901483	2.05910200754595\\
0.408261246087323	-0.45624661566646\\
0.00911254724071497	-0.744654533541729\\
-0.180307270410813	1.09211297590769\\
-2.38167806194881	-0.536659520422964\\
-2.33067081930202	-2.04759434818011\\
-3.06884313986963	-1.71084484303415\\
-3.68897280577814	0.445990096325046\\
-3.47929053156629	0.883555954795316\\
-3.11690342295024	-0.843596066709445\\
-3.24860868460783	-1.6348724207799\\
-3.8384187230442	-0.516787891464944\\
-4.03309737727552	1.24366415491797\\
-3.34585761122101	0.10821337345465\\
-2.85341522694874	0.265698814365809\\
-2.52857168854542	0.234071461281532\\
-2.3480090877299	1.6128043268241\\
-1.5014569396875	-0.362725401275144\\
-1.62655730605138	2.50818711642967\\
-0.22699342993409	-0.657868000949911\\
-0.348435071793237	0.278604269797407\\
-0.104028329312538	0.144015614808753\\
0.0281051096269884	-0.302354933888084\\
-0.0632155562302472	0.231852548093807\\
0.44864211386772	0.0192193134974712\\
0.382394551035016	0.752753667068495\\
0.705468790950379	-0.613399072258055\\
0.300071512959629	-1.1590472265992\\
-0.198163119508743	0.520419426596453\\
-0.0994986293536702	0.544595487715485\\
-0.0453371890366974	-1.55527694410041\\
-0.814949212655657	0.638829919486369\\
-0.295240803066445	0.677339497593568\\
-0.042399131353589	-0.268631954623944\\
1.36901534254196	1.32153333980937\\
1.93372803474823	-0.412008183440307\\
1.51387934724682	-2.2098714538663\\
0.308894196279324	-1.96383794766306\\
-0.556355991534053	0.710307067846388\\
0.0837906898749647	-0.0359722118065058\\
-0.0212382228658914	0.603802289060992\\
0.141517622922583	0.411149584401922\\
0.152176804756817	1.19100511951035\\
0.645622186250932	-0.253582093777418\\
5.17432483015786	0.0742993634817886\\
5.14880134691777	0.513108364435068\\
5.23334691377541	0.162602930778313\\
5.10851314735156	-1.27689204932881\\
4.41758241765315	-2.10733329864909\\
3.28061949814362	0.192387536971273\\
3.26648347973573	-0.557067542674757\\
2.90909375319991	-0.369308131753261\\
2.62123693938317	-0.374776597371037\\
2.27252463939217	-0.688844311536705\\
1.08093983164828	0.0883959628543547\\
1.01386642498342	0.355088637843147\\
1.17101541941599	-0.697555641345152\\
0.692817392130218	0.0607685279177144\\
0.42874737249852	-0.194849930753207\\
0.179725868203898	-1.1655847098357\\
-0.088912515826129	-2.04732525936894\\
-0.985769007495966	1.80663584994621\\
-0.144893737841301	-0.291608089525395\\
-0.186775788861125	-0.0354615261445552\\
3.18943580654615	-0.732604214435844\\
2.69270532897483	-0.17196074167571\\
2.47275419267343	2.50012457794298\\
3.52357515164098	1.1984379489677\\
3.96323820001525	0.528278444175177\\
4.300971204522	-0.583787096503853\\
3.91429157949294	-1.69396036945635\\
3.11205244670597	1.75764707479783\\
3.66620025812662	0.221806199610738\\
3.75086204716617	1.0401355088749\\
6.15863825716321	-0.458549584122551\\
5.81809779103409	-1.23538561194671\\
5.0804273895789	0.386278198636235\\
5.09634482423194	-0.297288539362746\\
4.78659157250367	-0.751632862929085\\
4.32189967560618	-1.80835461256243\\
3.12287121976987	-2.19639363857269\\
1.88561895434563	-1.4462697539448\\
0.971024370924011	1.01557765246181\\
1.22459217702845	-0.895310100633818\\
-2.78817252465867	-1.04230798701728\\
-3.14230766310444	2.26748376542378\\
-1.85398840611958	-0.847704111871593\\
-2.16469647016262	0.407706838135843\\
-1.80266203876711	-0.899533893247916\\
-2.19169325587828	0.228831148230393\\
-1.89531919239582	-0.386689899788504\\
-1.81194118735238	-0.841293015480991\\
-2.03308126424224	-0.572031362703541\\
-1.91398764406866	0.561768882697185\\
0.813211273937174	0.0942844621322152\\
0.646180516588938	-0.842583376820444\\
0.170278968594994	-0.889715172060194\\
-0.218168712408659	1.77217944002066\\
0.601191062182178	-0.536475339984781\\
0.0618891756175302	-1.03817488637493\\
-0.25912696507355	-0.222852065620856\\
-0.0856681684382483	-0.55178814568445\\
-0.163132400443637	0.665044647931921\\
0.191827506148961	0.487296372066107\\
7.21745241376254	-2.52517338691639\\
5.68910329618005	-0.837545138708252\\
5.0928813581695	0.633330505097788\\
5.37483708481481	-0.603561119331582\\
4.78219057361898	0.484393967157994\\
5.03023593733874	-0.448763087993171\\
4.65512705972983	-0.0419928852204077\\
4.66007279676567	-0.27142386799709\\
4.45774925647349	-1.72662421483325\\
3.51726226132569	-0.136641721788767\\
1.68318686854738	-0.16236831954987\\
1.48107789746255	-0.37119598358816\\
1.07491577961198	-0.298027948236012\\
0.810115484079137	1.31646050658677\\
1.234514104826	-0.51267897171015\\
0.916797299312742	-0.270930729014831\\
0.535465013903989	1.24194449781224\\
1.16728753678183	-1.95719999243151\\
0.0231785049597004	-2.16694148396992\\
-0.717616090642373	-0.740551967087416\\
-0.203173598359008	0.34859212954777\\
0.103524426920051	-0.813447940837204\\
-0.113999947321158	0.488692157998678\\
0.0248263930211223	-2.24173176824487\\
-1.13294403878735	0.215223791335101\\
-0.75023092652153	1.98115529744559\\
0.222897125205032	1.05026370522113\\
0.569632778795597	-1.13578936444343\\
0.0237097502814443	0.247570658540733\\
0.0373388410483724	-0.290048510453232\\
-2.57884467845082	2.47957874687478\\
-1.30283910615061	0.210328613948903\\
-1.0333952093615	0.483704705397921\\
-0.661403896924233	-0.647770267758728\\
-0.713672351631512	-0.793139243368008\\
-1.12521456945096	-1.43945707961668\\
-1.56253680029653	-0.0794212216366574\\
-1.4314754912117	-1.1845050560749\\
-2.00750275743269	2.53364239564874\\
-0.623675814287527	-0.949634498804116\\
1.40880029250385	1.74481622337972\\
1.97380317963631	1.10666547953339\\
2.38651280592326	-0.0131026621122299\\
2.22889232001472	-0.424678736503582\\
1.99884466142285	-0.825602326919061\\
1.56516974826756	-0.183101993834443\\
1.27566421134619	0.414729572013654\\
1.31920651984815	-0.925593288726168\\
0.604176323512473	0.757783281979634\\
0.905527409457255	0.889093046030586\\
5.02547814223346	0.169713961405801\\
4.9130007314844	-2.60945012549013\\
3.3000417498977	1.02295014474455\\
3.5889447536999	1.44530705327941\\
3.94519731961382	1.20096193130053\\
4.30269959564298	0.0947669530122219\\
4.14697856572464	-1.20845379908428\\
3.53072450976364	-0.64577734255216\\
2.98981985928705	-0.281625454107047\\
2.71698440948673	-2.31131576726364\\
-3.57150427647962	1.0438743217585\\
-2.88128072407305	1.61843924841928\\
-1.99743797100333	1.40834954341899\\
-1.11884835839566	1.22515316161467\\
-0.227418205048144	0.350275309649682\\
0.0998949343692086	0.644779389489509\\
0.324264464095981	-0.0873397643762157\\
0.13595058990418	-1.19796549236047\\
-0.260023726605199	1.30290861747611\\
0.243195743033118	-3.1609509905119\\
-3.56012673396912	-0.810532907435469\\
-3.83428808726879	2.08854282073394\\
-2.76175299524262	1.12947998590043\\
-2.00397007616698	0.781437659541609\\
-1.54621522211295	0.0866359817434503\\
-1.3162761724029	0.0586736769617886\\
-1.14940209517291	-0.308110078920125\\
-1.02516686050033	0.802570318563275\\
-0.519471196023666	0.285281968877982\\
-0.00791250384978248	-0.863301036629105\\
0.402357277545834	-0.779313050535839\\
-0.157684291539411	0.0274343519825813\\
-0.015729562124541	0.220609123247637\\
0.0689152323183286	-0.298266732125006\\
-0.0620056512072118	0.539931026242657\\
0.212114892356174	-2.08402744950292\\
-0.665738666911503	-0.396246892324589\\
-0.66702169676711	1.71270154974323\\
0.172688701603008	-0.282144499493629\\
0.0614737785244852	-1.66773416466477\\
0.42978392482129	1.09517533504981\\
0.7579377720545	-0.766605985922361\\
0.166649019275754	-0.0355417913895444\\
0.223618522298281	0.197614455399666\\
0.153466720924545	-1.00730608803252\\
-0.325543939787938	0.202990551097988\\
-0.131454010689158	1.70791821500993\\
0.576067597936516	-0.197245783495898\\
0.259149322141763	0.108022935970006\\
0.197529157026445	-1.81438663577991\\
-2.60602088808777	1.38018241828483\\
-1.9601596720248	-0.342550738278209\\
-2.05383599496836	1.10195695645322\\
-1.48895937698174	0.907010029040441\\
-0.992931492522187	-0.159775244204679\\
-1.20124048539074	1.48690633613745\\
-0.408949333861127	-1.04888872427225\\
-0.784672626998196	-1.02687322562491\\
-1.24862653178542	0.469987822452827\\
-0.885182975789727	-1.68462973239832\\
2.62195180326366	0.406942442991832\\
2.54832805265626	-2.70419035156405\\
1.00219042077727	0.647680076639993\\
1.12751926382551	0.316744936420974\\
1.31130476942302	-0.0189204267135086\\
1.17866514142122	0.122087472911918\\
1.19797908188126	0.61353817811643\\
1.48016723795166	-0.388073277917936\\
1.03099694757896	0.537206248438537\\
0.946924913799727	-1.05941481381489\\
2.5548128460081	-0.260320909629728\\
2.48863229481716	-0.409328070741127\\
2.30002068456206	-0.633382913428786\\
1.79589464041067	0.843038983143577\\
2.01961240158207	-2.06374645339985\\
1.11968901164941	1.41116568023787\\
1.77336389712731	0.150415502743021\\
1.56114934316138	-0.396607030081007\\
1.26278429571762	-1.35020499047014\\
0.525433585996394	-2.0369564642988\\
0.148368616852649	0.463191626338443\\
0.437199649594534	0.279914766035052\\
0.457548716605041	-1.4676155107544\\
-0.186080339130475	-0.150638923293641\\
-0.166950986901517	-0.660926153113945\\
-0.258607677950701	1.6107497603363\\
0.451344603428035	2.34526788801425\\
1.41655716311605	0.266014602577961\\
1.32165962468104	-1.179165054728\\
0.496069495023622	-1.87441035246354\\
-1.78154553530998	-0.801880993717207\\
-2.08892647251639	0.309596077199446\\
-1.77327069372461	-0.101996280669514\\
-1.79165128010695	0.828159909689505\\
-1.10301872129794	-0.887356037012092\\
-1.30431052330907	0.0589060858392099\\
-1.03456643258838	1.70463568004095\\
0.0267780536989299	-0.486903428674403\\
-0.220216265192656	-0.145349339705385\\
-0.0692150591600296	-0.870447570377385\\
-1.80709990248195	1.21237532240208\\
-1.05941412340189	-0.084944250764881\\
-0.817213611368913	0.528550906677461\\
-0.453038688144446	3.3986970080708\\
0.888321574639345	0.782553591071725\\
1.09338709814867	-0.274413345948417\\
0.760309861473058	0.246253749173912\\
0.670945171217099	-1.03302966229681\\
-0.0346801983586111	-0.552523157807444\\
-0.381415018589394	0.0219341754436826\\
2.32258382778841	0.816899327333575\\
2.6118825594054	-0.741143692731773\\
2.15473742717633	-0.221871106692403\\
1.95470201647312	0.325202731061371\\
1.9552954573607	0.938348603904089\\
2.23102384909597	0.305613026259087\\
2.21230632178808	0.77271252964279\\
2.30159283730821	-0.530505433895129\\
2.00508388667713	-0.53343149341412\\
1.50942264848644	-1.40843929991139\\
-1.75792174121079	0.537671944489107\\
-1.23578725262674	0.844504146855517\\
-0.558037411804632	0.884854927829076\\
-0.0728282056255676	1.29436942456913\\
0.359533644693434	-0.217303679740107\\
0.107861759426431	-0.189305905260706\\
0.110243291586922	-0.0884198763616837\\
-0.112137955633257	-0.23560913389753\\
0.0370117420100602	2.56660761272619\\
1.03474691256772	0.584414733061735\\
2.84509197831535	1.41950977305772\\
3.46796046374632	-1.58398610138517\\
2.57716155327816	-1.88505925502184\\
1.49379938801831	-0.408542034128718\\
1.36689923682077	0.070054870369912\\
1.3450809333853	0.266735667133259\\
1.30618107678142	-0.973206539783586\\
0.659443654710595	0.127155664723505\\
0.689983979955473	-1.07589975755541\\
-0.0332042719030561	-1.32882359838708\\
-1.35619475757438	1.27782306717553\\
-0.560970664684357	-0.520776496657479\\
-0.58600961045358	-0.883306307166263\\
-0.89703201495505	-0.0862898683125088\\
-0.806296657186298	-0.715208411518264\\
-1.1362318153758	0.345882385089466\\
-0.67291695597042	-0.938313674869857\\
-0.74228959186472	0.752635607024365\\
-0.333888929738084	-1.54002696772112\\
-0.92285319278067	-2.64989118111231\\
-2.54118324783202	0.122136565812708\\
-2.27599277756299	0.457920352783857\\
-1.96945812604637	-0.185604108533859\\
-2.03877471903566	1.65012324471297\\
-1.15302071348507	1.0369072395612\\
-0.428281181852372	2.07410937093933\\
0.497034862508496	-0.825139439647504\\
-0.100978956530136	0.62033324939625\\
0.294796400294617	-1.96916384314427\\
-0.481772108416427	1.4160544106777\\
-2.28220849843142	-0.181779081129614\\
-2.20502785991899	-1.05367544204258\\
-2.61975679111608	0.380070432826482\\
-2.29638499619738	0.218588758327343\\
-2.00082835513978	0.126142010723598\\
-1.68177792574647	-0.827849285945902\\
-1.83846942298235	0.629801526307787\\
-1.39130445128782	0.934833145855949\\
-0.799766601873007	1.99804740611449\\
0.110005472426193	-0.945249684584487\\
2.15143568728677	-0.221258088587433\\
2.05137821132584	0.35562365172386\\
2.03503344539621	-1.09499450691477\\
1.13161069648874	-1.15588906916557\\
0.291813719232938	-1.32512081177544\\
-0.235631097234664	-2.44164404877073\\
-1.42745358212675	0.518521184294226\\
-0.918441172354838	-0.462125278784564\\
-0.993363523229371	0.32840839353906\\
-0.502920878261124	1.86095741767636\\
-2.21051405711327	-0.773477746844335\\
-2.47009048752719	-1.72578747383194\\
-3.2253181685802	3.36182151245949\\
-2.01192745970182	-2.2778796899972\\
-3.19962400628237	0.451540118679713\\
-2.65352412722456	1.34270499061481\\
-1.78555014996103	0.106511276507238\\
-1.736382891432	-1.18150850498894\\
-2.15506142451544	0.738991959574243\\
-1.80474695945367	0.642415078709401\\
-0.583787348447107	-0.161910783355687\\
-0.437069844633267	1.73888904169307\\
0.459278467447133	0.422026567792978\\
0.523124957934092	-0.499377469382189\\
0.127405348525922	-0.470282473629572\\
0.0428363201229676	-1.53286771484703\\
-0.767297491915839	-0.905023049431735\\
-1.07835151211913	-0.844511673148441\\
-1.41885738191752	-0.610490460790446\\
-1.5890335584091	1.06911404267924\\
1.04028759814447	0.280518866183552\\
1.21064312142433	0.49926116691497\\
1.18919814675088	-3.66833314789889\\
-0.143005667489259	0.679496090493766\\
0.163345695539151	-1.99242698943512\\
-0.54003589881129	-1.1912845184207\\
-1.00595230248538	-0.552918706372472\\
-1.23832660919603	1.74998512842163\\
-0.161936518954771	0.899842897729068\\
0.196530319800312	-0.0166225356362819\\
-2.58697521126296	-0.276867117046397\\
-2.36837549255118	1.68001741210599\\
-1.37342910412254	1.37802001583826\\
-0.551137653093891	0.779029991232404\\
-0.0259817939678939	0.34405106112842\\
0.20260143867292	-0.239658962087733\\
0.0689965409416899	0.496081224476223\\
0.294107939473488	-0.825355409683093\\
0.0215510582655973	-0.562878049859531\\
0.0626374083735701	-0.771318920181379\\
-3.43337925050358	1.09568221348071\\
-2.6541834208388	-0.921307578678638\\
-2.77714499637568	0.379129919030255\\
-2.27816857081998	0.260803099466756\\
-1.89305330350408	-0.310312012109362\\
-2.01635500157546	0.842796380353647\\
-1.46477239084262	0.702480256837879\\
-1.17233431958967	-1.72371337492743\\
-1.91458161821741	-0.23602846123338\\
-2.04217500127586	-0.526382273080086\\
1.53681091388793	-0.121994723634517\\
1.33729035548689	-0.415213030006276\\
0.870916339382502	-1.87585235255946\\
-0.251974361715877	-0.472922532768589\\
-0.280948517888369	0.782991804334452\\
0.201608177992208	1.46155077445837\\
0.667620086813722	-0.482166100004742\\
0.212842074421227	0.0508607317061553\\
0.232720235733874	-2.05069085286181\\
-0.623789991592627	1.70734181489988\\
5.68787588552099	-0.35637098906982\\
5.57563098333307	0.604587992845179\\
5.70928980049056	0.9625860246889\\
6.07576234338946	-1.64147510136706\\
5.08768793614415	0.264551959263681\\
5.03898137448071	-0.421711080646483\\
4.78500462936351	-1.15767399944966\\
3.92318543413963	-0.070914247528659\\
3.84476334896555	-0.176042189726504\\
3.53953417278256	0.56560121661337\\
4.36415000952592	-1.69185781536989\\
3.46730515070426	-1.68903208321432\\
2.35373921585992	-0.542463593226403\\
1.73589178960072	0.4394175652615\\
1.74500167663802	2.19253736291736\\
2.57836759890593	-0.167354503008058\\
2.3251628256243	-0.295669174913058\\
1.96953494906456	-3.02104871500778\\
0.264407500282628	-2.36846151588212\\
-0.761139214211104	0.483762450155551\\
-5.26307991856145	2.62609862399465\\
-3.83801553779903	-0.385089548453188\\
-3.89697817618001	-0.221775045124112\\
-3.83311910395397	1.51010149994435\\
-3.03070536028703	0.673463954209776\\
-2.45930325596347	1.24078369703307\\
-1.72659593318085	0.873540763124952\\
-1.25531325062073	0.726182856524613\\
-0.760367193265855	0.479461900461853\\
-0.624348658386374	-0.639187318158552\\
-0.657775723290975	0.418088055149687\\
-0.286691868860979	-0.432171038448486\\
-0.361699348480562	1.38735221353118\\
0.241133151478332	-0.000149822663024324\\
0.0104534116857309	-1.71121955234377\\
-0.622921313540031	-1.30741814662607\\
-1.07669299912407	1.4114040732861\\
-0.262946750162152	-0.904836053173517\\
-0.629108973328453	0.431793716733518\\
-0.280003080556932	1.26906828651808\\
-3.29294674724476	0.592459782251566\\
-2.70016679181616	1.83015348005362\\
-1.59446839572101	-0.316879110604066\\
-1.5279974740175	0.776001414487421\\
-1.17672228062163	0.0554311630552871\\
-0.969911816538124	0.124134513424115\\
-0.679333152767436	-0.883902305701712\\
-1.04020462862241	-0.987040637453481\\
-1.53141704391113	0.0283879808428171\\
-1.39804178965375	1.19247419779456\\
0.975224840799857	0.699148291816337\\
1.25339806851763	0.637292411845122\\
1.32176429233872	1.57735662824142\\
2.259951566345	0.195549167787078\\
2.18722112138648	-0.648322028280658\\
1.72250997638236	-1.52270716988813\\
0.940394066380573	-0.70349506320753\\
0.520284755760741	0.0284315103445412\\
0.526354996483802	-0.214663969537792\\
0.230655619482119	-1.33480892943797\\
0.120931507997261	1.07236340443107\\
0.539487651084723	-0.0309046059876898\\
0.618985955189626	0.240444358343357\\
0.674550616222083	-0.923883596379676\\
0.242137052861679	-0.574224538835656\\
-0.100821117396615	-0.155085062201264\\
-0.0437614034241864	0.162788690254487\\
-0.157657610079461	0.349491044685102\\
0.0133813252207453	-0.440159127299752\\
-0.0847558022590924	-1.23226502583341\\
-3.9743249029695	0.459405878960505\\
-3.46334262358015	-0.0953498081584829\\
-3.46175059988203	-0.956678478549842\\
-3.86638753621545	-0.166500295096604\\
-3.79065331275133	-1.35406266554661\\
-4.23083290775713	0.277373290494387\\
-4.02245467328667	0.794225035074463\\
-3.48630091688938	0.906268553254758\\
-3.09745144110077	-0.169940530592044\\
-2.89731750570628	0.454780898526575\\
-5.89891536193038	0.455667456972913\\
-5.40973062185079	0.0785427629271371\\
-5.32852347652681	0.199928751876854\\
-5.11797460734279	0.599914006373611\\
-4.68621670224574	2.17658132844232\\
-3.36384725594785	0.410878356933271\\
-3.08516456655786	-1.66106712026695\\
-3.9532022758938	-0.110114881375587\\
-3.89464666987931	0.7651981262176\\
-3.22210400848512	-0.619252940424547\\
0.648223788831569	0.24112497861697\\
0.860805514307909	0.82233335177564\\
1.11846373367487	-0.881075910592697\\
0.531018988326446	-0.15110191210244\\
0.436510189047446	1.41954120881493\\
1.20194021399247	-0.538939582877537\\
0.873066794022675	-0.256599936797501\\
0.62431920060366	-0.366746458033694\\
0.280341912827604	-1.29766704373341\\
-0.295337900246139	0.0225382071104878\\
-2.31823689085594	0.137958561838866\\
-2.17401224059398	2.07537293128229\\
-0.92661668369951	-1.22937256126762\\
-1.36110040070813	-1.60045342812188\\
-2.04563243744146	0.205082439744043\\
-1.7603130648627	-0.80770627771849\\
-1.91960657683887	0.57466790799055\\
-1.45290750608	-1.15836596115366\\
-1.89567818999357	-0.174578432766886\\
-1.71492380837142	1.71043963557388\\
-0.93093264633838	0.308980534109148\\
-0.768328747721938	1.09308235917224\\
-0.0657620651363722	2.58754621002539\\
1.08305552986261	-1.87047959248581\\
-0.0242671966305288	0.73170376063924\\
0.0263048903083707	1.23468974666519\\
0.468944129826712	-0.551625675131714\\
-0.0899852582692322	-0.078374091085692\\
-0.176912901809663	0.812277348738476\\
0.501215594799202	0.608282702882942\\
1.50999366457753	0.214160987690926\\
1.4911241715254	-0.37677452422882\\
1.1453304154302	0.342921992609337\\
0.96687851682017	-1.10340421106495\\
0.148923730144174	0.359639385190073\\
0.131778300688401	-1.50420465083821\\
-0.312509326472776	-1.07678133231903\\
-0.630379046774619	1.57601792810418\\
0.0272440967801	0.195994186313262\\
0.113419216086248	0.740335491735618\\
1.31077733312928	1.14278038212219\\
1.81400627317292	-0.0871721886053543\\
1.68071712886786	0.645198447303821\\
1.79164750037273	-1.77841488220744\\
0.747670363897086	-1.3749442586271\\
-0.0420411967619696	0.316800895547805\\
0.126567211962449	-0.080746523280423\\
0.185910387127079	-0.494678809361407\\
-0.119121165287718	0.948878014036239\\
0.140138440278776	-0.434967404178403\\
-0.441419844464761	0.331517390710248\\
-0.147081296785208	-0.176173955795148\\
-0.10744936482515	-0.438007851840677\\
-0.28404242302293	0.123884918476058\\
-0.00594037202980857	-0.232994082832082\\
0.135328389382972	-0.235326208715303\\
-0.112150826716613	-0.186475721337198\\
-0.0894217033439659	-1.96990412948554\\
-1.00389333793296	1.91459757231688\\
0.0243871720853726	-0.445605753215677\\
1.53988036009731	0.703370390698129\\
1.84967676967311	-0.0885797591886721\\
1.65341628430428	-1.29480325411296\\
0.695168939897044	-1.70280985827425\\
-0.0518702879726831	0.43487929010394\\
0.115665434420306	0.329957197568579\\
0.06524106803354	0.311519915478334\\
0.145084337708539	-0.142136521990523\\
-0.164425252846735	1.311277629027\\
0.314511862109285	-1.98346518283195\\
-0.198369762938949	-0.349416327160153\\
-0.317951162907937	-1.05055276866937\\
-0.574972323006701	1.19206946573587\\
0.164135983375889	0.0173498569484689\\
0.147126321382119	-0.413183590766575\\
0.0329935817145373	0.805726870846092\\
0.344581834612347	-0.393561729889816\\
0.0479259660288367	-2.98802705305845\\
-1.69670035425994	-1.44178493389822\\
-2.22012270253693	0.75483970262195\\
-4.61048063448943	-1.70136530696603\\
-5.30275870099831	0.697534991024687\\
-4.65998538118748	-2.33415712871312\\
-5.80872981903351	1.72857604090247\\
-4.60832083402446	0.970372411016976\\
-4.00752840285911	1.64568586016154\\
-3.06323046152466	-0.860122298090902\\
-3.45462294751999	2.12731976970733\\
-2.33262404418842	0.716117219705628\\
-1.94509779220574	0.429500589369848\\
-1.47409044164455	0.0513928713874208\\
-1.38596354936198	1.21157000066565\\
-0.66913243965724	-1.21337140682131\\
-1.10552121234998	-0.322316089313764\\
-1.15997619332253	0.319489071904956\\
-0.768216484500606	1.56290370599424\\
0.260890662356642	-1.15706970849322\\
-0.281274574803639	-1.44705853980937\\
-0.899008724304588	-0.455489554253786\\
-1.11377707649586	0.458051527885921\\
-0.445916079897943	-0.365919730492639\\
-0.566618868507375	-0.00373235948751294\\
-0.573406466622734	0.104691408442752\\
-0.362035611925844	-0.82461945630449\\
-0.499147792054767	-0.0358520952775532\\
-0.267998840304928	1.19083312919814\\
0.199501540737851	-1.25233639486304\\
-0.174593033603525	0.619960179987068\\
-0.0254744351968554	-0.675924263173888\\
-0.485035219916393	-0.58862676570685\\
-4.06075246029642	2.49000172262105\\
-2.73600944323452	1.32545709248002\\
-1.84645885110408	-0.266316510885188\\
-1.89329449380419	0.0674957692129148\\
-1.64339802481618	0.439086635356258\\
-1.40303950597858	1.07423576587958\\
-0.617136989284653	-0.69532819090564\\
-0.945179586896604	1.24618846003667\\
-0.20614787044545	-0.747623186861231\\
-0.444983685381876	1.578157821026\\
0.300802683007101	0.27011913432718\\
0.328979542565866	-1.5779945586802\\
-0.376612489514121	0.880055486091383\\
0.134166226354417	0.873101234924775\\
0.295386714645113	-0.734143672853182\\
-0.142069098230929	-0.063757631407066\\
-0.228172570666725	-1.24635127511069\\
-0.567808300388551	0.151054622707292\\
-0.252455984307879	2.61718721820064\\
0.913398644796438	-0.269505390306879\\
6.53513017226295	-2.27280514095124\\
5.29953642764868	-0.718421543964926\\
4.87930598148805	-0.872788946441569\\
4.32849673272966	-0.933696812644895\\
3.7596275033927	-0.403254078321556\\
3.41707976551621	2.09308530193078\\
4.4580792790107	-0.316886167401032\\
4.20561697730091	-0.796405020523896\\
3.63855686513769	-0.930904995932053\\
3.07332020591357	0.214560854922597\\
3.12955564542944	-0.417446318057664\\
2.76108479373899	-0.377620600776007\\
2.59233353316669	2.36294620261648\\
3.54861744637576	0.256980496042582\\
3.74887001916741	-1.2321620441321\\
3.0931301386174	0.236471584438105\\
3.08186685848244	0.809699169643139\\
3.19657302802249	-1.07038427418799\\
2.55863460582832	-0.090917118474465\\
2.45046223015852	-2.137927775692\\
-2.58302343352785	-1.89556754054208\\
-3.55901994299472	0.520946822633826\\
-3.02501543012753	-1.66979554698587\\
-3.84544465868917	0.361266586443023\\
-3.5097318103877	1.54089663303859\\
-2.40077963591296	0.0508927781101871\\
-2.2881941388469	0.139040447777814\\
-2.01896817609193	0.0472363785673124\\
-1.85221935860913	-0.460687219384221\\
-2.0336299487218	-0.223177906194827\\
-1.00449172982013	0.506490915035634\\
-0.687841783438412	1.1197920034927\\
-0.151367430438031	0.201312503175432\\
-0.183643414564685	-0.00544473737591922\\
0.117005169865733	-0.759897976193431\\
-0.186406997398413	1.02824048015502\\
0.202215771473281	-0.79666846360524\\
-0.0034637376046085	0.262491199649109\\
0.322997809863036	1.83435644354481\\
0.995502217503081	0.30415224826641\\
5.86199739205662	0.0739423854348722\\
5.74342269592181	-0.86137119374877\\
5.04066845979107	-1.38000391649812\\
4.2528035835526	-0.798111549887864\\
3.64560819126745	-0.382761943419361\\
3.24161265020536	-0.269979200457461\\
3.1290741568923	-0.404944284932629\\
2.88009644383492	-2.41023459431894\\
1.37995839386132	0.205072648442442\\
1.40252219871411	-1.22820851761095\\
3.84448249557197	-1.04451816838575\\
3.15660161362534	0.290193063647342\\
3.15018054615534	-1.46124975699327\\
2.44052091088882	2.15368006286041\\
3.41586664330974	-2.36662923697942\\
2.18137764133425	0.456603373763729\\
2.23936491451606	-1.78532415387868\\
1.11961162283932	-0.938731067618679\\
0.45757898959244	-1.103033444945\\
-0.130016216106762	-0.90152528348028\\
-8.06246872356415	-1.21648974936819\\
-4.9905591145578	8.92557704653112\\
0.0869517390613197	1.64343367186405\\
0.895350833741821	0.534584867025346\\
1.03390668725905	-0.318910041147356\\
0.65668228922854	0.152135692985158\\
0.57453238681031	-1.16430262589835\\
-0.210789102670747	1.12291659885827\\
0.298385445752508	0.251513195606297\\
0.268671463250612	-0.52133789456529\\
2.76546022569779	0.445417641670664\\
2.72919870729682	0.213515707140628\\
2.88788210827058	0.108763730436905\\
2.76138111343181	-0.978750400000811\\
2.22281834828983	1.42895110890523\\
2.72396455805755	0.526003056606257\\
2.79256524864419	-0.970166531756655\\
2.19335976140149	-1.29782247083462\\
1.39850026742379	-0.0753190311159226\\
0.941081517815679	-0.81126622472039\\
3.00619044207667	-0.354264484458069\\
2.69679766488819	1.38993426898374\\
3.29457209746884	0.986035491492629\\
3.71873875160424	-0.232789632543138\\
3.34541210672627	-1.54384511288338\\
2.57562178975184	-0.710905699781666\\
2.02779240715293	0.197676268953968\\
1.99131138620425	-0.722605421967572\\
1.65076456127975	-2.18071981514427\\
0.358569843604831	-1.23749866553427\\
1.28146485607998	2.15368764117085\\
2.40121463006001	-0.557769633342422\\
1.92901298811824	0.953903023210417\\
2.10141083008883	-0.518038607101673\\
1.68295268609651	-0.509534777914267\\
1.13387595329775	-1.22823423887587\\
0.46947357705386	-0.765896139917322\\
-0.0403527263484005	-0.99550743417611\\
-0.49275833954524	0.53933040981458\\
-0.12545788998602	0.314575871976819\\
2.43969781128198	2.26739088660677\\
3.25506482369499	-1.36570773744582\\
2.70920314804561	2.19800477012928\\
3.5932017055001	0.233483923789738\\
3.46899271765011	1.06084361664132\\
3.89745645802355	0.338338631793325\\
3.94368155524816	0.278801545418755\\
3.96586285873136	-0.076118072629022\\
3.94930999701315	-2.03022839421222\\
2.69359845541998	1.38888714816659\\
2.93572927253006	-0.109125952472118\\
2.6329282821356	2.28124607434791\\
3.75631814115168	-0.273730446984185\\
3.48860567261119	-2.28726123667576\\
2.29058214035883	0.118412832752586\\
2.14973843530677	0.178357612269709\\
2.17779924386793	-2.51624581962325\\
0.782770890452509	-0.0060711097823809\\
0.735385145396981	-0.108879688275048\\
0.434845032540894	-0.743697018470311\\
0.834250289851216	-0.584497850959268\\
0.446414874417128	0.773815636267864\\
0.883567799737143	0.842253233769895\\
1.18747142008368	-1.70720864932734\\
0.407040753085349	0.149623727014433\\
0.602401273842847	2.97245171711084\\
2.05110627286031	1.57827163273224\\
2.8342097813008	-1.10331866113883\\
2.1408371005763	0.0737597511461718\\
1.93397602921797	0.481275413415471\\
-1.43681261505488	-1.15721666141511\\
-1.85505946823189	1.35245112962326\\
-0.997129875700407	-1.26753295762702\\
-1.5510142865874	0.916029390638119\\
-0.907465711451801	-1.1269166445622\\
-1.1727138856712	-0.676249125197035\\
-1.40931782142139	0.270230793717918\\
-0.798652769580496	0.426493257307095\\
-0.407830155964335	-0.195798075203243\\
-0.286314293593261	-0.174202895354503\\
2.54123888280696	0.155304127060088\\
2.3783391809044	-1.26463023059472\\
1.72799181211715	-0.419275705296657\\
1.50871149638665	1.53818571309308\\
2.14448203934147	-0.258887105636374\\
1.92862463697195	-0.499854070855173\\
1.4802369961357	0.185845120274685\\
1.19627807126451	-1.64457807064363\\
0.299306923090311	0.0915368112497958\\
0.382145651257403	0.290708632675004\\
0.873709335755962	1.20814380687617\\
1.28965744350158	0.0553392095063998\\
1.23686758658157	-1.44352245342832\\
0.502697562249359	-0.342174090273458\\
0.142704061960018	-0.328878184083131\\
0.0883301145737736	0.899815982158527\\
0.448088128167647	-0.254449279053265\\
0.0552591403411125	0.173584573447068\\
-0.00896062516325991	1.38500236755187\\
0.551468805734496	0.328337319412153\\
2.94047675454386	-0.831797112200524\\
2.45037246717109	-0.227763911283885\\
2.09852805013456	-1.31969794725524\\
1.29706246981733	-1.95369677958531\\
0.164543311719356	-0.329693139788253\\
0.0626322102827448	-0.176965376891745\\
-0.0361007146216075	-0.157243551592847\\
0.0157345386430645	1.73732268060344\\
0.81149839007845	0.724054254765973\\
1.1115743323998	-0.837350262920273\\
2.28267527451185	0.653394370453119\\
2.54771111659301	0.965616422195295\\
2.9759974774403	0.724867997559965\\
3.15002973211736	-1.0911938274917\\
2.5333529360418	-0.283441312695656\\
2.31552593716237	0.806588856160879\\
2.59819851360124	0.103903454641161\\
2.38952642096822	0.817592501456817\\
2.57038412391711	-0.648323398357673\\
2.258227650148	0.108763736486353\\
-2.80857637528604	1.26194537212642\\
-2.01363610627554	0.146956020464417\\
-1.71911218107498	0.329196768503575\\
-1.27594843819187	0.670447489816752\\
-0.726748795501129	-1.12938952001208\\
-1.13359482902939	-0.701293391844509\\
-1.3786424061384	0.164817671364426\\
-1.2792469954036	-0.245062448337725\\
-1.10009013086375	1.05156617193618\\
-0.322121085476276	0.877235802432155\\
-1.42261984887082	0.466081503906324\\
-0.845262793920806	-1.62838348249457\\
-1.53657586994914	-0.728332505208058\\
-1.7296810541523	-0.000807639950298977\\
-1.42929678553013	-0.177317030971066\\
-1.30110233927342	0.22591579807222\\
-1.08206813519703	0.864532998069205\\
-0.550244744377549	1.14791874593248\\
0.112492659043131	0.303387685273508\\
0.205583207139531	1.23892052666555\\
-1.27531840588055	-1.66482635182152\\
-2.00691789473866	-0.584437992731388\\
-2.11206580497624	2.72311303764634\\
-0.693635149183915	0.579867388693877\\
-0.284768331523274	0.154073519706238\\
-0.00919299465305201	1.30336202110378\\
0.624086146552896	-0.673152650083244\\
0.240861566408986	-1.55677696970253\\
-0.523289540324861	1.51550897259911\\
0.231757033198827	0.634253855680845\\
1.2410140105975	-1.0742018798697\\
0.473359183963911	-0.895975847371544\\
0.146545509646518	1.14254749309649\\
0.563623435888085	1.18262513358596\\
0.948199751895149	-1.55812700731043\\
-0.0622391360591603	0.457043178169842\\
0.0524286603984123	-0.0332883127848458\\
0.0633190260237235	0.0457640452672319\\
0.208508355437509	-0.0230244617556075\\
0.269885458504001	1.14306044151077\\
2.75512229936162	1.44536242429604\\
3.55448615780387	-1.7026981713266\\
2.62210490761206	-1.16892102700505\\
1.73602211656699	1.80594848374195\\
2.52245766418242	0.00421922606882319\\
2.5733325161708	0.509357703657301\\
2.75505511855059	-0.377297588255532\\
2.5557076337494	-0.126537131817162\\
2.32707053905878	-1.19355079998169\\
1.62281580163668	1.1597012406064\\
-1.59296220788091	0.292715297118221\\
-1.30736470536606	-0.845477900390472\\
-1.47052831468496	0.354875039034615\\
-1.13716127756921	0.943359426357871\\
-0.535653853534939	-0.896330323276969\\
-0.928019143698934	1.27005436582735\\
-0.140197248176817	1.20370892466942\\
0.349861546463009	1.74035929834524\\
0.929729083510621	0.0865892444405478\\
0.690014666161774	1.23909036770702\\
2.56444587123618	-1.14637368842662\\
1.91881161225707	-0.215093638085575\\
1.53644650469556	0.353118072795237\\
1.5777165889903	-1.68469927628962\\
0.387204704352891	-1.19299328859177\\
-0.0766889050198429	-0.885953458179754\\
-0.262628630801105	-0.25305348657365\\
-0.136619035339423	0.0265258628275937\\
0.0965508330346605	1.52528198370538\\
0.506445332418766	-0.0311366164632023\\
2.1894715662671	-1.18771817901713\\
1.45701178217779	0.960170227787971\\
1.7523629201347	1.54783788517755\\
2.36576819627894	0.634369361940786\\
2.31677537902936	-0.256252746932178\\
2.08680093043455	-1.25607605526933\\
1.31274896809669	0.944103347220864\\
1.62090472824965	-0.326927784015837\\
1.41307306336491	-0.953602994165196\\
0.796950002426492	0.023919519070331\\
2.14334576922637	-0.151277256408903\\
1.95432665070519	-0.762501975609625\\
1.4127952453362	-0.851347191928271\\
1.02142942609128	0.57523651773063\\
1.14055927560422	-0.915698338623852\\
0.539582703314689	2.00387691846695\\
1.37725487241948	0.2923227794757\\
1.33896395455927	0.0614893773771144\\
1.18602226222104	-1.35282405320273\\
0.372488986186978	-0.561209109324258\\
1.89192718910148	1.41912536340582\\
2.46252951244472	-1.71461109564063\\
1.26806847547821	0.0752381330810845\\
1.20494498871336	0.413267374684391\\
1.32496278765299	-1.24892188990802\\
0.531936092809405	-0.868092230556741\\
0.00557729252327555	-2.06534809067182\\
-0.740609637063319	-0.506301625026257\\
-0.949454338284562	-1.06401770807863\\
-1.35550135074903	0.0688598544622572\\
1.52783649121962	-1.40481233901746\\
0.802652630045277	-1.3242619480907\\
0.0282804966785992	-1.27745827499419\\
-0.556878244303901	1.27003269300594\\
-0.0712480902055681	-1.14476232817943\\
-0.264551817815439	0.346560246589007\\
-0.243615676932013	1.28686438904891\\
0.233222634588584	-0.914731624994044\\
-0.216771041917722	-0.575075061030409\\
-0.232637842081131	1.17600911602345\\
-0.245934654671649	0.821835464937765\\
0.129519641495857	-1.04214212532031\\
-0.149454658060911	-0.569878654339698\\
-0.337873881051507	0.0716291359525147\\
-0.0766822333627371	-0.903824402910921\\
-0.594601243657944	0.572710910920533\\
-0.198951400811124	1.06961825041594\\
0.340391370954185	-1.33292388967464\\
-0.251275057452515	1.17202280524729\\
0.104011148029064	-1.37895788247401\\
1.95871660730389	1.62764175119781\\
2.65177593965713	0.426955867903933\\
2.73728729788566	0.146290115488355\\
2.67786588414791	-2.63752498311049\\
1.30361804897194	0.480994243133409\\
1.50819816507143	0.581570964391585\\
1.69307649014985	-1.58488385993187\\
0.54842545911484	-1.43154751041887\\
-0.0448265220976012	0.43155622232057\\
0.0604540644366391	0.611743214663861\\
-5.35548903716511	-0.477810440512767\\
-5.47672565623152	0.00472577000109453\\
-5.51829577617853	0.278742876889298\\
-5.24371554073376	0.521960367149029\\
-4.86451856479502	1.03851754034896\\
-4.19208948723655	-0.430404562285499\\
-4.2678022416629	1.9903243768999\\
-3.05040766347267	1.55185580437585\\
-1.97166576491806	0.993904098246587\\
-1.19314726113517	0.889827736549343\\
-7.57416219478812	-0.770632172166003\\
-7.76321003942682	-0.154744962232638\\
-7.62071574581405	1.12887824270316\\
-6.91875350538677	-1.11151056810156\\
-7.13700237520869	1.41920595714115\\
-6.29745278878541	1.78008609257053\\
-5.2958949102699	0.171832779350957\\
-5.24524822435217	-0.589005312817427\\
-5.48548141794955	-0.22832642168353\\
-5.55037588940029	-0.421575580219802\\
-10.6850850899341	-0.551694386471365\\
-8.47034064109016	2.95683847285821\\
-6.7707713876851	-0.413808943084527\\
-6.81949727006773	0.628939700589878\\
-6.49838095221223	-0.0335815467105682\\
-6.34653352695345	1.55877869158798\\
-5.55450750143631	0.514436609652115\\
-5.12492164446068	1.48730595750606\\
-4.19014396856121	0.146068600994496\\
-3.89951131602063	0.0183477617790935\\
-2.39435379673142	-1.11659151569284\\
-2.85119008688624	0.947797689757341\\
-2.10303150852318	0.563150804766661\\
-1.70915282178711	0.27979827378131\\
-1.37881033642281	0.140825374984376\\
-1.12655686084104	-0.400273594216548\\
-1.20057714875876	-0.137957030302461\\
-1.00070372892737	1.24330906299274\\
-0.26933746753458	-1.03068294577784\\
-0.583992949795352	-0.237794044306657\\
-1.42454175536575	1.07244669595418\\
-0.737605047828826	0.362074590877434\\
-0.363439296349453	1.36999093983733\\
0.32171738536746	-0.205637064205421\\
0.288748745192938	-1.21539137998393\\
-0.270320821362377	0.696013309788063\\
0.103764865993881	-0.781876790855428\\
-0.255216120365009	0.368972001381861\\
0.000943119489519972	-1.48111874018496\\
-0.691044287747507	1.27533754979954\\
-2.76867264241627	1.01820677017053\\
-2.05352728281084	1.02925309071539\\
-1.39631438131132	1.64185298028382\\
-0.553833161803601	0.244906633281202\\
-0.245413505453071	1.17016254839297\\
0.288419677223454	-1.63464718070479\\
-0.391975924916284	-0.146974389720148\\
-0.490434460191119	-0.613361931493785\\
-0.568376851740554	-0.66292373310508\\
-0.740137664478549	2.95966049181185\\
-1.26643058789948	-1.51400834536982\\
-1.81964335134656	-1.81209997130317\\
-2.52013154991598	1.31012228122197\\
-1.83530543512105	-0.89311360329841\\
-2.07814643210263	0.173532292510087\\
-1.75713791115958	0.209002091614854\\
-1.68038762820108	-1.10184400033211\\
-2.10196493833267	0.152488389943782\\
-1.95092196049966	1.45666989901025\\
-0.917249376453709	0.00581356556651791\\
-4.38510555012981	-0.715720218832432\\
-4.6034245783486	1.80994914978502\\
-3.49918992921277	1.47145044309982\\
-2.7506485965017	0.425438410447986\\
-2.39871715570719	1.15760473938712\\
-1.59775703488796	1.48109963561383\\
-0.762922785891954	2.1702473791176\\
0.29575187266307	-0.25833887272487\\
0.237570431754257	-0.855147132849755\\
-0.00982293613334484	-0.824640228848665\\
2.04160642407052	0.601884748722544\\
2.11339507994888	-1.99604376347904\\
1.00741268682676	1.34331942259375\\
1.61170692870411	0.736809900402394\\
1.90520596790553	0.295219554735558\\
1.93053414673738	-1.51123630668189\\
1.03714731120703	-2.71876522522991\\
-0.28373631499583	0.463449489655888\\
0.198323515476385	-1.46744743594532\\
-0.352510886967975	-0.927553750275749\\
-4.67240611798472	1.62895185583284\\
-3.64584970441983	0.756758525422764\\
-3.19625754488926	0.29343131912548\\
-2.92744039359069	1.40342736059463\\
-2.0205861204274	-0.0887026472338448\\
-1.8896523670526	-0.156060750485494\\
-1.79345969341177	-0.512853042240376\\
-1.84372890778181	-0.251190691635275\\
-1.78427780352808	0.0741892168421803\\
-1.74779140698687	-0.209430591005511\\
6.44839240059689	-0.36674531843023\\
6.20012864917196	-1.6953833642606\\
5.14662045373735	-0.710835150581888\\
4.46880952137912	-1.09242963904845\\
3.77792453591207	-1.49071784236948\\
2.96730080940543	-0.423572377255885\\
2.64087327867898	-0.822227968433273\\
2.25673551963358	0.958188544820761\\
2.49506610930521	-1.28579439070451\\
1.58060431751888	1.14920169918777\\
2.79311869941843	-0.939669727213056\\
2.14094144417608	0.164623718094735\\
2.09176961399881	-1.71040857810293\\
1.06668606162857	0.390179873683151\\
1.17414121563575	-1.21051149100165\\
0.311483915613996	-1.10400344232468\\
-0.194296122297411	-0.0344491586051863\\
-0.149829827983691	-0.435456227982257\\
-0.494050674072513	-0.574701397220998\\
-0.609245374405781	-0.154830267153056\\
-2.01128618230242	-0.280226589577266\\
-1.92112052576577	-0.682089672358513\\
-2.20284726463316	-0.50373569580576\\
-2.23203575236191	1.37387969288694\\
-1.43333899530283	-0.0930333018714471\\
-1.16176119958109	0.160794809556075\\
-0.754321490636347	1.40348123067692\\
0.0754207435740941	1.0081069325638\\
0.482778695381079	1.19356821920736\\
1.00928483986409	-0.1796272942619\\
0.633765610674955	-0.87918587653143\\
0.0679667926374332	-0.307916238380837\\
-0.023603599069796	-0.995102000654636\\
-0.598912462261932	3.09975361793124\\
0.600728219815046	0.831556019698857\\
0.918832489595852	-0.184874301783356\\
0.803884038543469	0.0528730664297239\\
0.672714238900408	-2.19676406280862\\
-0.3495948435329	-1.52627999573991\\
-0.938320779677197	1.74732144709508\\
3.26558670600011	1.12096737313352\\
3.61785809115182	-0.551963986824498\\
3.06800008816039	-0.552365831742753\\
2.6999154037165	-2.42955911208075\\
1.2192642004462	-1.13433817699497\\
0.370098123661922	0.457264938545633\\
0.500871280465203	-1.86512074932726\\
-0.141678578748127	-2.01751685276346\\
-1.24307381959069	0.0171594589123512\\
-1.06366513236931	0.0108611388806565\\
-1.70923976975596	0.553634017832444\\
-1.33939411301848	0.901204000073514\\
-0.62243753031707	1.53890834978925\\
0.327262501096477	-0.789431774469925\\
0.0157175839958459	1.28382272486665\\
0.528480610941935	-0.323077799168807\\
0.329690821642755	-1.08914069550895\\
-0.0654163492979247	3.50059717017206\\
0.926596908486919	-0.359768930444519\\
0.535608742435269	-0.348500986967936\\
7.45057152691367	-2.07652171221451\\
6.33662394549329	0.952423443632622\\
6.4822248606223	-0.307499559547699\\
6.09835773105117	0.393128593692539\\
6.25434096184734	0.455620338240131\\
6.26586329699904	-1.79913088939174\\
5.15557109231463	0.744866091625671\\
5.43939059033584	1.24845716831339\\
5.8997715554571	-1.06322984700317\\
5.16592900392888	-1.13675579239907\\
4.64279944401667	-0.246470152714615\\
4.44285296871362	-0.771817500219226\\
3.98060934541208	-0.160722855516916\\
3.75022238162568	-1.04997889606682\\
3.14096149054623	1.78956617705851\\
3.83750488649895	-0.249833575874248\\
3.50223493993274	-0.47271681840772\\
3.10385873066038	-1.03320032455934\\
2.35633134297405	0.570441267772376\\
2.53996101393338	1.35793297784508\\
1.6622409994811	-0.402402664899613\\
1.51903463622446	-0.87007140822057\\
0.92318638685062	-0.494153760158845\\
0.733665572470326	0.432075975769317\\
0.895559494987507	-0.138247982922497\\
0.761615877689247	-1.28737834002909\\
0.120602559545491	-1.74379052681242\\
-0.370285753017225	0.820433762774025\\
0.0218577541387432	1.147479344916\\
0.231672949569992	-2.1222354704775\\
-3.23919295977737	0.122858108601774\\
-3.09925849946979	2.60823370491115\\
-1.63023091290738	-0.644662666047978\\
-1.73674993386257	-0.608165142097812\\
-1.93396921486158	0.272729522005843\\
-1.69756980148757	-0.0419073072771656\\
-1.53745443421505	-0.4287257022562\\
-1.54455249961797	-0.13201841552346\\
-1.34502550572365	0.769850135770472\\
-0.980662369799889	0.0363566761432033\\
-2.74744709436449	-0.0651064061708375\\
-2.71530890481641	-0.260576285400026\\
-2.8521685194966	2.38211737107193\\
-1.43432095067017	0.757242710601071\\
-0.89999682045501	0.872401568087451\\
-0.312963416280768	-0.889986341382848\\
-0.614007672010498	-0.196439311110423\\
-0.720393931675138	0.485595063698936\\
-0.496811725136915	0.702719344990333\\
-0.0122153907178042	0.547730115731236\\
-1.34577424566486	-1.56051476973975\\
-1.97701117168016	0.248562434717815\\
-1.66772392171047	1.34299095364004\\
-0.764482703954563	1.33173705700059\\
0.0105634210941368	1.15792127009658\\
0.582318382425633	-1.37978730634111\\
0.0192810400600294	0.15323162897328\\
0.111973084111005	0.10619081366306\\
0.154448313583133	-1.28724773401851\\
-0.321269653669008	-1.03069660752154\\
-4.10988498922589	1.32870223096986\\
-3.4390934509692	-0.51639956137609\\
-3.86836291672157	0.857953529491002\\
-3.29126380100691	0.3786145916417\\
-2.93266696472772	0.611424811881164\\
-2.50331594522968	1.70874474323775\\
-1.70485029982458	1.15276913835113\\
-0.95112245618985	1.33777660389611\\
-0.22640383668903	0.57224664580996\\
-0.119390656505804	-0.997806985655819\\
-4.14981532461736	-0.507123413506624\\
-4.17772221422108	1.05874594221333\\
-3.50171465126697	-1.83577567991286\\
-4.1880154302782	-0.252710438173011\\
-4.27640771399189	0.021454005099196\\
-4.23880423130035	-0.469489537618578\\
-4.32464435661921	1.66669748864848\\
-3.4241430480293	-1.30453965404931\\
-4.14559651255044	-2.18681876846846\\
-5.07472823468619	-1.37918105784184\\
-2.69507127743783	-0.584535721451779\\
-2.8127368859329	-2.61720774206663\\
-3.98475872313623	1.18023459135007\\
-3.33060806840747	-1.42405602932241\\
-3.82483304140625	-0.337044854789992\\
-3.93539229444228	-0.0670765524352639\\
-3.91728303827976	1.06974523304888\\
-3.33725828341132	0.295413560903862\\
-3.12477093912851	0.147966906420077\\
-2.8293749252894	0.734000133565223\\
-5.8656460250421	0.475652361632838\\
-5.33682753842206	-0.459694200591645\\
-5.36074249406513	-1.59054977455894\\
-5.81230097586732	0.976411560630455\\
-5.06283750569658	2.04781789766869\\
-3.9260443210709	-0.424961467008368\\
-3.9457904043426	0.267128483662781\\
-3.58990352075089	-0.719246254552505\\
-3.95777299426588	-2.11059662917683\\
-4.81417142585289	0.833689989871461\\
2.48224869224309	1.5838271103802\\
3.05604199519962	-0.38021563095791\\
2.66270735987572	-1.18869142191397\\
1.85092842847379	-1.22589037404281\\
1.1026616020098	-3.37790185509411\\
-0.153360522277394	-1.13562951870066\\
-0.558931426423497	1.06241274243626\\
0.0459314479275701	1.01680881607515\\
0.36410521971049	-0.457151920516859\\
0.193741193781589	-0.481930941977964\\
-0.968525918742273	-0.99512035066922\\
-1.32676714937314	-0.45778796081952\\
-1.26234935610531	0.526067777774079\\
-0.860921771359166	-1.23533096346364\\
-1.26928626372193	1.31882352681003\\
-0.457295550419905	0.721566232622679\\
-0.154906888974446	0.901699985354082\\
0.106028184251768	1.40048595932779\\
0.828577311450204	-0.264244101876885\\
0.469770868226336	-0.353407058625251\\
3.18231933229579	-1.02418085376779\\
2.44567352334672	0.013634673555579\\
2.36591606365542	-0.189964476886821\\
1.92664379709151	-2.35326095718715\\
0.558170460538475	-0.781026305762794\\
0.00294801862217398	-1.06034674999961\\
-0.501969139036021	0.102474064497393\\
-0.194621599449109	0.453710447212735\\
0.0306092321816998	-1.04294116457935\\
-0.436699599509483	-2.1694858544661\\
0.135254663188974	0.495051526788551\\
0.177206280193856	-1.56916277517032\\
-0.394773234907737	0.0594922249898211\\
-0.21487935626428	0.362257442023564\\
-0.0361742291122003	-1.4523336491376\\
-0.603823304457599	-1.62075528484636\\
-1.11024730778717	1.39610864049606\\
-0.383875971063539	-0.622752202615215\\
-0.505538013912206	0.909970458941688\\
0.258662983420781	-1.14024494927417\\
-0.195640624740163	0.368155253311498\\
0.0351229254326118	0.561102373132771\\
0.195191718114685	-2.06459797797024\\
-0.685659650974523	-0.393317413442162\\
-0.591414197729177	-2.15572155622433\\
-1.55615626068552	0.573011341808281\\
-1.37926045097947	-0.214517925586348\\
-1.31554654816282	-0.445874999607316\\
-1.36640231682479	0.240260630465796\\
5.49126867579365	-1.1359977362771\\
4.82966548427454	-1.59806802715661\\
4.00307394154642	-1.39733234603997\\
3.20755600357998	-1.28823791710833\\
2.52079760529863	-0.561879848831643\\
2.22218932727153	-0.884386764007832\\
1.50298013375216	-0.493616612810953\\
1.15282655329819	-1.49961003722574\\
-0.0783448139929206	-0.12359729977263\\
-0.00329636536462985	0.751327099136054\\
1.58470335182798	-0.357001402769393\\
1.34800951133415	-2.59881761850792\\
-0.25285929473244	-1.61476616325741\\
-1.07595400233449	0.394984860810954\\
-0.662744879012271	-1.54575861939096\\
-1.22040269586239	2.74472148846877\\
0.240515783708315	-0.696689933233808\\
-0.00832783063933995	0.722472689547761\\
0.293276146594161	2.52718416070789\\
1.60488730040393	-1.90254162134609\\
3.06414399153661	1.44868201672605\\
3.54517804506693	-0.717072251719001\\
3.13660145357951	0.268429769971746\\
3.26589509448442	1.54424421796785\\
3.84833450062832	0.0402938909705597\\
3.68019653286616	0.114750241538026\\
3.79089283419092	1.08564740152616\\
4.26926179998821	-1.13788520879647\\
3.50616316807068	-0.677657553080996\\
3.14221861394264	-0.268305326508312\\
5.30998477097455	-0.822923021285698\\
4.65531684581426	1.05515082847189\\
4.93320712324697	0.186718022523294\\
4.89327835248402	0.912351499966807\\
5.17277469741313	1.13676382705134\\
5.40097565621907	-1.10123624507323\\
4.65837784527086	-1.18293028801849\\
3.81504608646699	-0.157387674416547\\
3.66939256661054	0.870243191357908\\
3.76445831136663	0.166193172088878\\
7.37521577655207	1.08922920651844\\
7.76861668925881	-0.277418029186961\\
7.5886296732196	1.22657791322801\\
7.83492676091483	0.893976937221456\\
8.2360906588559	0.0864133330727039\\
8.06031971219715	2.52145976516451\\
8.66398559832756	0.262962990349818\\
8.41412056486385	-1.47022625107633\\
7.73439105284242	1.63943197752046\\
7.94475660574637	0.0381233296318655\\
2.96640477593864	0.68528899543049\\
3.15130310899619	-1.20027414600934\\
2.35801940841063	0.879712870836398\\
2.60592372161951	-1.09031689902492\\
1.86942297542914	0.475493590371736\\
1.8374425527743	0.0597889831173877\\
1.71602291089834	-0.641268951238811\\
1.04766610303979	-0.402927441620935\\
0.632183619782541	-1.98200223758906\\
-0.275596289775629	-2.43568753308976\\
1.24683558360492	0.341156823919903\\
1.15879586879381	0.537540963016216\\
1.20742515808549	-0.838673238203478\\
0.661065354417287	-1.4429818389612\\
-0.207886978827103	-1.260515158678\\
-0.570737355863214	-0.462856109814467\\
-0.572374399494587	0.6706415316595\\
-0.211360090418149	0.995273787919167\\
0.157931591811643	0.359955571157743\\
0.265619719815545	-0.285014003784223\\
-2.21450954872183	1.51614653776613\\
-1.32241339232725	0.0155972125516382\\
-1.24078253770307	-0.153037021259198\\
-1.16433073074874	-1.46532274242064\\
-1.91144092462533	0.168641132844042\\
-1.74906726543045	0.593438043702715\\
-1.55463621639554	0.227074767804528\\
-1.35822609298823	0.241760811856016\\
-1.07656664668826	0.0368825201890299\\
-0.874060554577314	-0.0689099701970797\\
1.29698155841335	0.902907138794976\\
1.69023714303913	1.73337752017949\\
2.38301746637469	1.5151495380676\\
2.99703447897762	-0.202711889464274\\
2.8455837917218	-1.22058229966826\\
1.93449782368388	-0.392037565473771\\
1.48612173407628	-0.663592230585321\\
0.830669985701157	-1.40947663079802\\
0.046232713794268	-1.44292212000641\\
-0.486267390402707	-0.636266446669275\\
0.820794295732652	-0.306030814650205\\
0.457555723072389	-1.01643437278238\\
-0.0546487362644594	-0.0818000446317662\\
-0.114890697648946	-0.871240341453703\\
-0.433904996584497	1.20155341981244\\
0.147524638213063	0.599575274267597\\
0.291465246468606	0.450358904134054\\
0.347017849476682	0.274184650757212\\
0.297015635718545	1.29919151383524\\
0.776315234172438	-0.224897034536109\\
-2.21678829107329	0.256254020095758\\
-1.87808065966108	1.17312214726984\\
-1.21126122122761	0.59039193689361\\
-0.78160101153682	-0.197311891086052\\
-0.815495056724584	1.33601698793045\\
-0.185610652076091	-0.847864993463258\\
-0.415749764484392	0.76566032370601\\
0.129384313667913	2.23638724323154\\
1.13213685926307	-0.0998573296920799\\
0.912310160275259	-0.413339950993038\\
-1.69194723957626	0.148313071818373\\
-1.52482144033409	-0.199333613497965\\
-1.43389253103345	-0.230800481688441\\
-1.31378983919067	-1.7766865801686\\
-2.2182849911272	-0.563888475512618\\
-2.31020145269345	-0.301968240139344\\
-2.46684419821054	-1.71592080432893\\
-3.18080913597378	-1.13250056015658\\
-3.54344256464693	1.42873693171081\\
-2.72214908665086	1.50829691437811\\
3.3331080809248	-0.579601060710255\\
2.89062076202508	-1.39277502252831\\
2.03132691294505	-0.350408848665154\\
1.54113923251257	-1.83716639443225\\
0.703788291498494	0.328516309367743\\
0.580133530508599	0.295626556625232\\
0.613363712484762	-1.14321694183558\\
-0.10167588822447	0.512014427380652\\
-0.00317798018218163	0.838612761898297\\
0.449117730960443	-0.636965256216646\\
2.43018383160219	-0.0713570254133575\\
2.18994611829212	1.02905883869152\\
2.56276750975702	0.656413635725151\\
2.73071708607851	-0.404987126631076\\
2.33781707534987	-0.774944341486895\\
1.68719354023121	-2.34085833200601\\
0.324315702231802	-0.467261157533537\\
-0.0569863637103722	0.380046030422454\\
0.167650814840604	-1.66426490119095\\
-0.572058526979049	2.14191590884247\\
-2.06693571201845	-0.711908192871308\\
-2.26954790467712	-1.0401359769681\\
-2.73724818514913	0.279899499743747\\
-2.50195028843855	0.553946948152868\\
-2.12435303473251	0.199709473168744\\
-2.07325929954253	1.2170501600319\\
-1.51572871557683	0.568982807720378\\
-1.16127808504583	0.0770005196254093\\
-0.860192840033147	0.644151694955005\\
-0.415621588543877	-1.546756226524\\
-5.5735421327939	-0.660536133728108\\
-5.68248880448967	-1.12793594702087\\
-6.13827378952755	1.93952520814707\\
-4.96154172653146	0.406535897604972\\
-4.5870006772773	-0.853262178945313\\
-4.78274985973188	-0.130458154170128\\
-4.75400443798717	-0.688120692833644\\
-5.04095452978626	1.10461834942831\\
-4.30011309252835	1.052297273193\\
-3.69522794267347	0.282195936655377\\
-6.47126144184874	0.487877684052712\\
-6.20162949349432	0.474727959265367\\
-5.88009061685714	-0.854408993609313\\
-6.37722658104429	2.36224524505843\\
-5.10342331594208	0.243564377962739\\
-4.71552244068327	1.23210824488416\\
-3.85323618196193	0.349646491597863\\
-3.47090987540919	0.78785408383769\\
-2.92392278945509	0.287143493347973\\
-2.69835385510647	2.73559197275729\\
0.718288405201465	-0.10631241537606\\
0.446560158767237	0.017561757412766\\
0.17640094572053	0.124487561576261\\
-0.0564516621029316	-1.460009146274\\
-0.682155150118087	1.76991627084316\\
0.169485005636897	0.234468851769927\\
0.0932384576460468	0.361631436127238\\
0.318703948902474	1.12846915654521\\
0.776765748337345	-0.0480489068207461\\
0.592138890594695	0.653185092504584\\
-0.759548868892722	-2.22040311841677\\
-1.76940193981199	1.27644274138797\\
-0.906515309165213	-0.325543491357676\\
-0.880714357330044	1.22742144693145\\
-0.0935652635092037	-0.665093461700479\\
-0.367169861297164	0.183443363219471\\
-0.172533888901176	1.71614129756668\\
0.758019013493838	-0.544220756740364\\
0.279396196839398	-1.32693202374545\\
-0.24322167313195	0.178230647546034\\
-2.98134338709951	-1.33088222136856\\
-3.54408579000314	-1.74079573806879\\
-4.21805752056576	0.786487351488711\\
-3.67906096401238	0.634370831274449\\
-3.15555398490542	-1.77926652629265\\
-3.94998532935777	-1.26788613375756\\
-4.3033231038182	-0.00792778585544518\\
-4.24809981289659	0.768723912885861\\
-3.67001400314031	1.14233413267781\\
-2.88226543884654	0.900067649239421\\
-3.71646860207686	-0.0256228283275828\\
-3.72403219305302	0.234489033525728\\
-3.49083244720663	1.38529401427339\\
-2.69230839485217	-0.700582974429787\\
-3.01346598758989	1.15190254089261\\
-2.28572581542006	1.42983414284547\\
-1.4131870918872	0.841270063971809\\
-0.78795841427894	-1.24129867642852\\
-1.24539638431983	0.576097301926639\\
-0.78596342925638	0.1723346483846\\
-0.955558106549292	-1.21090739784518\\
-1.43802503315058	0.079475304539109\\
-1.12964773142106	-0.248998517336572\\
-1.18191128781214	-0.434265545460558\\
-1.22016908733881	-1.03479713549626\\
-1.39305207084762	-0.284083340252433\\
-1.33529522828193	2.05038993464273\\
-0.195771271125965	1.10386046786698\\
0.300504660518168	0.122465957749235\\
0.190054584855684	0.491860268950632\\
1.9523321992129	-2.52737352298202\\
0.484514479084995	1.88037960146371\\
1.32739870789037	-1.16533097326488\\
0.531544459547982	0.445859475564221\\
0.576893294209217	0.170976506438448\\
0.560972176107784	-0.211540385556633\\
0.223176955186009	-0.414843776857545\\
0.103135354950149	0.580987357507158\\
0.264983348002421	1.29136212608233\\
0.95636765723194	1.66925446423743\\
-4.141313386238	0.994381147412097\\
-3.41808968435527	-0.531469302383369\\
-3.65656823709518	-0.528450990936452\\
-3.78382823355404	0.668099892772277\\
-3.22688312778664	2.01992817241999\\
-2.16828067017262	1.06160147393196\\
-1.34105896493429	0.601126730236489\\
-0.961294347357724	0.725702163819181\\
-0.395038069053978	-0.228014843777073\\
-0.390239819042689	1.73213683897664\\
-1.42110286728409	-0.812338979286748\\
-1.77197791977934	-0.597559786021451\\
-1.88617769857473	0.105952262272238\\
-1.67051969571095	1.55761810453541\\
-0.553109662270936	1.36676882883376\\
0.186776736835069	1.71869987197017\\
0.966737642933168	1.86621957108475\\
1.7467547287395	0.217299066093338\\
1.78876817854521	-0.487421545218917\\
1.33184989350891	0.725284096090739\\
2.87093535151724	-0.588709692514225\\
2.35473856806958	-0.040457462680779\\
2.02049379876289	-0.308747209376344\\
1.56509796192727	-2.38731521805007\\
0.330432001191067	0.0202077987031775\\
0.0702343443026656	0.254020025928195\\
0.103611115699536	-0.093347930657341\\
0.103140553337376	-0.902604433384656\\
-0.216195929544869	0.497571799591551\\
-0.0506630977296076	-0.341917167765837\\
3.03295683972762	0.0151304077920429\\
2.87322998000863	0.759929781167525\\
3.121840018273	-1.14025524302281\\
2.41608045772488	1.05680159149362\\
2.76755602231049	-0.664164985807588\\
2.24686269396644	0.50379319530844\\
2.17470628654315	0.93358792706961\\
2.59307470993992	-0.187186186625063\\
2.33153169330383	-0.293970563245923\\
1.95027437964851	1.80579989094604\\
0.860224113269275	-0.277924859191307\\
0.566949175308983	-1.16047230019439\\
-0.0481026714335684	-0.915366444775698\\
-0.322253796266574	2.25486956135603\\
0.570379009476671	-2.14177257198151\\
-0.46663066650869	-0.859935272412976\\
-0.801449084845993	0.386469015818317\\
-0.39189509335962	-0.557671519534745\\
-0.443340914829362	-1.04623318968095\\
-0.781781002967348	-1.84236205952029\\
-3.05813899410986	0.298000780638224\\
-2.87988171262796	-0.749750132093764\\
-3.30518488759616	-0.254677702618087\\
-3.4509068329792	-0.335888939009752\\
-3.53621136455434	1.29794204997952\\
-2.53016699079992	-0.0485722193734439\\
-2.3579567350044	-0.899475481318131\\
-2.83037613436978	0.737019826675779\\
-2.58858275645797	0.7740681204768\\
-2.03727173345008	0.838385850840977\\
-1.08869896531739	-1.28396345759078\\
-1.53133526219438	-0.664700883703322\\
-1.88843365845883	0.491359986213546\\
-1.55134238592508	-0.389017031485601\\
-1.72010761717845	0.203584644233194\\
-1.66028173097191	-0.484472965442475\\
-1.84450655433822	0.0964895878159027\\
-1.61129784914103	0.955447449573706\\
-1.04759387263715	-0.0871417029413557\\
-0.864175830654283	1.09427061984819\\
-1.74012023583072	-0.933710074521159\\
-2.17931616726704	0.806663997919099\\
-1.63919333189817	1.07570835175078\\
-0.891359190824215	0.0555831985803845\\
-0.626096866048144	-0.0712752619946624\\
-0.506235593213386	-0.150044369126126\\
-0.480856895839834	0.0745022165360787\\
-0.220683081403269	0.632396293661429\\
0.0239197120003318	1.49440296590883\\
0.658585412445637	-0.734350938376801\\
-1.25292273385345	1.71047544014444\\
-0.200788182261263	-0.418522456288557\\
-0.0686824646946675	0.511771803232298\\
0.10869460243403	-0.101872556660737\\
0.0996489416448227	0.968075431918439\\
0.469074841146476	0.99650219090568\\
0.842091409836714	-0.686274102343587\\
0.243627343478636	-0.674265052642548\\
-0.115274998045672	0.396617752801291\\
0.0882362491935069	0.829012847009615\\
-0.23223842606593	0.067236075602219\\
-0.0908285230195442	0.423792834577151\\
0.155085504262967	0.437207924452402\\
0.402892953881198	-0.640850655061913\\
0.0167224119285585	-2.32471640931815\\
-1.06787718439325	2.3324138705357\\
0.230631246226933	1.94712477670078\\
0.98888654523679	-1.07335478013272\\
0.270266222004363	2.30998080170002\\
1.46236623276802	-0.802250320699029\\
-1.80023798418339	0.557151735233772\\
-1.40939922099047	-0.290127739823605\\
-1.42890799275734	0.37660433938059\\
-1.21716261856445	-0.946403759811792\\
-1.67088876653289	-0.580277927840623\\
-1.89614748172495	0.484932160310589\\
-1.61819584112614	0.125372519854297\\
-1.41163549405845	-0.296906791308803\\
-1.42876587298878	-0.51334702272182\\
-1.62610703513629	0.952270304800535\\
-0.66564430015603	-0.600264390484977\\
-0.827578691242081	-0.421740578885347\\
-0.977786904033445	1.34267900207729\\
-0.0359973747974109	0.230653545606351\\
-0.0776383557968199	1.00196123026909\\
0.361723150815378	-2.97119913436194\\
-1.09707197818898	-0.827810746739406\\
-1.30106832516727	1.66190425086053\\
-0.358453545533209	0.21001152317001\\
-0.239380714243685	-0.890187327322533\\
-0.918730394089039	-0.17305528645532\\
-0.866548856895816	-0.724671472092652\\
-1.20468470976169	-0.90581427195646\\
-1.43219491299764	0.572397649343293\\
-1.06348613629386	1.55138989549783\\
-0.0648855738547542	0.479838898606193\\
0.14787249554616	0.851316693236265\\
0.488813079554806	-0.0849643279726351\\
0.258909996167286	-0.757466849170987\\
-0.289798695486061	-0.360607278065041\\
1.69196707471271	-0.029793136951513\\
1.50638003791245	-0.165298705598614\\
1.19907876028818	-0.108587067687612\\
0.866653939919459	0.0272797241976264\\
0.713808169203867	-0.667229081623574\\
0.24454999484279	0.177279755820587\\
0.13085355714766	-0.406479245214669\\
-0.0275918851339778	1.32778073281293\\
0.413896861315202	-0.327788947077448\\
0.132941030464362	1.32761242490169\\
2.56107644579635	-1.25905761944055\\
1.71855918266501	0.306104767729584\\
1.82318388398654	-0.114162028548735\\
1.66512115250666	-0.926169689042318\\
1.03045458558313	-0.208614822969411\\
0.730969996691318	-0.627540884290431\\
0.0315469308736596	0.932642692363849\\
0.517806874924664	-0.972452007650009\\
0.0777969555742661	0.647294507255312\\
0.0857825607247591	-1.65951170915984\\
2.21751133647937	1.41595634688204\\
2.93581738721709	-1.5477539024533\\
2.12772703477392	0.662789344194785\\
2.28890329647021	-0.231872092374832\\
1.94765859821641	-1.51244061927088\\
1.10119564780793	0.479200158810233\\
1.22613026646297	-0.072656184196509\\
1.00716017900102	-1.45957896266071\\
0.128917323953516	0.0258826432272361\\
0.0612044095034729	-0.44154089217189\\
-4.22969224543426	-1.09101702093127\\
-4.542478746798	-0.718866955719715\\
-4.63109483714792	0.511673303566694\\
-4.09334907792889	-1.91901568005335\\
-4.91864676575702	-0.717386855883602\\
-5.04802629570927	1.97128292686304\\
-3.84134062886431	0.0435426378924006\\
-3.75651010610769	-1.77079072313463\\
-4.30470578599812	1.51403810986897\\
-3.43066169269702	0.480731986364633\\
-6.24336690786901	-0.478636454625535\\
-6.30717600215316	1.53178630740498\\
-5.36964271806393	1.99314038632243\\
-4.18377010953468	-0.687887079941179\\
-4.47931178098767	0.832541877362219\\
-4.05933158595691	0.537020309184221\\
-3.72808060434385	2.15605086238538\\
-2.50052394444474	0.592290205088357\\
-2.25034567180542	-0.537271159330945\\
-2.46286128796682	1.03894714868035\\
2.030961550034	0.131379937116408\\
1.98151653249612	-0.419383814946912\\
1.62161074973669	-0.881883634206748\\
0.931723404416907	0.0265732093468127\\
0.850807522804246	0.438560279348897\\
0.959243036030598	0.630148687021382\\
1.07649723285017	-0.673320783395056\\
0.588635748490447	-0.284131408602475\\
0.306683522322626	-1.65175034677192\\
-0.441620126008473	0.233737596178557\\
-3.6843830493299	-1.16758724414103\\
-4.13232158216379	0.690956289206607\\
-3.57482993716608	-1.21526892824714\\
-4.0665819612129	0.103635796179354\\
-3.97474311008655	0.638072813676045\\
-3.3443926128986	0.381737127454082\\
-2.91277031146915	1.734378804777\\
-1.95162200465094	2.26948515866921\\
-0.763531127980157	0.320952303772895\\
-0.578334097196452	-0.457214371012615\\
-0.91870129243512	0.803698686130963\\
-0.208353496704088	-0.278351244407748\\
-0.0537014339370518	-0.311689408364156\\
-0.191222632187001	0.82362087186841\\
0.307753769022426	0.121609790941754\\
0.0905421544656111	-0.128441053729508\\
0.164102014000653	0.254357667845639\\
0.291092663902523	-0.148743693416336\\
-0.0201921781989505	0.572265555749166\\
0.162498735107905	-1.8085246489535\\
3.888002759607	0.680683279434836\\
4.10334958781036	0.250358000647505\\
4.24398739515136	1.00443254253052\\
4.59821760990947	-0.889843723427429\\
3.88741255596005	0.418972620973598\\
4.05878818767332	0.606491699092539\\
4.17008238447109	-1.07960279978704\\
3.486680709636	0.195280481655233\\
3.51860762647926	1.59142940964351\\
4.27858492026185	-1.40426639340979\\
-0.0565838331957007	0.0629693929777329\\
0.0830951602116059	-1.26671640643283\\
-0.535766610411427	-1.04595526907448\\
-1.0799007533079	0.197425724816032\\
-0.823516431519076	-0.346903010987512\\
-1.00266488506889	0.698171858673046\\
-0.498259650450958	-0.971025978714652\\
-0.969495007385783	-1.5599494365479\\
-1.49763102719751	1.43090789838218\\
-0.636499034236536	0.861892970004869\\
-0.0503157025892218	0.296253999215962\\
0.0668558112863202	0.955060605055211\\
0.359627717879009	-0.821968417777258\\
-0.0250952809495875	-0.470991613785722\\
-0.153018749935924	1.04265354188295\\
0.248456819820364	0.0910597073608095\\
0.277346966598524	0.880189205158652\\
0.348384798164027	-0.349908434884854\\
0.0897936681865161	-0.987046631370983\\
-0.320350399500315	-0.98163187822739\\
-5.57936815115418	-0.0287488468492985\\
-5.58721823126019	1.78424509287733\\
-4.61813830880143	-1.04498239530857\\
-4.91245678065521	-1.65630533257966\\
-5.66895595675155	0.0812255486715685\\
-5.35437847304228	0.895850203654572\\
-4.73846379032341	0.725386555976286\\
-4.15330947185754	0.916268551126578\\
-3.4572329243106	0.743212866067593\\
-3.00461040561917	-1.16267193933715\\
-12.7271952161626	-0.0166859482459802\\
-8.28157687100465	7.90272399146638\\
-3.31906689590033	3.07213967695327\\
-1.63933311284804	-2.08841369807798\\
-2.6836425905607	0.474247930252256\\
-2.4590167658137	0.729948310748505\\
-2.0114375179318	1.08019734277486\\
-1.49442779179774	0.404955831976174\\
-1.17521576883589	0.197028615686779\\
-0.926861454726151	0.582311916290358\\
-3.99476647118746	-0.723544647979693\\
-4.30243275616749	-0.222968879811249\\
-4.11975439022446	1.21364952199048\\
-3.2965089348538	0.266221222822201\\
-3.00154790428062	-0.427757737675037\\
-2.99034427119194	2.02364254059206\\
-1.78627262775092	0.809027265528183\\
-1.36194731198892	1.08031284810978\\
-0.762635588684775	0.422191608327521\\
-0.388573988948851	0.748579645062637\\
1.69075625306389	0.13733972803888\\
1.62389714573612	1.23314865539118\\
1.96256628259775	-0.0821639489875388\\
1.75209715702948	-1.4923182713513\\
0.770663371053924	2.48774471271928\\
1.73214464353576	0.327701814770508\\
1.74254332577904	0.86997728219273\\
2.22953910733727	0.22682585872049\\
2.19658708233704	0.408322930520502\\
2.46695199529005	-0.263644950539183\\
2.51215330315206	-1.35409817164216\\
1.72346866231725	-1.47454411679546\\
0.975537377144839	-0.259647643510851\\
0.657199249931212	0.483783069661898\\
0.512075604136271	-1.30877593108893\\
-0.0771820810329551	-0.519666170795277\\
-0.0587460886980189	-0.0553896737120958\\
-0.0168107046920767	0.375613263945628\\
0.104738575614471	1.61918740887493\\
0.736188980204993	-1.67272709570001\\
-3.15107111724559	-0.36515795925127\\
-3.12979703986491	-0.561628048133002\\
-3.285229364127	-0.0285850234878762\\
-3.24626454179143	1.7088595491739\\
-2.2144884957276	-0.833899367849812\\
-2.4909576807583	1.0074250812214\\
-1.94829460548719	1.66560990509562\\
-0.963462976243861	-0.34675051135812\\
-1.16261156445844	0.278640311366926\\
-1.22513014084332	-0.410127960273371\\
-4.66831610265112	1.55533493772794\\
-3.57670463930882	-1.41695805718989\\
-4.19253956135511	-1.2708012265811\\
-4.65415171164996	-0.496231832954448\\
-4.90427254942576	1.5764545177249\\
-4.05623878736329	-0.485906321459076\\
-4.15502716740794	1.47541745997007\\
-3.23550204984349	-0.179247093152862\\
-3.15487005982222	-0.863296448912815\\
-3.35981536259231	-1.17886401697807\\
-2.82654778842656	-0.727886403626474\\
-2.92030273181043	1.50932970343525\\
-2.07029864459075	0.405318999076032\\
-1.92460290545724	0.458203427835937\\
-1.58185438396143	-1.5961472282846\\
-2.24090175669321	0.301016812608228\\
-2.0537377214412	-1.13435777743244\\
-2.39643010633297	1.52230950707301\\
-1.51392611987615	0.92916488469538\\
-0.765627356000754	0.864147059442812\\
0.179412228916966	-1.18170220990811\\
-0.295250209382354	1.02596795387815\\
0.163057072357907	0.350497631676093\\
0.193450048875528	0.154641511607629\\
0.200286012820063	-0.679820466935926\\
-0.0949808184072278	-0.20753587637868\\
-0.0896490543983948	2.33351395078781\\
0.842970344391173	0.110735083447409\\
0.715053444820535	0.156382292282906\\
0.729757701200358	-0.429475917106069\\
4.67938579837546	-0.365926167299563\\
4.3284479629535	0.176093013165902\\
4.29988598891992	2.57215278504155\\
5.58821644847808	1.12672569788184\\
5.86964694004162	-0.699587751253816\\
5.25131681071266	2.62073826589353\\
6.25823652906948	-0.628503843309366\\
5.93418371167018	-1.9358582881591\\
4.75074691360152	0.557174862774284\\
4.91641018207711	0.819928134140264\\
8.40784752478647	0.557682099051606\\
6.97095503115193	-3.07809289427282\\
5.20256683633288	-1.35621043597502\\
4.22565946352435	0.100077116260213\\
4.1284397467203	0.0192954250104922\\
4.19159661266468	1.30294747142237\\
4.75349222509903	-0.658632704035348\\
4.13005006121383	0.64370166430604\\
4.48416601465309	-0.998611669276194\\
3.86279433973427	0.701732740825545\\
4.9075763256455	0.356261318160261\\
4.82522279374151	1.34381368815959\\
5.26317452146952	-1.97251540297855\\
3.95315827312299	1.46745835388498\\
4.36790672102022	0.811610845288117\\
4.72964324160495	-0.794378788074848\\
4.0844210164136	1.58854565501895\\
4.84146008893499	-0.552159159836858\\
4.46197190085686	-1.13562331210325\\
3.73766640893602	-0.337686607828903\\
1.88249298433604	-0.6098225972795\\
1.45906724614894	-0.184099905765549\\
1.20652975624411	-1.26872032289645\\
0.410889406090323	-0.233630829892398\\
0.179143298213308	0.343002475842974\\
0.300793667588851	-0.290668870044124\\
0.0287899930761082	-0.339157237706031\\
-0.166410481314379	0.154361942748819\\
-0.114175657976165	-0.454368649005056\\
-0.068437850307097	0.253868897893016\\
0.473300625536893	-0.440160259236919\\
0.302202354995154	0.716325943703151\\
0.382504225625487	-1.55391182669228\\
-0.233881165032862	0.179607369323874\\
0.110746909442957	-1.75945472693878\\
-0.539562747852813	-0.126842138401392\\
-0.447626896531061	0.0725234882901091\\
-0.396130787823635	-0.997803015964914\\
-0.880740572715533	0.571791323511086\\
-0.545108522692292	-0.834044048750838\\
-1.44264294955405	-1.9089321195648\\
-2.37327728762694	-0.422736456005188\\
-2.59357059933309	1.68765868446383\\
-1.50992291410373	-0.878142977174928\\
-1.64110350546957	0.427633963413134\\
-1.32087036456294	0.274775818606807\\
-1.11893044907706	0.899702393923043\\
-0.508233042830909	0.95850645232583\\
0.119576546422689	-0.862712534837803\\
-0.145823454505617	-2.06471057108683\\
-2.12369186643532	0.142924436142222\\
-2.05073321490575	-0.275577488448498\\
-2.09868585896013	-0.623504377092868\\
-2.13775705249161	0.521301443853867\\
-1.72805968928787	1.33786429234\\
-0.831274458274896	-0.785275603844408\\
-1.1948630864192	-1.30189364813222\\
-1.95337404640256	0.979709704757138\\
-1.54977712469215	1.20420630469112\\
-0.563127078741696	0.812623830231534\\
2.55525071775304	0.196234245527316\\
2.55085687176406	0.536896248400568\\
2.67130352087741	-1.21311560927826\\
1.68800545162285	0.541819252028281\\
1.77389872806977	-0.712907029334122\\
1.22541530501598	1.02520761224539\\
1.48766523311859	-0.615357381371867\\
0.907563507929991	-0.403580725111379\\
0.600302536576253	-0.215867985725605\\
0.470366526066227	-0.720505730169247\\
0.86601364118207	0.311739764401818\\
0.818387533721358	-0.675463176081424\\
0.3868413347112	-0.0141659430348078\\
0.234720268640652	-0.23499153446617\\
0.0521159437182401	1.79825325184333\\
0.78542146523732	0.237088275981886\\
0.891551776770951	-0.970009621825806\\
0.115866014018087	-0.0655905239955228\\
0.06618538981858	-0.410008587740771\\
-0.167495920453559	-0.527068133266429\\
1.82561760118173	1.14023205931023\\
2.28770891451505	-0.772973181267378\\
1.83948412690676	-0.494855714889955\\
1.47204677266841	-0.0439021756324092\\
1.3306956720251	-1.6400160634095\\
0.350928575755114	0.575429014206422\\
0.48316037669467	-0.348042305806828\\
0.125352124676956	-0.409910027165035\\
0.0580666754669963	-0.877003773823429\\
-0.223647428359252	-1.75088474054925\\
4.5343004169037	-0.701671925648713\\
4.00026032236481	0.905037858903746\\
4.38201797632548	-0.169437123522208\\
4.14782096182462	-0.470457783259937\\
3.89694001228114	0.00453041052124448\\
3.64094879798204	-0.0859617955798058\\
3.46840252010037	-0.290856576219817\\
3.15927517136548	-0.264234880517428\\
2.87462649731719	0.0847514591812253\\
2.80577363890369	-0.357077563619347\\
1.85422008531115	-1.03978124951221\\
1.22548331627947	-0.756851842683144\\
0.556164278665976	-1.18651122463961\\
0.301522575497984	-0.216757375469181\\
0.0228195687751391	0.226028990879794\\
0.0798713866592085	0.49529032134115\\
0.33399945831118	0.531264697599607\\
0.398475330681485	-1.2846116721068\\
-0.22773265480493	-1.1448470150565\\
1.69727641772912	1.23594419001524\\
2.10644397559798	0.22910595137842\\
2.03851194579164	0.448579241229803\\
2.07170315854982	-1.24919739892168\\
1.30184514240651	0.402227578941016\\
1.43870794589775	-0.82523762833628\\
1.01487979852326	-0.00376980870320764\\
0.833164663715568	0.612241447441512\\
0.945693624315492	-2.13758048144455\\
-0.286231944184937	0.0310286276729439\\
};
\addlegendentry{SMPC-prs}


\addplot[area legend, line width=1.0pt, draw=red,  draw opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	0\\
1.48077620823815	-0.139556452141168\\
1.33492801488595	-1.35684500974466\\
0.5609175673935	0.427873886149952\\
0.636918273182113	0.0303178632995988\\
0.461638160988535	0.455865412723311\\
0.611205623742167	-3.51764349044879\\
-0.748028297124075	1.18938020551032\\
-0.0905787887873318	-0.839333794963545\\
-0.384600749969817	2.15444691503989\\
0.638468071957062	0.148171769065135\\
4.64699185771836	0.0863142908233745\\
4.49567579591265	-1.58327123758997\\
3.66026016827685	-0.864789654637752\\
3.03692877023561	0.299015815648195\\
2.99004539181231	0.889934118384448\\
3.44095557961451	-0.400811894760406\\
2.91828868421494	0.880068988685196\\
3.21765612496617	0.266956557391181\\
3.05340390884269	0.0559944329010088\\
2.8635641348407	1.58598640659208\\
6.39977438575781	-1.41080839493251\\
5.42207812989729	0.597244096489387\\
5.56878451274457	0.0719496652989188\\
5.53654722386345	-1.01544623275068\\
4.97072517406624	-1.3176093412385\\
4.18602021733997	-1.45515158926101\\
3.42412396012459	0.670213077707725\\
3.73060675527367	1.43343575663944\\
4.32741847098309	-1.71472927010595\\
3.35606654247925	1.70818346946009\\
11.0443599270214	0.156324079872262\\
7.88118371971564	-6.60494270282132\\
3.65078256930956	-0.895074639608202\\
3.07252456421756	-1.07963295565904\\
2.36939187997761	0.255342561639919\\
2.28978801148528	2.28673788958084\\
3.21963374873601	-0.732050455151221\\
2.87446012649699	-0.853063677002167\\
2.11404492097527	1.03323842934871\\
2.55057098601655	1.15985206650978\\
1.32413273410661	-0.0896852763627357\\
1.01560374480164	0.66794116370387\\
1.26155867560596	-0.975622905586079\\
0.505100402049777	0.69495764586774\\
0.60410582322871	-0.346430471450097\\
0.240245774789083	-0.651789954538667\\
-0.284539320735173	-0.689926687544741\\
-0.415789113242719	1.19093512302358\\
0.16602305540157	1.39849197826645\\
0.645432976446358	0.147499296365209\\
1.71337090469856	-0.69488959715418\\
1.02278825185666	-0.713690259470043\\
0.489303564012138	0.0296002343893845\\
0.374551612474524	1.09256168120448\\
0.964484102438497	-2.77216639978394\\
-0.507855393093147	-0.50773436762391\\
-0.666920915183471	-0.252240773915588\\
-0.575750980746569	2.64213261265688\\
0.708655656046832	-0.282695311733474\\
0.341679970706312	0.950917487976893\\
-1.36402404801621	-0.88674006581531\\
-1.70279213648718	0.512935552498146\\
-1.3906433852698	-1.88518341149589\\
-2.10060831617587	-2.0392623191066\\
-3.01487699994591	0.39497743223464\\
-2.85245145243131	1.19782246144071\\
-2.10614288835995	-1.28316928868258\\
-2.44852281512384	-0.217337924592712\\
-2.41382360691498	0.487876795986692\\
-1.81941607524074	0.641061367586044\\
-0.253586775577236	-1.5863213724734\\
-0.895615176830583	0.411766677573445\\
-0.446170705404752	-1.36819518041174\\
-0.983936703646719	0.647015690534342\\
-0.63250118180547	-0.392809845713041\\
-0.708731817523655	1.06929640375751\\
-0.270971154901484	2.05910200754595\\
0.408261246087322	-0.45624661566646\\
0.0091125472407152	-0.744654533541729\\
-0.180307270410813	1.0921129759077\\
-2.38167806194881	-0.536659520422964\\
-2.33067081930202	-2.04759434818011\\
-3.06884313986963	-1.71084484303415\\
-3.68897280577814	0.445990096325046\\
-3.47929053156629	0.883555954795316\\
-3.11690342295024	-0.843596066709445\\
-3.24860868460783	-1.63487242077991\\
-3.8384187230442	-0.516787891464944\\
-4.03309737727552	1.24366415491797\\
-3.34585761122101	0.108213373454649\\
-2.85341522694874	0.265698814365808\\
-2.52857168854542	0.234071461281533\\
-2.3480090877299	1.6128043268241\\
-1.5014569396875	-0.362725401275143\\
-1.62655730605138	2.50818711642966\\
-0.22699342993409	-0.65786800094991\\
-0.348435071793236	0.278604269797408\\
-0.104028329312537	0.144015614808752\\
0.0281051096269886	-0.302354933888085\\
-0.0632155562302476	0.231852548093806\\
0.448642113867719	0.0192193134974713\\
0.382394551035017	0.752753667068495\\
0.705468790950379	-0.613399072258055\\
0.30007151295963	-1.1590472265992\\
-0.198163119508744	0.520419426596453\\
-0.0994986293536695	0.544595487715484\\
-0.0453371890366971	-1.55527694410041\\
-0.814949212655656	0.638829919486369\\
-0.295240803066446	0.677339497593568\\
-0.0423991313535894	-0.268631954623944\\
1.36901534254196	1.32153333980937\\
1.93372803474823	-0.412008183440306\\
1.51387934724682	-2.2098714538663\\
0.308894196279324	-1.96383794766306\\
-0.556355991534053	0.710307067846388\\
0.0837906898749649	-0.0359722118065053\\
-0.0212382228658916	0.603802289060992\\
0.141517622922584	0.411149584401922\\
0.152176804756816	1.19100511951035\\
0.645622186250931	-0.253582093777417\\
5.17432483015786	0.0742993634817892\\
5.14880134691777	0.513108364435068\\
5.23334691377541	0.162602930778312\\
5.10851314735156	-1.27689204932881\\
4.41758241765315	-2.10733329864909\\
3.28061949814362	0.192387536971273\\
3.26648347973573	-0.557067542674757\\
2.90909375319991	-0.369308131753261\\
2.62123693938317	-0.374776597371036\\
2.27252463939217	-0.688844311536706\\
1.08093983164828	0.0883959628543542\\
1.01386642498343	0.355088637843147\\
1.17101541941599	-0.697555641345153\\
0.692817392130217	0.060768527917715\\
0.42874737249852	-0.194849930753207\\
0.179725868203898	-1.1655847098357\\
-0.0889125158261292	-2.04732525936894\\
-0.985769007495966	1.80663584994621\\
-0.144893737841301	-0.291608089525395\\
-0.186775788861124	-0.0354615261445558\\
3.18943580654615	-0.732604214435844\\
2.69270532897483	-0.17196074167571\\
2.47275419267343	2.50012457794298\\
3.52357515164098	1.1984379489677\\
3.96323820001526	0.528278444175177\\
4.300971204522	-0.583787096503853\\
3.91429157949294	-1.69396036945635\\
3.11205244670597	1.75764707479783\\
3.66620025812662	0.221806199610738\\
3.75086204716617	1.0401355088749\\
6.15863825716321	-0.458549584122551\\
5.81809779103409	-1.23538561194671\\
5.0804273895789	0.386278198636236\\
5.09634482423194	-0.297288539362747\\
4.78659157250367	-0.751632862929085\\
4.32189967560618	-1.80835461256243\\
3.12287121976987	-2.19639363857269\\
1.88561895434563	-1.4462697539448\\
0.971024370924012	1.01557765246181\\
1.22459217702845	-0.895310100633818\\
-2.78817252465867	-1.04230798701728\\
-3.14230766310444	2.26748376542378\\
-1.85398840611958	-0.847704111871592\\
-2.16469647016262	0.407706838135842\\
-1.80266203876711	-0.899533893247916\\
-2.19169325587828	0.228831148230393\\
-1.89531919239582	-0.386689899788503\\
-1.81194118735238	-0.841293015480991\\
-2.03308126424224	-0.57203136270354\\
-1.91398764406866	0.561768882697186\\
0.813211273937175	0.0942844621322143\\
0.646180516588938	-0.842583376820444\\
0.170278968594995	-0.889715172060195\\
-0.218168712408658	1.77217944002067\\
0.601191062182178	-0.53647533998478\\
0.0618891756175304	-1.03817488637493\\
-0.259126965073551	-0.222852065620856\\
-0.085668168438248	-0.551788145684449\\
-0.163132400443637	0.665044647931922\\
0.191827506148961	0.487296372066107\\
7.21745241376254	-2.52517338691639\\
5.68910329618004	-0.837545138708253\\
5.0928813581695	0.633330505097789\\
5.37483708481481	-0.603561119331582\\
4.78219057361898	0.484393967157994\\
5.03023593733874	-0.448763087993171\\
4.65512705972983	-0.0419928852204079\\
4.66007279676567	-0.27142386799709\\
4.45774925647349	-1.72662421483325\\
3.51726226132568	-0.136641721788766\\
1.68318686854738	-0.16236831954987\\
1.48107789746255	-0.371195983588161\\
1.07491577961198	-0.298027948236012\\
0.810115484079137	1.31646050658677\\
1.234514104826	-0.51267897171015\\
0.916797299312742	-0.270930729014831\\
0.53546501390399	1.24194449781224\\
1.16728753678183	-1.95719999243151\\
0.0231785049596999	-2.16694148396992\\
-0.717616090642374	-0.740551967087417\\
-0.203173598359008	0.34859212954777\\
0.103524426920051	-0.813447940837203\\
-0.113999947321158	0.488692157998677\\
0.0248263930211223	-2.24173176824487\\
-1.13294403878735	0.215223791335101\\
-0.75023092652153	1.98115529744559\\
0.222897125205032	1.05026370522113\\
0.569632778795597	-1.13578936444343\\
0.0237097502814436	0.247570658540733\\
0.037338841048372	-0.290048510453233\\
-2.57884467845082	2.47957874687478\\
-1.30283910615061	0.210328613948903\\
-1.0333952093615	0.48370470539792\\
-0.661403896924233	-0.647770267758729\\
-0.713672351631512	-0.793139243368009\\
-1.12521456945096	-1.43945707961668\\
-1.56253680029653	-0.0794212216366568\\
-1.4314754912117	-1.1845050560749\\
-2.00750275743269	2.53364239564874\\
-0.623675814287527	-0.949634498804116\\
1.40880029250385	1.74481622337972\\
1.97380317963631	1.10666547953339\\
2.38651280592326	-0.0131026621122297\\
2.22889232001472	-0.424678736503581\\
1.99884466142285	-0.825602326919061\\
1.56516974826756	-0.183101993834443\\
1.27566421134619	0.414729572013653\\
1.31920651984815	-0.925593288726168\\
0.604176323512472	0.757783281979634\\
0.905527409457255	0.889093046030587\\
5.02547814223346	0.169713961405802\\
4.9130007314844	-2.60945012549013\\
3.3000417498977	1.02295014474454\\
3.5889447536999	1.44530705327941\\
3.94519731961382	1.20096193130053\\
4.30269959564298	0.0947669530122222\\
4.14697856572464	-1.20845379908428\\
3.53072450976364	-0.64577734255216\\
2.98981985928705	-0.281625454107046\\
2.71698440948673	-2.31131576726364\\
-3.57150427647962	1.0438743217585\\
-2.88128072407305	1.61843924841928\\
-1.99743797100333	1.40834954341899\\
-1.11884835839566	1.22515316161467\\
-0.227418205048144	0.350275309649682\\
0.099894934369209	0.644779389489508\\
0.324264464095981	-0.087339764376216\\
0.135950589904179	-1.19796549236047\\
-0.2600237266052	1.30290861747611\\
0.243195743033118	-3.1609509905119\\
-3.56012673396912	-0.810532907435469\\
-3.83428808726879	2.08854282073394\\
-2.76175299524262	1.12947998590043\\
-2.00397007616698	0.781437659541609\\
-1.54621522211294	0.0866359817434512\\
-1.3162761724029	0.058673676961789\\
-1.14940209517291	-0.308110078920125\\
-1.02516686050033	0.802570318563275\\
-0.519471196023666	0.285281968877982\\
-0.00791250384978284	-0.863301036629105\\
0.402357277545833	-0.779313050535838\\
-0.157684291539411	0.0274343519825805\\
-0.0157295621245403	0.220609123247638\\
0.068915232318329	-0.298266732125006\\
-0.0620056512072123	0.539931026242657\\
0.212114892356175	-2.08402744950292\\
-0.665738666911503	-0.396246892324589\\
-0.667021696767109	1.71270154974323\\
0.172688701603008	-0.28214449949363\\
0.0614737785244854	-1.66773416466477\\
0.429783924821291	1.09517533504981\\
0.7579377720545	-0.76660598592236\\
0.166649019275755	-0.0355417913895447\\
0.223618522298281	0.197614455399667\\
0.153466720924544	-1.00730608803252\\
-0.325543939787937	0.202990551097988\\
-0.131454010689158	1.70791821500993\\
0.576067597936516	-0.197245783495897\\
0.259149322141764	0.108022935970006\\
0.197529157026445	-1.81438663577991\\
-2.60602088808777	1.38018241828483\\
-1.9601596720248	-0.342550738278208\\
-2.05383599496836	1.10195695645322\\
-1.48895937698174	0.907010029040441\\
-0.992931492522186	-0.159775244204679\\
-1.20124048539074	1.48690633613745\\
-0.408949333861126	-1.04888872427225\\
-0.784672626998195	-1.02687322562491\\
-1.24862653178542	0.469987822452827\\
-0.885182975789726	-1.68462973239832\\
2.62195180326366	0.406942442991833\\
2.54832805265626	-2.70419035156405\\
1.00219042077727	0.647680076639993\\
1.12751926382551	0.316744936420974\\
1.31130476942302	-0.0189204267135081\\
1.17866514142122	0.122087472911918\\
1.19797908188126	0.61353817811643\\
1.48016723795166	-0.388073277917936\\
1.03099694757896	0.537206248438537\\
0.946924913799727	-1.05941481381489\\
2.5548128460081	-0.260320909629729\\
2.48863229481716	-0.409328070741128\\
2.30002068456206	-0.633382913428785\\
1.79589464041067	0.843038983143578\\
2.01961240158207	-2.06374645339985\\
1.11968901164941	1.41116568023787\\
1.77336389712731	0.15041550274302\\
1.56114934316138	-0.396607030081008\\
1.26278429571762	-1.35020499047014\\
0.525433585996393	-2.0369564642988\\
0.148368616852649	0.463191626338443\\
0.437199649594535	0.279914766035052\\
0.457548716605041	-1.4676155107544\\
-0.186080339130475	-0.150638923293642\\
-0.166950986901516	-0.660926153113945\\
-0.258607677950701	1.6107497603363\\
0.451344603428035	2.34526788801425\\
1.41655716311605	0.266014602577962\\
1.32165962468104	-1.179165054728\\
0.496069495023622	-1.87441035246354\\
-1.78154553530998	-0.801880993717207\\
-2.08892647251639	0.309596077199446\\
-1.77327069372461	-0.101996280669514\\
-1.79165128010695	0.828159909689506\\
-1.10301872129794	-0.887356037012092\\
-1.30431052330907	0.0589060858392103\\
-1.03456643258838	1.70463568004095\\
0.0267780536989304	-0.486903428674402\\
-0.220216265192656	-0.145349339705385\\
-0.0692150591600291	-0.870447570377384\\
-1.80709990248195	1.21237532240208\\
-1.05941412340189	-0.084944250764881\\
-0.817213611368913	0.52855090667746\\
-0.453038688144446	3.3986970080708\\
0.888321574639345	0.782553591071725\\
1.09338709814867	-0.274413345948417\\
0.760309861473058	0.246253749173912\\
0.6709451712171	-1.03302966229681\\
-0.0346801983586108	-0.552523157807445\\
-0.381415018589393	0.021934175443683\\
2.32258382778841	0.816899327333574\\
2.6118825594054	-0.741143692731773\\
2.15473742717633	-0.221871106692403\\
1.95470201647312	0.325202731061371\\
1.9552954573607	0.938348603904088\\
2.23102384909596	0.305613026259087\\
2.21230632178808	0.772712529642791\\
2.30159283730821	-0.530505433895129\\
2.00508388667713	-0.53343149341412\\
1.50942264848644	-1.40843929991139\\
-1.75792174121079	0.537671944489106\\
-1.23578725262674	0.844504146855517\\
-0.558037411804631	0.884854927829077\\
-0.0728282056255676	1.29436942456913\\
0.359533644693433	-0.217303679740107\\
0.107861759426431	-0.189305905260707\\
0.110243291586922	-0.0884198763616845\\
-0.112137955633256	-0.23560913389753\\
0.0370117420100606	2.56660761272619\\
1.03474691256773	0.584414733061735\\
2.84509197831535	1.41950977305772\\
3.46796046374632	-1.58398610138517\\
2.57716155327816	-1.88505925502184\\
1.49379938801831	-0.408542034128718\\
1.36689923682077	0.0700548703699119\\
1.3450809333853	0.266735667133259\\
1.30618107678142	-0.973206539783586\\
0.659443654710595	0.127155664723505\\
0.689983979955474	-1.07589975755541\\
-0.0332042719030555	-1.32882359838708\\
-1.35619475757438	1.27782306717553\\
-0.560970664684356	-0.520776496657478\\
-0.58600961045358	-0.883306307166262\\
-0.89703201495505	-0.0862898683125085\\
-0.806296657186298	-0.715208411518263\\
-1.1362318153758	0.345882385089465\\
-0.67291695597042	-0.938313674869857\\
-0.742289591864721	0.752635607024365\\
-0.333888929738083	-1.54002696772112\\
-0.92285319278067	-2.6498911811123\\
-2.54118324783202	0.122136565812708\\
-2.27599277756299	0.457920352783856\\
-1.96945812604637	-0.185604108533859\\
-2.03877471903566	1.65012324471296\\
-1.15302071348507	1.0369072395612\\
-0.428281181852371	2.07410937093933\\
0.497034862508497	-0.825139439647505\\
-0.100978956530137	0.62033324939625\\
0.294796400294618	-1.96916384314427\\
-0.481772108416427	1.4160544106777\\
-2.28220849843142	-0.181779081129613\\
-2.20502785991899	-1.05367544204258\\
-2.61975679111608	0.380070432826481\\
-2.29638499619738	0.218588758327344\\
-2.00082835513978	0.126142010723598\\
-1.68177792574647	-0.827849285945901\\
-1.83846942298235	0.629801526307787\\
-1.39130445128782	0.93483314585595\\
-0.799766601873007	1.99804740611449\\
0.110005472426194	-0.945249684584488\\
2.15143568728677	-0.221258088587433\\
2.05137821132584	0.355623651723861\\
2.03503344539621	-1.09499450691477\\
1.13161069648874	-1.15588906916557\\
0.291813719232938	-1.32512081177544\\
-0.235631097234664	-2.44164404877073\\
-1.42745358212675	0.518521184294225\\
-0.918441172354838	-0.462125278784564\\
-0.993363523229371	0.32840839353906\\
-0.502920878261124	1.86095741767636\\
-2.21051405711327	-0.773477746844336\\
-2.47009048752719	-1.72578747383194\\
-3.2253181685802	3.36182151245949\\
-2.01192745970182	-2.2778796899972\\
-3.19962400628237	0.451540118679713\\
-2.65352412722456	1.34270499061481\\
-1.78555014996103	0.106511276507239\\
-1.736382891432	-1.18150850498893\\
-2.15506142451545	0.738991959574243\\
-1.80474695945367	0.642415078709402\\
-0.583787348447106	-0.161910783355687\\
-0.437069844633268	1.73888904169307\\
0.459278467447133	0.422026567792977\\
0.523124957934092	-0.499377469382189\\
0.127405348525923	-0.470282473629573\\
0.0428363201229675	-1.53286771484703\\
-0.76729749191584	-0.905023049431734\\
-1.07835151211913	-0.844511673148441\\
-1.41885738191752	-0.610490460790445\\
-1.5890335584091	1.06911404267924\\
1.04028759814447	0.280518866183552\\
1.21064312142433	0.49926116691497\\
1.18919814675088	-3.66833314789889\\
-0.143005667489259	0.679496090493765\\
0.163345695539152	-1.99242698943512\\
-0.540035898811289	-1.1912845184207\\
-1.00595230248538	-0.552918706372471\\
-1.23832660919603	1.74998512842163\\
-0.161936518954771	0.899842897729067\\
0.196530319800312	-0.0166225356362825\\
-2.58697521126296	-0.276867117046396\\
-2.36837549255118	1.68001741210599\\
-1.37342910412254	1.37802001583826\\
-0.55113765309389	0.779029991232405\\
-0.0259817939678943	0.344051061128419\\
0.20260143867292	-0.239658962087733\\
0.0689965409416893	0.496081224476222\\
0.294107939473488	-0.825355409683092\\
0.0215510582655979	-0.562878049859531\\
0.0626374083735695	-0.77131892018138\\
-3.43337925050358	1.09568221348071\\
-2.6541834208388	-0.921307578678637\\
-2.77714499637568	0.379129919030255\\
-2.27816857081998	0.260803099466755\\
-1.89305330350408	-0.310312012109362\\
-2.01635500157546	0.842796380353647\\
-1.46477239084261	0.702480256837879\\
-1.17233431958967	-1.72371337492743\\
-1.91458161821741	-0.236028461233379\\
-2.04217500127586	-0.526382273080087\\
1.53681091388793	-0.121994723634516\\
1.3372903554869	-0.415213030006275\\
0.870916339382502	-1.87585235255946\\
-0.251974361715878	-0.472922532768589\\
-0.28094851788837	0.782991804334453\\
0.201608177992207	1.46155077445837\\
0.667620086813723	-0.482166100004742\\
0.212842074421227	0.0508607317061552\\
0.232720235733873	-2.05069085286181\\
-0.623789991592627	1.70734181489988\\
5.68787588552099	-0.356370989069819\\
5.57563098333307	0.604587992845178\\
5.70928980049056	0.962586024688899\\
6.07576234338946	-1.64147510136706\\
5.08768793614415	0.264551959263681\\
5.03898137448071	-0.421711080646483\\
4.78500462936351	-1.15767399944966\\
3.92318543413963	-0.0709142475286588\\
3.84476334896555	-0.176042189726503\\
3.53953417278256	0.565601216613369\\
4.36415000952592	-1.69185781536989\\
3.46730515070426	-1.68903208321432\\
2.35373921585992	-0.542463593226402\\
1.73589178960072	0.439417565261501\\
1.74500167663802	2.19253736291736\\
2.57836759890593	-0.167354503008059\\
2.3251628256243	-0.295669174913059\\
1.96953494906456	-3.02104871500778\\
0.264407500282629	-2.36846151588212\\
-0.761139214211104	0.483762450155551\\
-5.26307991856145	2.62609862399465\\
-3.83801553779903	-0.385089548453187\\
-3.89697817618001	-0.221775045124111\\
-3.83311910395397	1.51010149994435\\
-3.03070536028703	0.673463954209775\\
-2.45930325596347	1.24078369703307\\
-1.72659593318085	0.873540763124951\\
-1.25531325062073	0.726182856524613\\
-0.760367193265855	0.479461900461853\\
-0.624348658386374	-0.639187318158552\\
-0.657775723290974	0.418088055149687\\
-0.286691868860979	-0.432171038448485\\
-0.361699348480562	1.38735221353118\\
0.241133151478333	-0.000149822663025045\\
0.0104534116857312	-1.71121955234377\\
-0.622921313540031	-1.30741814662607\\
-1.07669299912407	1.4114040732861\\
-0.262946750162152	-0.904836053173516\\
-0.629108973328453	0.431793716733517\\
-0.280003080556933	1.26906828651808\\
-3.29294674724476	0.592459782251566\\
-2.70016679181616	1.83015348005362\\
-1.59446839572101	-0.316879110604066\\
-1.5279974740175	0.776001414487421\\
-1.17672228062163	0.0554311630552875\\
-0.969911816538125	0.124134513424115\\
-0.679333152767435	-0.883902305701711\\
-1.04020462862241	-0.98704063745348\\
-1.53141704391113	0.0283879808428165\\
-1.39804178965375	1.19247419779456\\
0.975224840799856	0.699148291816338\\
1.25339806851763	0.637292411845122\\
1.32176429233872	1.57735662824142\\
2.259951566345	0.195549167787079\\
2.18722112138648	-0.648322028280658\\
1.72250997638236	-1.52270716988813\\
0.940394066380573	-0.703495063207529\\
0.520284755760741	0.0284315103445407\\
0.526354996483802	-0.214663969537792\\
0.23065561948212	-1.33480892943797\\
0.12093150799726	1.07236340443107\\
0.539487651084723	-0.03090460598769\\
0.618985955189626	0.240444358343356\\
0.674550616222083	-0.923883596379677\\
0.242137052861678	-0.574224538835656\\
-0.100821117396615	-0.155085062201264\\
-0.0437614034241866	0.162788690254486\\
-0.157657610079461	0.349491044685103\\
0.0133813252207458	-0.440159127299753\\
-0.0847558022590916	-1.23226502583341\\
-3.9743249029695	0.459405878960504\\
-3.46334262358015	-0.0953498081584821\\
-3.46175059988203	-0.956678478549842\\
-3.86638753621545	-0.166500295096605\\
-3.79065331275134	-1.35406266554661\\
-4.23083290775713	0.277373290494386\\
-4.02245467328667	0.794225035074462\\
-3.48630091688937	0.906268553254758\\
-3.09745144110077	-0.169940530592043\\
-2.89731750570628	0.454780898526575\\
-5.89891536193038	0.455667456972913\\
-5.40973062185079	0.0785427629271364\\
-5.32852347652681	0.199928751876855\\
-5.11797460734279	0.59991400637361\\
-4.68621670224573	2.17658132844232\\
-3.36384725594786	0.410878356933271\\
-3.08516456655786	-1.66106712026695\\
-3.9532022758938	-0.110114881375587\\
-3.89464666987931	0.7651981262176\\
-3.22210400848512	-0.619252940424546\\
0.648223788831568	0.241124978616969\\
0.86080551430791	0.82233335177564\\
1.11846373367487	-0.881075910592698\\
0.531018988326446	-0.151101912102441\\
0.436510189047446	1.41954120881493\\
1.20194021399247	-0.538939582877538\\
0.873066794022674	-0.256599936797502\\
0.624319200603659	-0.366746458033693\\
0.280341912827604	-1.29766704373341\\
-0.295337900246138	0.022538207110488\\
-2.31823689085593	0.137958561838866\\
-2.17401224059398	2.07537293128229\\
-0.926616683699511	-1.22937256126762\\
-1.36110040070813	-1.60045342812188\\
-2.04563243744146	0.205082439744043\\
-1.7603130648627	-0.80770627771849\\
-1.91960657683887	0.57466790799055\\
-1.45290750608	-1.15836596115366\\
-1.89567818999357	-0.174578432766886\\
-1.71492380837142	1.71043963557388\\
-0.93093264633838	0.308980534109149\\
-0.768328747721938	1.09308235917225\\
-0.0657620651363729	2.58754621002539\\
1.08305552986261	-1.87047959248581\\
-0.0242671966305285	0.731703760639241\\
0.0263048903083698	1.23468974666519\\
0.468944129826712	-0.551625675131714\\
-0.089985258269233	-0.0783740910856925\\
-0.176912901809663	0.812277348738477\\
0.501215594799201	0.608282702882942\\
1.50999366457753	0.214160987690925\\
1.49112417152539	-0.37677452422882\\
1.1453304154302	0.342921992609337\\
0.96687851682017	-1.10340421106495\\
0.148923730144174	0.359639385190072\\
0.131778300688402	-1.50420465083821\\
-0.312509326472777	-1.07678133231903\\
-0.630379046774619	1.57601792810418\\
0.0272440967801006	0.195994186313262\\
0.113419216086248	0.740335491735618\\
1.31077733312928	1.14278038212219\\
1.81400627317292	-0.0871721886053543\\
1.68071712886786	0.645198447303821\\
1.79164750037273	-1.77841488220744\\
0.747670363897085	-1.3749442586271\\
-0.0420411967619689	0.316800895547806\\
0.126567211962449	-0.0807465232804237\\
0.185910387127079	-0.494678809361407\\
-0.119121165287717	0.948878014036239\\
0.140138440278776	-0.434967404178403\\
-0.441419844464761	0.331517390710248\\
-0.147081296785207	-0.176173955795149\\
-0.10744936482515	-0.438007851840677\\
-0.284042423022929	0.123884918476059\\
-0.00594037202980834	-0.232994082832083\\
0.135328389382972	-0.235326208715303\\
-0.112150826716613	-0.186475721337197\\
-0.0894217033439658	-1.96990412948554\\
-1.00389333793296	1.91459757231688\\
0.024387172085372	-0.445605753215677\\
1.53988036009731	0.703370390698129\\
1.84967676967311	-0.0885797591886726\\
1.65341628430428	-1.29480325411296\\
0.695168939897044	-1.70280985827425\\
-0.0518702879726837	0.43487929010394\\
0.115665434420307	0.329957197568578\\
0.0652410680335393	0.311519915478334\\
0.145084337708539	-0.142136521990523\\
-0.164425252846735	1.311277629027\\
0.314511862109285	-1.98346518283195\\
-0.198369762938949	-0.349416327160152\\
-0.317951162907936	-1.05055276866937\\
-0.574972323006701	1.19206946573587\\
0.164135983375888	0.0173498569484692\\
0.147126321382119	-0.413183590766575\\
0.0329935817145372	0.805726870846093\\
0.344581834612348	-0.393561729889816\\
0.0479259660288361	-2.98802705305845\\
-1.69670035425994	-1.44178493389822\\
-2.22012270253693	0.754839702621951\\
-4.61048063448943	-1.70136530696603\\
-5.30275870099831	0.697534991024688\\
-4.65998538118748	-2.33415712871312\\
-5.80872981903351	1.72857604090247\\
-4.60832083402445	0.970372411016976\\
-4.00752840285911	1.64568586016154\\
-3.06323046152466	-0.860122298090901\\
-3.45462294751999	2.12731976970733\\
-2.33262404418842	0.716117219705629\\
-1.94509779220574	0.429500589369848\\
-1.47409044164455	0.0513928713874202\\
-1.38596354936198	1.21157000066565\\
-0.669132439657239	-1.21337140682131\\
-1.10552121234998	-0.322316089313764\\
-1.15997619332253	0.319489071904955\\
-0.768216484500606	1.56290370599424\\
0.260890662356642	-1.15706970849322\\
-0.281274574803638	-1.44705853980937\\
-0.899008724304588	-0.455489554253785\\
-1.11377707649586	0.458051527885921\\
-0.445916079897942	-0.365919730492638\\
-0.566618868507375	-0.00373235948751377\\
-0.573406466622734	0.104691408442752\\
-0.362035611925844	-0.824619456304489\\
-0.499147792054768	-0.0358520952775532\\
-0.267998840304928	1.19083312919814\\
0.19950154073785	-1.25233639486304\\
-0.174593033603524	0.619960179987067\\
-0.0254744351968554	-0.675924263173888\\
-0.485035219916393	-0.58862676570685\\
-4.06075246029642	2.49000172262105\\
-2.73600944323452	1.32545709248002\\
-1.84645885110408	-0.266316510885188\\
-1.89329449380419	0.0674957692129153\\
-1.64339802481618	0.439086635356258\\
-1.40303950597858	1.07423576587958\\
-0.617136989284653	-0.695328190905639\\
-0.945179586896604	1.24618846003667\\
-0.206147870445451	-0.747623186861232\\
-0.444983685381876	1.578157821026\\
0.300802683007101	0.27011913432718\\
0.328979542565866	-1.5779945586802\\
-0.376612489514121	0.880055486091383\\
0.134166226354417	0.873101234924776\\
0.295386714645113	-0.734143672853182\\
-0.142069098230928	-0.0637576314070657\\
-0.228172570666726	-1.24635127511069\\
-0.567808300388551	0.151054622707292\\
-0.252455984307879	2.61718721820064\\
0.913398644796437	-0.269505390306879\\
6.53513017226295	-2.27280514095124\\
5.29953642764868	-0.718421543964926\\
4.87930598148805	-0.872788946441568\\
4.32849673272966	-0.933696812644895\\
3.7596275033927	-0.403254078321555\\
3.41707976551621	2.09308530193078\\
4.4580792790107	-0.316886167401032\\
4.20561697730091	-0.796405020523895\\
3.63855686513769	-0.930904995932054\\
3.07332020591357	0.214560854922597\\
3.12955564542944	-0.417446318057663\\
2.76108479373899	-0.377620600776007\\
2.59233353316669	2.36294620261648\\
3.54861744637577	0.256980496042582\\
3.74887001916741	-1.2321620441321\\
3.0931301386174	0.236471584438105\\
3.08186685848243	0.809699169643138\\
3.19657302802249	-1.07038427418799\\
2.55863460582832	-0.0909171184744657\\
2.45046223015852	-2.137927775692\\
-2.58302343352784	-1.89556754054208\\
-3.55901994299472	0.520946822633827\\
-3.02501543012753	-1.66979554698587\\
-3.84544465868917	0.361266586443023\\
-3.5097318103877	1.54089663303859\\
-2.40077963591296	0.0508927781101875\\
-2.2881941388469	0.139040447777814\\
-2.01896817609193	0.0472363785673128\\
-1.85221935860913	-0.460687219384221\\
-2.0336299487218	-0.223177906194827\\
-1.00449172982013	0.506490915035635\\
-0.687841783438412	1.1197920034927\\
-0.15136743043803	0.201312503175432\\
-0.183643414564684	-0.00544473737591868\\
0.117005169865734	-0.759897976193431\\
-0.186406997398412	1.02824048015502\\
0.20221577147328	-0.79666846360524\\
-0.00346373760460827	0.262491199649109\\
0.322997809863037	1.83435644354481\\
0.99550221750308	0.30415224826641\\
5.86199739205662	0.0739423854348724\\
5.74342269592181	-0.86137119374877\\
5.04066845979107	-1.38000391649812\\
4.2528035835526	-0.798111549887863\\
3.64560819126745	-0.38276194341936\\
3.24161265020536	-0.269979200457461\\
3.1290741568923	-0.40494428493263\\
2.88009644383492	-2.41023459431894\\
1.37995839386132	0.205072648442442\\
1.40252219871411	-1.22820851761095\\
3.84448249557197	-1.04451816838575\\
3.15660161362534	0.290193063647342\\
3.15018054615534	-1.46124975699327\\
2.44052091088882	2.15368006286041\\
3.41586664330974	-2.36662923697942\\
2.18137764133425	0.45660337376373\\
2.23936491451606	-1.78532415387868\\
1.11961162283932	-0.938731067618678\\
0.457578989592439	-1.103033444945\\
-0.130016216106763	-0.901525283480281\\
-8.06246872356415	-1.21648974936819\\
-4.9905591145578	8.92557704653112\\
0.0869517390613192	1.64343367186404\\
0.895350833741821	0.534584867025347\\
1.03390668725905	-0.318910041147357\\
0.65668228922854	0.152135692985159\\
0.574532386810309	-1.16430262589835\\
-0.210789102670747	1.12291659885827\\
0.298385445752508	0.251513195606296\\
0.268671463250613	-0.521337894565289\\
2.76546022569779	0.445417641670663\\
2.72919870729682	0.213515707140628\\
2.88788210827058	0.108763730436905\\
2.76138111343181	-0.978750400000811\\
2.22281834828983	1.42895110890523\\
2.72396455805755	0.526003056606257\\
2.79256524864419	-0.970166531756655\\
2.19335976140148	-1.29782247083462\\
1.39850026742379	-0.0753190311159228\\
0.941081517815678	-0.811266224720389\\
3.00619044207667	-0.354264484458069\\
2.69679766488819	1.38993426898373\\
3.29457209746884	0.986035491492629\\
3.71873875160424	-0.232789632543139\\
3.34541210672627	-1.54384511288338\\
2.57562178975184	-0.710905699781665\\
2.02779240715293	0.197676268953969\\
1.99131138620425	-0.722605421967572\\
1.65076456127975	-2.18071981514427\\
0.358569843604832	-1.23749866553427\\
1.28146485607998	2.15368764117085\\
2.40121463006001	-0.557769633342423\\
1.92901298811824	0.953903023210418\\
2.10141083008883	-0.518038607101673\\
1.68295268609651	-0.509534777914266\\
1.13387595329775	-1.22823423887587\\
0.469473577053859	-0.765896139917321\\
-0.0403527263484009	-0.99550743417611\\
-0.49275833954524	0.539330409814579\\
-0.12545788998602	0.314575871976819\\
2.43969781128198	2.26739088660677\\
3.25506482369499	-1.36570773744582\\
2.70920314804561	2.19800477012928\\
3.5932017055001	0.233483923789737\\
3.46899271765011	1.06084361664132\\
3.89745645802355	0.338338631793325\\
3.94368155524816	0.278801545418755\\
3.96586285873136	-0.0761180726290226\\
3.94930999701315	-2.03022839421222\\
2.69359845541998	1.38888714816659\\
2.93572927253006	-0.109125952472118\\
2.6329282821356	2.28124607434791\\
3.75631814115168	-0.273730446984186\\
3.48860567261119	-2.28726123667576\\
2.29058214035883	0.118412832752587\\
2.14973843530677	0.178357612269709\\
2.17779924386793	-2.51624581962325\\
0.78277089045251	-0.00607110978238007\\
0.73538514539698	-0.108879688275047\\
0.434845032540894	-0.743697018470311\\
0.834250289851216	-0.584497850959268\\
0.446414874417128	0.773815636267864\\
0.883567799737144	0.842253233769895\\
1.18747142008368	-1.70720864932734\\
0.407040753085348	0.149623727014432\\
0.602401273842848	2.97245171711084\\
2.05110627286032	1.57827163273224\\
2.8342097813008	-1.10331866113883\\
2.1408371005763	0.0737597511461722\\
1.93397602921797	0.481275413415471\\
-1.43681261505488	-1.15721666141511\\
-1.85505946823189	1.35245112962326\\
-0.997129875700408	-1.26753295762702\\
-1.5510142865874	0.91602939063812\\
-0.907465711451801	-1.1269166445622\\
-1.1727138856712	-0.676249125197035\\
-1.40931782142139	0.270230793717918\\
-0.798652769580495	0.426493257307095\\
-0.407830155964336	-0.195798075203242\\
-0.28631429359326	-0.174202895354502\\
2.54123888280696	0.155304127060087\\
2.3783391809044	-1.26463023059472\\
1.72799181211715	-0.419275705296657\\
1.50871149638665	1.53818571309308\\
2.14448203934146	-0.258887105636374\\
1.92862463697195	-0.499854070855174\\
1.4802369961357	0.185845120274685\\
1.19627807126451	-1.64457807064363\\
0.299306923090312	0.0915368112497957\\
0.382145651257403	0.290708632675005\\
0.873709335755962	1.20814380687617\\
1.28965744350158	0.0553392095064004\\
1.23686758658157	-1.44352245342832\\
0.502697562249359	-0.342174090273459\\
0.142704061960018	-0.328878184083131\\
0.0883301145737733	0.899815982158527\\
0.448088128167647	-0.254449279053265\\
0.055259140341113	0.173584573447068\\
-0.00896062516325918	1.38500236755187\\
0.551468805734495	0.328337319412153\\
2.94047675454386	-0.831797112200525\\
2.45037246717109	-0.227763911283885\\
2.09852805013456	-1.31969794725524\\
1.29706246981733	-1.95369677958531\\
0.164543311719356	-0.329693139788252\\
0.0626322102827446	-0.176965376891745\\
-0.0361007146216075	-0.157243551592848\\
0.0157345386430641	1.73732268060344\\
0.811498390078449	0.724054254765973\\
1.1115743323998	-0.837350262920273\\
2.28267527451184	0.65339437045312\\
2.547711116593	0.965616422195294\\
2.9759974774403	0.724867997559965\\
3.15002973211736	-1.0911938274917\\
2.5333529360418	-0.283441312695656\\
2.31552593716237	0.806588856160878\\
2.59819851360124	0.10390345464116\\
2.38952642096822	0.817592501456817\\
2.57038412391711	-0.648323398357674\\
2.258227650148	0.108763736486353\\
-2.80857637528604	1.26194537212642\\
-2.01363610627554	0.146956020464418\\
-1.71911218107498	0.329196768503575\\
-1.27594843819187	0.670447489816751\\
-0.726748795501129	-1.12938952001208\\
-1.13359482902939	-0.701293391844508\\
-1.3786424061384	0.164817671364427\\
-1.2792469954036	-0.245062448337726\\
-1.10009013086375	1.05156617193618\\
-0.322121085476276	0.877235802432154\\
-1.42261984887082	0.466081503906324\\
-0.845262793920806	-1.62838348249457\\
-1.53657586994914	-0.728332505208058\\
-1.7296810541523	-0.000807639950299421\\
-1.42929678553013	-0.177317030971066\\
-1.30110233927342	0.22591579807222\\
-1.08206813519703	0.864532998069204\\
-0.550244744377549	1.14791874593248\\
0.11249265904313	0.303387685273507\\
0.20558320713953	1.23892052666555\\
-1.27531840588055	-1.66482635182152\\
-2.00691789473866	-0.584437992731388\\
-2.11206580497624	2.72311303764634\\
-0.693635149183915	0.579867388693877\\
-0.284768331523275	0.154073519706237\\
-0.00919299465305184	1.30336202110378\\
0.624086146552896	-0.673152650083244\\
0.240861566408987	-1.55677696970253\\
-0.52328954032486	1.51550897259911\\
0.231757033198827	0.634253855680845\\
1.2410140105975	-1.0742018798697\\
0.473359183963911	-0.895975847371544\\
0.146545509646519	1.14254749309649\\
0.563623435888085	1.18262513358596\\
0.94819975189515	-1.55812700731043\\
-0.0622391360591605	0.457043178169843\\
0.0524286603984117	-0.0332883127848456\\
0.0633190260237243	0.0457640452672315\\
0.208508355437509	-0.0230244617556068\\
0.269885458504002	1.14306044151077\\
2.75512229936162	1.44536242429604\\
3.55448615780387	-1.7026981713266\\
2.62210490761206	-1.16892102700505\\
1.73602211656699	1.80594848374195\\
2.52245766418242	0.00421922606882302\\
2.57333251617079	0.509357703657301\\
2.75505511855059	-0.377297588255531\\
2.5557076337494	-0.126537131817162\\
2.32707053905878	-1.19355079998169\\
1.62281580163668	1.1597012406064\\
-1.59296220788091	0.29271529711822\\
-1.30736470536605	-0.845477900390472\\
-1.47052831468496	0.354875039034616\\
-1.13716127756921	0.943359426357871\\
-0.535653853534939	-0.896330323276969\\
-0.928019143698934	1.27005436582735\\
-0.140197248176816	1.20370892466942\\
0.34986154646301	1.74035929834524\\
0.929729083510621	0.0865892444405486\\
0.690014666161775	1.23909036770702\\
2.56444587123618	-1.14637368842662\\
1.91881161225707	-0.215093638085575\\
1.53644650469556	0.353118072795237\\
1.5777165889903	-1.68469927628962\\
0.387204704352891	-1.19299328859177\\
-0.0766889050198433	-0.885953458179754\\
-0.262628630801106	-0.253053486573651\\
-0.136619035339423	0.0265258628275939\\
0.0965508330346611	1.52528198370538\\
0.506445332418766	-0.0311366164632024\\
2.1894715662671	-1.18771817901713\\
1.45701178217779	0.960170227787972\\
1.7523629201347	1.54783788517755\\
2.36576819627894	0.634369361940786\\
2.31677537902936	-0.256252746932179\\
2.08680093043455	-1.25607605526933\\
1.31274896809669	0.944103347220863\\
1.62090472824965	-0.326927784015837\\
1.41307306336491	-0.953602994165196\\
0.796950002426492	0.0239195190703318\\
2.14334576922637	-0.151277256408903\\
1.95432665070519	-0.762501975609625\\
1.4127952453362	-0.851347191928271\\
1.02142942609128	0.575236517730629\\
1.14055927560422	-0.915698338623852\\
0.539582703314689	2.00387691846695\\
1.37725487241948	0.2923227794757\\
1.33896395455927	0.0614893773771142\\
1.18602226222104	-1.35282405320273\\
0.372488986186979	-0.561209109324257\\
1.89192718910148	1.41912536340582\\
2.46252951244472	-1.71461109564063\\
1.2680684754782	0.0752381330810853\\
1.20494498871336	0.413267374684391\\
1.32496278765299	-1.24892188990802\\
0.531936092809405	-0.868092230556741\\
0.00557729252327613	-2.06534809067182\\
-0.740609637063318	-0.506301625026256\\
-0.949454338284562	-1.06401770807863\\
-1.35550135074903	0.0688598544622565\\
1.52783649121962	-1.40481233901745\\
0.802652630045276	-1.3242619480907\\
0.0282804966785988	-1.27745827499419\\
-0.556878244303901	1.27003269300594\\
-0.071248090205568	-1.14476232817943\\
-0.264551817815439	0.346560246589007\\
-0.243615676932012	1.28686438904891\\
0.233222634588584	-0.914731624994043\\
-0.216771041917723	-0.575075061030409\\
-0.232637842081131	1.17600911602345\\
-0.245934654671648	0.821835464937765\\
0.129519641495857	-1.04214212532031\\
-0.149454658060911	-0.569878654339697\\
-0.337873881051507	0.0716291359525149\\
-0.0766822333627373	-0.90382440291092\\
-0.594601243657945	0.572710910920533\\
-0.198951400811124	1.06961825041594\\
0.340391370954185	-1.33292388967464\\
-0.251275057452515	1.17202280524729\\
0.104011148029064	-1.37895788247401\\
1.95871660730389	1.62764175119781\\
2.65177593965713	0.426955867903933\\
2.73728729788566	0.146290115488355\\
2.67786588414791	-2.63752498311049\\
1.30361804897194	0.480994243133409\\
1.50819816507143	0.581570964391584\\
1.69307649014985	-1.58488385993187\\
0.548425459114841	-1.43154751041887\\
-0.0448265220976016	0.43155622232057\\
0.0604540644366399	0.611743214663861\\
-5.35548903716511	-0.477810440512767\\
-5.47672565623152	0.0047257700010937\\
-5.51829577617853	0.278742876889299\\
-5.24371554073376	0.52196036714903\\
-4.86451856479502	1.03851754034896\\
-4.19208948723655	-0.430404562285499\\
-4.2678022416629	1.9903243768999\\
-3.05040766347267	1.55185580437586\\
-1.97166576491806	0.993904098246586\\
-1.19314726113517	0.889827736549343\\
-7.57416219478812	-0.770632172166002\\
-7.76321003942682	-0.154744962232638\\
-7.62071574581405	1.12887824270316\\
-6.91875350538677	-1.11151056810156\\
-7.13700237520869	1.41920595714115\\
-6.29745278878541	1.78008609257053\\
-5.2958949102699	0.171832779350958\\
-5.24524822435217	-0.589005312817427\\
-5.48548141794955	-0.22832642168353\\
-5.55037588940029	-0.421575580219802\\
-10.6850850899341	-0.551694386471365\\
-8.47034064109016	2.95683847285821\\
-6.7707713876851	-0.413808943084527\\
-6.81949727006773	0.628939700589879\\
-6.49838095221223	-0.0335815467105679\\
-6.34653352695345	1.55877869158798\\
-5.55450750143631	0.514436609652116\\
-5.12492164446068	1.48730595750606\\
-4.19014396856121	0.146068600994496\\
-3.89951131602063	0.018347761779093\\
-2.39435379673142	-1.11659151569284\\
-2.85119008688624	0.94779768975734\\
-2.10303150852318	0.563150804766661\\
-1.70915282178711	0.27979827378131\\
-1.37881033642282	0.140825374984375\\
-1.12655686084104	-0.400273594216549\\
-1.20057714875876	-0.137957030302461\\
-1.00070372892737	1.24330906299274\\
-0.269337467534581	-1.03068294577784\\
-0.583992949795352	-0.237794044306656\\
-1.42454175536575	1.07244669595418\\
-0.737605047828826	0.362074590877434\\
-0.363439296349453	1.36999093983733\\
0.32171738536746	-0.205637064205422\\
0.288748745192938	-1.21539137998393\\
-0.270320821362377	0.696013309788063\\
0.10376486599388	-0.781876790855427\\
-0.255216120365009	0.368972001381861\\
0.000943119489520486	-1.48111874018496\\
-0.691044287747508	1.27533754979954\\
-2.76867264241627	1.01820677017053\\
-2.05352728281084	1.02925309071539\\
-1.39631438131132	1.64185298028382\\
-0.553833161803601	0.244906633281201\\
-0.245413505453071	1.17016254839297\\
0.288419677223454	-1.63464718070479\\
-0.391975924916284	-0.146974389720147\\
-0.490434460191119	-0.613361931493785\\
-0.568376851740554	-0.662923733105079\\
-0.74013766447855	2.95966049181185\\
-1.26643058789948	-1.51400834536982\\
-1.81964335134656	-1.81209997130317\\
-2.52013154991598	1.31012228122197\\
-1.83530543512105	-0.893113603298409\\
-2.07814643210263	0.173532292510087\\
-1.75713791115958	0.209002091614855\\
-1.68038762820108	-1.10184400033211\\
-2.10196493833267	0.152488389943782\\
-1.95092196049966	1.45666989901025\\
-0.917249376453709	0.00581356556651785\\
-4.38510555012981	-0.715720218832432\\
-4.6034245783486	1.80994914978502\\
-3.49918992921277	1.47145044309982\\
-2.7506485965017	0.425438410447986\\
-2.39871715570719	1.15760473938712\\
-1.59775703488796	1.48109963561382\\
-0.762922785891954	2.1702473791176\\
0.29575187266307	-0.25833887272487\\
0.237570431754257	-0.855147132849754\\
-0.00982293613334545	-0.824640228848665\\
2.04160642407052	0.601884748722544\\
2.11339507994888	-1.99604376347904\\
1.00741268682676	1.34331942259375\\
1.61170692870411	0.736809900402393\\
1.90520596790553	0.295219554735559\\
1.93053414673738	-1.51123630668189\\
1.03714731120703	-2.71876522522991\\
-0.283736314995829	0.463449489655887\\
0.198323515476385	-1.46744743594532\\
-0.352510886967975	-0.927553750275748\\
-4.67240611798471	1.62895185583284\\
-3.64584970441983	0.756758525422765\\
-3.19625754488926	0.293431319125479\\
-2.92744039359069	1.40342736059462\\
-2.0205861204274	-0.0887026472338442\\
-1.8896523670526	-0.156060750485494\\
-1.79345969341177	-0.512853042240376\\
-1.84372890778181	-0.251190691635274\\
-1.78427780352808	0.0741892168421798\\
-1.74779140698687	-0.20943059100551\\
6.44839240059689	-0.366745318430229\\
6.20012864917196	-1.6953833642606\\
5.14662045373735	-0.710835150581887\\
4.46880952137912	-1.09242963904845\\
3.77792453591207	-1.49071784236948\\
2.96730080940543	-0.423572377255886\\
2.64087327867898	-0.822227968433272\\
2.25673551963358	0.95818854482076\\
2.49506610930521	-1.28579439070451\\
1.58060431751888	1.14920169918777\\
2.79311869941843	-0.939669727213056\\
2.14094144417608	0.164623718094734\\
2.09176961399881	-1.71040857810293\\
1.06668606162857	0.390179873683151\\
1.17414121563575	-1.21051149100165\\
0.311483915613997	-1.10400344232467\\
-0.194296122297411	-0.0344491586051871\\
-0.149829827983691	-0.435456227982257\\
-0.494050674072512	-0.574701397220998\\
-0.60924537440578	-0.154830267153056\\
-2.01128618230242	-0.280226589577265\\
-1.92112052576577	-0.682089672358514\\
-2.20284726463316	-0.50373569580576\\
-2.23203575236191	1.37387969288694\\
-1.43333899530283	-0.093033301871447\\
-1.16176119958109	0.160794809556075\\
-0.754321490636346	1.40348123067692\\
0.0754207435740947	1.0081069325638\\
0.482778695381078	1.19356821920736\\
1.00928483986409	-0.1796272942619\\
0.633765610674955	-0.879185876531431\\
0.0679667926374339	-0.307916238380838\\
-0.0236035990697959	-0.995102000654636\\
-0.598912462261932	3.09975361793124\\
0.600728219815045	0.831556019698857\\
0.918832489595852	-0.184874301783356\\
0.803884038543468	0.0528730664297246\\
0.672714238900407	-2.19676406280862\\
-0.349594843532901	-1.52627999573991\\
-0.938320779677197	1.74732144709508\\
3.26558670600011	1.12096737313352\\
3.61785809115182	-0.551963986824499\\
3.06800008816039	-0.552365831742753\\
2.6999154037165	-2.42955911208075\\
1.2192642004462	-1.13433817699497\\
0.370098123661921	0.457264938545632\\
0.500871280465203	-1.86512074932726\\
-0.141678578748128	-2.01751685276346\\
-1.24307381959069	0.0171594589123517\\
-1.06366513236931	0.0108611388806565\\
-1.70923976975596	0.553634017832444\\
-1.33939411301848	0.901204000073514\\
-0.62243753031707	1.53890834978925\\
0.327262501096478	-0.789431774469925\\
0.0157175839958459	1.28382272486665\\
0.528480610941935	-0.323077799168808\\
0.329690821642754	-1.08914069550895\\
-0.0654163492979241	3.50059717017206\\
0.926596908486919	-0.359768930444518\\
0.535608742435268	-0.348500986967936\\
7.45057152691367	-2.07652171221451\\
6.33662394549329	0.952423443632621\\
6.4822248606223	-0.307499559547699\\
6.09835773105117	0.393128593692539\\
6.25434096184734	0.45562033824013\\
6.26586329699904	-1.79913088939174\\
5.15557109231463	0.744866091625671\\
5.43939059033584	1.24845716831339\\
5.8997715554571	-1.06322984700317\\
5.16592900392888	-1.13675579239907\\
4.64279944401667	-0.246470152714615\\
4.44285296871362	-0.771817500219226\\
3.98060934541208	-0.160722855516916\\
3.75022238162568	-1.04997889606682\\
3.14096149054623	1.78956617705851\\
3.83750488649895	-0.249833575874248\\
3.50223493993274	-0.47271681840772\\
3.10385873066038	-1.03320032455934\\
2.35633134297405	0.570441267772375\\
2.53996101393337	1.35793297784508\\
1.6622409994811	-0.402402664899614\\
1.51903463622446	-0.870071408220569\\
0.923186386850621	-0.494153760158845\\
0.733665572470326	0.432075975769317\\
0.895559494987507	-0.138247982922498\\
0.761615877689246	-1.28737834002909\\
0.120602559545491	-1.74379052681242\\
-0.370285753017224	0.820433762774024\\
0.0218577541387426	1.147479344916\\
0.231672949569991	-2.12223547047749\\
-3.23919295977737	0.122858108601774\\
-3.09925849946979	2.60823370491115\\
-1.63023091290738	-0.644662666047977\\
-1.73674993386257	-0.608165142097812\\
-1.93396921486158	0.272729522005843\\
-1.69756980148757	-0.041907307277165\\
-1.53745443421505	-0.4287257022562\\
-1.54455249961798	-0.132018415523459\\
-1.34502550572365	0.769850135770472\\
-0.980662369799888	0.0363566761432025\\
-2.74744709436448	-0.0651064061708366\\
-2.71530890481641	-0.260576285400026\\
-2.8521685194966	2.38211737107193\\
-1.43432095067017	0.757242710601072\\
-0.89999682045501	0.872401568087452\\
-0.312963416280767	-0.889986341382848\\
-0.614007672010498	-0.196439311110422\\
-0.720393931675138	0.485595063698935\\
-0.496811725136915	0.702719344990334\\
-0.0122153907178043	0.547730115731236\\
-1.34577424566486	-1.56051476973975\\
-1.97701117168016	0.248562434717815\\
-1.66772392171047	1.34299095364004\\
-0.764482703954563	1.33173705700059\\
0.0105634210941373	1.15792127009658\\
0.582318382425632	-1.37978730634111\\
0.019281040060029	0.153231628973281\\
0.111973084111005	0.10619081366306\\
0.154448313583133	-1.28724773401851\\
-0.321269653669009	-1.03069660752154\\
-4.10988498922589	1.32870223096986\\
-3.4390934509692	-0.516399561376091\\
-3.86836291672157	0.857953529491002\\
-3.29126380100691	0.3786145916417\\
-2.93266696472772	0.611424811881164\\
-2.50331594522968	1.70874474323775\\
-1.70485029982458	1.15276913835113\\
-0.95112245618985	1.33777660389611\\
-0.226403836689031	0.572246645809961\\
-0.119390656505803	-0.997806985655819\\
-4.14981532461736	-0.507123413506625\\
-4.17772221422108	1.05874594221333\\
-3.50171465126697	-1.83577567991286\\
-4.1880154302782	-0.25271043817301\\
-4.27640771399189	0.0214540050991959\\
-4.23880423130035	-0.469489537618579\\
-4.32464435661921	1.66669748864848\\
-3.42414304802929	-1.30453965404931\\
-4.14559651255044	-2.18681876846846\\
-5.07472823468619	-1.37918105784184\\
-2.69507127743783	-0.584535721451779\\
-2.8127368859329	-2.61720774206663\\
-3.98475872313623	1.18023459135007\\
-3.33060806840747	-1.42405602932241\\
-3.82483304140625	-0.337044854789991\\
-3.93539229444228	-0.0670765524352639\\
-3.91728303827976	1.06974523304888\\
-3.33725828341132	0.295413560903862\\
-3.12477093912851	0.147966906420078\\
-2.8293749252894	0.734000133565223\\
-5.8656460250421	0.475652361632837\\
-5.33682753842206	-0.459694200591645\\
-5.36074249406513	-1.59054977455894\\
-5.81230097586732	0.976411560630455\\
-5.06283750569658	2.04781789766869\\
-3.92604432107089	-0.424961467008367\\
-3.9457904043426	0.26712848366278\\
-3.58990352075089	-0.719246254552504\\
-3.95777299426588	-2.11059662917683\\
-4.81417142585289	0.83368998987146\\
2.48224869224309	1.5838271103802\\
3.05604199519962	-0.380215630957909\\
2.66270735987572	-1.18869142191397\\
1.85092842847379	-1.22589037404281\\
1.1026616020098	-3.37790185509411\\
-0.153360522277394	-1.13562951870066\\
-0.558931426423497	1.06241274243626\\
0.0459314479275705	1.01680881607515\\
0.364105219710489	-0.457151920516859\\
0.193741193781589	-0.481930941977965\\
-0.968525918742273	-0.99512035066922\\
-1.32676714937314	-0.457787960819519\\
-1.26234935610531	0.526067777774078\\
-0.860921771359166	-1.23533096346364\\
-1.26928626372192	1.31882352681003\\
-0.457295550419905	0.72156623262268\\
-0.154906888974446	0.901699985354082\\
0.106028184251768	1.40048595932779\\
0.828577311450204	-0.264244101876884\\
0.469770868226335	-0.353407058625251\\
3.18231933229579	-1.02418085376779\\
2.44567352334672	0.0136346735555791\\
2.36591606365541	-0.189964476886821\\
1.92664379709151	-2.35326095718715\\
0.558170460538475	-0.781026305762794\\
0.00294801862217385	-1.06034674999961\\
-0.50196913903602	0.102474064497393\\
-0.194621599449109	0.453710447212736\\
0.0306092321816992	-1.04294116457935\\
-0.436699599509484	-2.1694858544661\\
0.470340982628917	-0.354475970969245\\
0.135254663188974	0.49505152678855\\
0.177206280193855	-1.56916277517032\\
-0.394773234907737	0.0594922249898216\\
-0.21487935626428	0.362257442023564\\
-0.0361742291122003	-1.4523336491376\\
-0.603823304457598	-1.62075528484636\\
-1.11024730778717	1.39610864049606\\
-0.383875971063539	-0.622752202615216\\
-0.505538013912206	0.909970458941688\\
0.25866298342078	-1.14024494927417\\
-0.195640624740163	0.368155253311498\\
0.0351229254326123	0.561102373132771\\
0.195191718114685	-2.06459797797024\\
-0.685659650974523	-0.393317413442163\\
-0.591414197729177	-2.15572155622433\\
-1.55615626068552	0.573011341808281\\
-1.37926045097947	-0.214517925586347\\
-1.31554654816282	-0.445874999607316\\
-1.36640231682479	0.240260630465796\\
5.49126867579365	-1.1359977362771\\
4.82966548427454	-1.59806802715661\\
4.00307394154642	-1.39733234603997\\
3.20755600357998	-1.28823791710833\\
2.52079760529863	-0.561879848831643\\
2.22218932727153	-0.884386764007832\\
1.50298013375215	-0.493616612810953\\
1.15282655329819	-1.49961003722574\\
-0.0783448139929214	-0.12359729977263\\
-0.00329636536463025	0.751327099136054\\
1.58470335182798	-0.357001402769393\\
1.34800951133415	-2.59881761850792\\
-0.25285929473244	-1.61476616325741\\
-1.07595400233449	0.394984860810955\\
-0.662744879012271	-1.54575861939096\\
-1.22040269586239	2.74472148846877\\
0.240515783708314	-0.696689933233807\\
-0.00832783063933984	0.72247268954776\\
0.293276146594161	2.52718416070789\\
1.60488730040393	-1.90254162134609\\
3.06414399153661	1.44868201672605\\
3.54517804506693	-0.717072251719001\\
3.13660145357951	0.268429769971746\\
3.26589509448442	1.54424421796785\\
3.84833450062831	0.0402938909705599\\
3.68019653286616	0.114750241538026\\
3.79089283419092	1.08564740152616\\
4.26926179998821	-1.13788520879647\\
3.50616316807068	-0.677657553080996\\
3.14221861394264	-0.268305326508311\\
5.30998477097455	-0.822923021285698\\
4.65531684581426	1.0551508284719\\
4.93320712324697	0.186718022523295\\
4.89327835248402	0.912351499966807\\
5.17277469741313	1.13676382705134\\
5.40097565621907	-1.10123624507322\\
4.65837784527086	-1.18293028801849\\
3.81504608646699	-0.157387674416547\\
3.66939256661054	0.870243191357907\\
3.76445831136663	0.166193172088878\\
7.37521577655207	1.08922920651844\\
7.76861668925881	-0.277418029186961\\
7.5886296732196	1.22657791322801\\
7.83492676091483	0.893976937221456\\
8.2360906588559	0.0864133330727039\\
8.06031971219715	2.52145976516451\\
8.66398559832756	0.262962990349819\\
8.41412056486385	-1.47022625107633\\
7.73439105284242	1.63943197752046\\
7.94475660574637	0.0381233296318653\\
2.96640477593864	0.685288995430489\\
3.15130310899619	-1.20027414600934\\
2.35801940841063	0.879712870836398\\
2.60592372161951	-1.09031689902492\\
1.86942297542914	0.475493590371736\\
1.8374425527743	0.059788983117388\\
1.71602291089834	-0.641268951238811\\
1.04766610303979	-0.402927441620936\\
0.632183619782541	-1.98200223758906\\
-0.27559628977563	-2.43568753308976\\
1.24683558360492	0.341156823919904\\
1.15879586879381	0.537540963016217\\
1.20742515808549	-0.838673238203478\\
0.661065354417286	-1.44298183896119\\
-0.207886978827103	-1.260515158678\\
-0.570737355863213	-0.462856109814467\\
-0.572374399494587	0.6706415316595\\
-0.211360090418149	0.995273787919168\\
0.157931591811643	0.359955571157743\\
0.265619719815545	-0.285014003784223\\
-2.21450954872183	1.51614653776613\\
-1.32241339232725	0.0155972125516386\\
-1.24078253770307	-0.153037021259198\\
-1.16433073074874	-1.46532274242064\\
-1.91144092462533	0.168641132844042\\
-1.74906726543046	0.593438043702715\\
-1.55463621639554	0.227074767804528\\
-1.35822609298823	0.241760811856016\\
-1.07656664668826	0.0368825201890295\\
-0.874060554577313	-0.0689099701970801\\
1.29698155841335	0.902907138794975\\
1.69023714303913	1.73337752017949\\
2.38301746637469	1.5151495380676\\
2.99703447897762	-0.202711889464274\\
2.8455837917218	-1.22058229966826\\
1.93449782368388	-0.392037565473772\\
1.48612173407628	-0.663592230585321\\
0.830669985701156	-1.40947663079802\\
0.0462327137942682	-1.44292212000641\\
-0.486267390402708	-0.636266446669274\\
0.820794295732651	-0.306030814650204\\
0.457555723072388	-1.01643437278238\\
-0.0546487362644587	-0.081800044631767\\
-0.114890697648947	-0.871240341453703\\
-0.433904996584497	1.20155341981244\\
0.147524638213063	0.599575274267597\\
0.291465246468606	0.450358904134055\\
0.347017849476682	0.274184650757212\\
0.297015635718544	1.29919151383524\\
0.776315234172439	-0.224897034536109\\
-2.21678829107329	0.256254020095759\\
-1.87808065966108	1.17312214726984\\
-1.21126122122761	0.59039193689361\\
-0.78160101153682	-0.197311891086052\\
-0.815495056724584	1.33601698793046\\
-0.185610652076091	-0.847864993463258\\
-0.415749764484392	0.765660323706009\\
0.129384313667913	2.23638724323154\\
1.13213685926307	-0.0998573296920791\\
0.91231016027526	-0.413339950993038\\
-1.69194723957626	0.148313071818373\\
-1.52482144033409	-0.199333613497965\\
-1.43389253103345	-0.230800481688441\\
-1.31378983919067	-1.7766865801686\\
-2.2182849911272	-0.563888475512618\\
-2.31020145269345	-0.301968240139344\\
-2.46684419821054	-1.71592080432893\\
-3.18080913597378	-1.13250056015658\\
-3.54344256464693	1.42873693171081\\
-2.72214908665086	1.50829691437811\\
3.3331080809248	-0.579601060710255\\
2.89062076202508	-1.39277502252831\\
2.03132691294505	-0.350408848665154\\
1.54113923251257	-1.83716639443225\\
0.703788291498494	0.328516309367742\\
0.580133530508599	0.295626556625231\\
0.613363712484763	-1.14321694183558\\
-0.10167588822447	0.512014427380652\\
-0.00317798018218125	0.838612761898297\\
0.449117730960443	-0.636965256216646\\
2.43018383160219	-0.0713570254133568\\
2.18994611829212	1.02905883869152\\
2.56276750975702	0.656413635725151\\
2.73071708607851	-0.404987126631075\\
2.33781707534987	-0.774944341486895\\
1.68719354023121	-2.34085833200601\\
0.324315702231801	-0.467261157533536\\
-0.0569863637103722	0.380046030422454\\
0.167650814840603	-1.66426490119095\\
-0.572058526979049	2.14191590884247\\
-2.06693571201845	-0.711908192871307\\
-2.26954790467712	-1.0401359769681\\
-2.73724818514913	0.279899499743747\\
-2.50195028843855	0.553946948152868\\
-2.12435303473251	0.199709473168743\\
-2.07325929954253	1.2170501600319\\
-1.51572871557683	0.568982807720378\\
-1.16127808504583	0.0770005196254089\\
-0.860192840033147	0.644151694955004\\
-0.415621588543877	-1.546756226524\\
-5.5735421327939	-0.660536133728109\\
-5.68248880448967	-1.12793594702087\\
-6.13827378952755	1.93952520814707\\
-4.96154172653146	0.406535897604971\\
-4.5870006772773	-0.853262178945312\\
-4.78274985973188	-0.130458154170128\\
-4.75400443798717	-0.688120692833645\\
-5.04095452978626	1.10461834942831\\
-4.30011309252835	1.052297273193\\
-3.69522794267347	0.282195936655377\\
-6.47126144184874	0.487877684052712\\
-6.20162949349432	0.474727959265368\\
-5.88009061685714	-0.854408993609313\\
-6.37722658104429	2.36224524505843\\
-5.10342331594208	0.243564377962739\\
-4.71552244068327	1.23210824488416\\
-3.85323618196193	0.349646491597863\\
-3.47090987540919	0.78785408383769\\
-2.92392278945508	0.287143493347973\\
-2.69835385510647	2.73559197275729\\
0.718288405201465	-0.106312415376059\\
0.446560158767238	0.0175617574127663\\
0.176400945720531	0.124487561576262\\
-0.0564516621029316	-1.460009146274\\
-0.682155150118087	1.76991627084316\\
0.169485005636897	0.234468851769928\\
0.0932384576460471	0.361631436127239\\
0.318703948902474	1.12846915654521\\
0.776765748337346	-0.0480489068207466\\
0.592138890594695	0.653185092504585\\
-0.759548868892723	-2.22040311841677\\
-1.76940193981199	1.27644274138797\\
-0.906515309165213	-0.325543491357675\\
-0.880714357330044	1.22742144693145\\
-0.0935652635092032	-0.66509346170048\\
-0.367169861297163	0.183443363219471\\
-0.172533888901177	1.71614129756669\\
0.758019013493839	-0.544220756740364\\
0.279396196839398	-1.32693202374545\\
-0.243221673131949	0.178230647546034\\
-2.98134338709951	-1.33088222136856\\
-3.54408579000314	-1.74079573806879\\
-4.21805752056575	0.78648735148871\\
-3.67906096401238	0.634370831274448\\
-3.15555398490542	-1.77926652629265\\
-3.94998532935777	-1.26788613375756\\
-4.3033231038182	-0.00792778585544512\\
-4.24809981289659	0.768723912885861\\
-3.67001400314031	1.14233413267781\\
-2.88226543884654	0.900067649239422\\
-3.71646860207686	-0.0256228283275821\\
-3.72403219305302	0.234489033525728\\
-3.49083244720663	1.38529401427339\\
-2.69230839485217	-0.700582974429788\\
-3.01346598758989	1.15190254089261\\
-2.28572581542006	1.42983414284547\\
-1.4131870918872	0.841270063971808\\
-0.787958414278939	-1.24129867642852\\
-1.24539638431983	0.576097301926639\\
-0.785963429256381	0.1723346483846\\
-0.955558106549292	-1.21090739784519\\
-1.43802503315058	0.0794753045391092\\
-1.12964773142106	-0.248998517336571\\
-1.18191128781214	-0.434265545460558\\
-1.22016908733881	-1.03479713549626\\
-1.39305207084762	-0.284083340252434\\
-1.33529522828193	2.05038993464273\\
-0.195771271125965	1.10386046786698\\
0.300504660518169	0.122465957749234\\
0.190054584855684	0.491860268950631\\
1.9523321992129	-2.52737352298202\\
0.484514479084995	1.88037960146371\\
1.32739870789037	-1.16533097326488\\
0.531544459547983	0.44585947556422\\
0.576893294209218	0.170976506438449\\
0.560972176107783	-0.211540385556632\\
0.22317695518601	-0.414843776857545\\
0.10313535495015	0.580987357507158\\
0.26498334800242	1.29136212608233\\
0.956367657231941	1.66925446423743\\
-4.141313386238	0.994381147412098\\
-3.41808968435527	-0.53146930238337\\
-3.65656823709518	-0.528450990936453\\
-3.78382823355404	0.668099892772277\\
-3.22688312778664	2.01992817241999\\
-2.16828067017262	1.06160147393196\\
-1.34105896493429	0.601126730236489\\
-0.961294347357723	0.725702163819181\\
-0.395038069053977	-0.228014843777073\\
-0.39023981904269	1.73213683897664\\
-1.42110286728409	-0.812338979286748\\
-1.77197791977934	-0.597559786021451\\
-1.88617769857473	0.105952262272238\\
-1.67051969571095	1.55761810453541\\
-0.553109662270936	1.36676882883376\\
0.18677673683507	1.71869987197017\\
0.966737642933167	1.86621957108475\\
1.7467547287395	0.217299066093337\\
1.78876817854521	-0.487421545218917\\
1.33184989350891	0.72528409609074\\
2.87093535151724	-0.588709692514225\\
2.35473856806958	-0.0404574626807798\\
2.02049379876289	-0.308747209376344\\
1.56509796192727	-2.38731521805007\\
0.330432001191067	0.0202077987031778\\
0.0702343443026652	0.254020025928196\\
0.103611115699536	-0.0933479306573405\\
0.103140553337376	-0.902604433384657\\
-0.216195929544868	0.49757179959155\\
-0.0506630977296082	-0.341917167765836\\
3.03295683972763	0.0151304077920422\\
2.87322998000863	0.759929781167526\\
3.121840018273	-1.14025524302281\\
2.41608045772488	1.05680159149362\\
2.76755602231049	-0.664164985807587\\
2.24686269396644	0.50379319530844\\
2.17470628654315	0.933587927069609\\
2.59307470993992	-0.187186186625063\\
2.33153169330383	-0.293970563245923\\
1.95027437964851	1.80579989094604\\
0.860224113269275	-0.277924859191307\\
0.566949175308982	-1.16047230019439\\
-0.0481026714335691	-0.915366444775698\\
-0.322253796266574	2.25486956135603\\
0.570379009476671	-2.14177257198151\\
-0.46663066650869	-0.859935272412977\\
-0.801449084845993	0.386469015818316\\
-0.39189509335962	-0.557671519534745\\
-0.443340914829362	-1.04623318968095\\
-0.781781002967348	-1.84236205952029\\
-3.05813899410986	0.298000780638225\\
-2.87988171262796	-0.749750132093764\\
-3.30518488759615	-0.254677702618087\\
-3.4509068329792	-0.335888939009753\\
-3.53621136455434	1.29794204997952\\
-2.53016699079992	-0.0485722193734431\\
-2.3579567350044	-0.89947548131813\\
-2.83037613436978	0.737019826675779\\
-2.58858275645797	0.7740681204768\\
-2.03727173345008	0.838385850840977\\
-1.0886989653174	-1.28396345759078\\
-1.53133526219438	-0.664700883703322\\
-1.88843365845883	0.491359986213546\\
-1.55134238592508	-0.389017031485602\\
-1.72010761717845	0.203584644233194\\
-1.66028173097191	-0.484472965442474\\
-1.84450655433822	0.0964895878159034\\
-1.61129784914103	0.955447449573706\\
-1.04759387263715	-0.0871417029413549\\
-0.864175830654283	1.09427061984819\\
-1.74012023583072	-0.933710074521158\\
-2.17931616726704	0.8066639979191\\
-1.63919333189817	1.07570835175078\\
-0.891359190824215	0.0555831985803845\\
-0.626096866048143	-0.0712752619946629\\
-0.506235593213387	-0.150044369126127\\
-0.480856895839833	0.0745022165360793\\
-0.22068308140327	0.632396293661429\\
0.023919712000331	1.49440296590883\\
0.658585412445638	-0.734350938376802\\
-1.25292273385345	1.71047544014444\\
-0.200788182261264	-0.418522456288556\\
-0.068682464694667	0.511771803232298\\
0.10869460243403	-0.101872556660737\\
0.0996489416448235	0.96807543191844\\
0.469074841146476	0.99650219090568\\
0.842091409836713	-0.686274102343588\\
0.243627343478635	-0.674265052642549\\
-0.115274998045673	0.39661775280129\\
0.0882362491935065	0.829012847009614\\
-0.23223842606593	0.0672360756022184\\
-0.090828523019545	0.423792834577151\\
0.155085504262968	0.437207924452402\\
0.402892953881198	-0.640850655061913\\
0.0167224119285583	-2.32471640931815\\
-1.06787718439325	2.3324138705357\\
0.230631246226932	1.94712477670078\\
0.988886545236789	-1.07335478013272\\
0.270266222004363	2.30998080170003\\
1.46236623276802	-0.802250320699029\\
-1.80023798418339	0.557151735233772\\
-1.40939922099047	-0.290127739823605\\
-1.42890799275734	0.376604339380589\\
-1.21716261856445	-0.946403759811792\\
-1.67088876653289	-0.580277927840623\\
-1.89614748172495	0.484932160310588\\
-1.61819584112614	0.125372519854298\\
-1.41163549405845	-0.296906791308804\\
-1.42876587298878	-0.51334702272182\\
-1.62610703513629	0.952270304800535\\
-0.66564430015603	-0.600264390484977\\
-0.827578691242081	-0.421740578885347\\
-0.977786904033446	1.34267900207729\\
-0.0359973747974107	0.230653545606352\\
-0.0776383557968205	1.00196123026909\\
0.361723150815377	-2.97119913436194\\
-1.09707197818898	-0.827810746739406\\
-1.30106832516727	1.66190425086053\\
-0.358453545533209	0.21001152317001\\
-0.239380714243685	-0.890187327322532\\
-0.918730394089039	-0.173055286455319\\
-0.866548856895816	-0.724671472092652\\
-1.20468470976169	-0.905814271956459\\
-1.43219491299764	0.572397649343293\\
-1.06348613629386	1.55138989549783\\
-0.0648855738547549	0.479838898606194\\
0.147872495546161	0.851316693236265\\
0.488813079554805	-0.0849643279726346\\
0.258909996167287	-0.757466849170987\\
-0.289798695486061	-0.360607278065042\\
1.69196707471271	-0.0297931369515128\\
1.50638003791245	-0.165298705598614\\
1.19907876028818	-0.108587067687612\\
0.866653939919459	0.0272797241976262\\
0.713808169203868	-0.667229081623574\\
0.244549994842791	0.177279755820587\\
0.130853557147661	-0.406479245214669\\
-0.0275918851339774	1.32778073281293\\
0.413896861315201	-0.327788947077447\\
0.132941030464362	1.32761242490169\\
2.56107644579635	-1.25905761944055\\
1.71855918266501	0.306104767729584\\
1.82318388398654	-0.114162028548735\\
1.66512115250666	-0.926169689042317\\
1.03045458558313	-0.208614822969411\\
0.730969996691319	-0.62754088429043\\
0.0315469308736596	0.932642692363849\\
0.517806874924665	-0.972452007650009\\
0.0777969555742659	0.647294507255312\\
0.0857825607247597	-1.65951170915984\\
2.21751133647937	1.41595634688204\\
2.93581738721709	-1.5477539024533\\
2.12772703477392	0.662789344194785\\
2.28890329647021	-0.231872092374833\\
1.94765859821641	-1.51244061927088\\
1.10119564780793	0.479200158810234\\
1.22613026646297	-0.0726561841965091\\
1.00716017900102	-1.45957896266071\\
0.128917323953515	0.0258826432272368\\
0.0612044095034736	-0.44154089217189\\
-4.22969224543426	-1.09101702093127\\
-4.542478746798	-0.718866955719715\\
-4.63109483714792	0.511673303566694\\
-4.09334907792889	-1.91901568005335\\
-4.91864676575702	-0.717386855883602\\
-5.04802629570927	1.97128292686304\\
-3.84134062886431	0.0435426378924008\\
-3.75651010610769	-1.77079072313463\\
-4.30470578599812	1.51403810986897\\
-3.43066169269702	0.480731986364632\\
-6.24336690786901	-0.478636454625536\\
-6.30717600215316	1.53178630740498\\
-5.36964271806393	1.99314038632243\\
-4.18377010953468	-0.687887079941178\\
-4.47931178098767	0.832541877362219\\
-4.05933158595691	0.537020309184221\\
-3.72808060434385	2.15605086238538\\
-2.50052394444474	0.592290205088357\\
-2.25034567180542	-0.537271159330945\\
-2.46286128796682	1.03894714868035\\
2.030961550034	0.131379937116409\\
1.98151653249612	-0.419383814946911\\
1.62161074973669	-0.881883634206747\\
0.931723404416906	0.0265732093468121\\
0.850807522804246	0.438560279348897\\
0.959243036030598	0.630148687021382\\
1.07649723285017	-0.673320783395057\\
0.588635748490446	-0.284131408602475\\
0.306683522322626	-1.65175034677192\\
-0.441620126008473	0.233737596178556\\
-3.6843830493299	-1.16758724414103\\
-4.13232158216379	0.690956289206606\\
-3.57482993716607	-1.21526892824714\\
-4.0665819612129	0.103635796179354\\
-3.97474311008655	0.638072813676045\\
-3.3443926128986	0.381737127454083\\
-2.91277031146915	1.734378804777\\
-1.95162200465094	2.26948515866921\\
-0.763531127980156	0.320952303772896\\
-0.578334097196452	-0.457214371012614\\
-0.91870129243512	0.803698686130963\\
-0.208353496704089	-0.278351244407748\\
-0.0537014339370511	-0.311689408364155\\
-0.191222632187002	0.823620871868411\\
0.307753769022426	0.121609790941754\\
0.0905421544656113	-0.128441053729508\\
0.164102014000653	0.254357667845639\\
0.291092663902523	-0.148743693416335\\
-0.0201921781989496	0.572265555749166\\
0.162498735107905	-1.8085246489535\\
3.888002759607	0.680683279434837\\
4.10334958781036	0.250358000647506\\
4.24398739515136	1.00443254253052\\
4.59821760990947	-0.889843723427428\\
3.88741255596005	0.418972620973599\\
4.05878818767332	0.606491699092539\\
4.17008238447109	-1.07960279978704\\
3.486680709636	0.195280481655233\\
3.51860762647926	1.59142940964351\\
4.27858492026185	-1.40426639340979\\
-0.0565838331956998	0.0629693929777335\\
0.083095160211606	-1.26671640643283\\
-0.535766610411426	-1.04595526907448\\
-1.0799007533079	0.197425724816032\\
-0.823516431519076	-0.346903010987512\\
-1.00266488506889	0.698171858673046\\
-0.498259650450958	-0.971025978714651\\
-0.969495007385782	-1.5599494365479\\
-1.49763102719751	1.43090789838218\\
-0.636499034236537	0.861892970004868\\
-0.0503157025892214	0.296253999215961\\
0.0668558112863195	0.955060605055211\\
0.359627717879009	-0.821968417777258\\
-0.0250952809495868	-0.470991613785722\\
-0.153018749935925	1.04265354188295\\
0.248456819820363	0.0910597073608089\\
0.277346966598524	0.880189205158652\\
0.348384798164027	-0.349908434884854\\
0.0897936681865168	-0.987046631370982\\
-0.320350399500316	-0.981631878227389\\
-5.57936815115418	-0.0287488468492991\\
-5.58721823126019	1.78424509287733\\
-4.61813830880143	-1.04498239530857\\
-4.91245678065521	-1.65630533257966\\
-5.66895595675155	0.0812255486715688\\
-5.35437847304228	0.895850203654572\\
-4.73846379032341	0.725386555976286\\
-4.15330947185754	0.916268551126578\\
-3.45723292431059	0.743212866067593\\
-3.00461040561917	-1.16267193933715\\
-12.7271952161626	-0.0166859482459811\\
-8.28157687100465	7.90272399146638\\
-3.31906689590033	3.07213967695327\\
-1.63933311284804	-2.08841369807797\\
-2.6836425905607	0.474247930252256\\
-2.4590167658137	0.729948310748505\\
-2.0114375179318	1.08019734277486\\
-1.49442779179774	0.404955831976175\\
-1.17521576883589	0.197028615686779\\
-0.926861454726151	0.582311916290359\\
-3.99476647118746	-0.723544647979694\\
-4.30243275616749	-0.22296887981125\\
-4.11975439022446	1.21364952199048\\
-3.2965089348538	0.266221222822202\\
-3.00154790428062	-0.427757737675037\\
-2.99034427119193	2.02364254059206\\
-1.78627262775092	0.809027265528184\\
-1.36194731198892	1.08031284810978\\
-0.762635588684775	0.422191608327522\\
-0.38857398894885	0.748579645062637\\
1.69075625306389	0.137339728038879\\
1.62389714573612	1.23314865539118\\
1.96256628259775	-0.0821639489875379\\
1.75209715702948	-1.4923182713513\\
0.770663371053925	2.48774471271928\\
1.73214464353576	0.327701814770507\\
1.74254332577904	0.86997728219273\\
2.22953910733727	0.22682585872049\\
2.19658708233704	0.408322930520501\\
2.46695199529005	-0.263644950539183\\
2.51215330315207	-1.35409817164216\\
1.72346866231725	-1.47454411679546\\
0.975537377144839	-0.259647643510851\\
0.657199249931212	0.483783069661898\\
0.512075604136271	-1.30877593108893\\
-0.0771820810329549	-0.519666170795277\\
-0.0587460886980191	-0.0553896737120959\\
-0.0168107046920776	0.375613263945628\\
0.104738575614471	1.61918740887493\\
0.736188980204993	-1.67272709570001\\
-3.15107111724559	-0.365157959251271\\
-3.12979703986491	-0.561628048133003\\
-3.285229364127	-0.0285850234878764\\
-3.24626454179143	1.70885954917391\\
-2.2144884957276	-0.833899367849812\\
-2.4909576807583	1.0074250812214\\
-1.94829460548719	1.66560990509562\\
-0.96346297624386	-0.346750511358121\\
-1.16261156445844	0.278640311366927\\
-1.22513014084332	-0.410127960273371\\
-4.66831610265111	1.55533493772794\\
-3.57670463930882	-1.4169580571899\\
-4.19253956135511	-1.2708012265811\\
-4.65415171164996	-0.496231832954448\\
-4.90427254942576	1.5764545177249\\
-4.05623878736329	-0.485906321459075\\
-4.15502716740794	1.47541745997007\\
-3.23550204984349	-0.179247093152861\\
-3.15487005982222	-0.863296448912814\\
-3.35981536259232	-1.17886401697807\\
-2.82654778842656	-0.727886403626474\\
-2.92030273181043	1.50932970343525\\
-2.07029864459075	0.405318999076031\\
-1.92460290545724	0.458203427835937\\
-1.58185438396143	-1.5961472282846\\
-2.24090175669321	0.301016812608229\\
-2.0537377214412	-1.13435777743244\\
-2.39643010633297	1.52230950707301\\
-1.51392611987615	0.929164884695381\\
-0.765627356000754	0.864147059442812\\
0.179412228916966	-1.18170220990811\\
-0.295250209382354	1.02596795387815\\
0.163057072357906	0.350497631676094\\
0.193450048875528	0.154641511607629\\
0.200286012820064	-0.679820466935926\\
-0.0949808184072285	-0.207535876378681\\
-0.0896490543983946	2.33351395078781\\
0.842970344391173	0.110735083447409\\
0.715053444820535	0.156382292282906\\
0.729757701200357	-0.429475917106069\\
4.67938579837546	-0.365926167299563\\
4.3284479629535	0.176093013165902\\
4.29988598891992	2.57215278504155\\
5.58821644847808	1.12672569788184\\
5.86964694004162	-0.699587751253816\\
5.25131681071266	2.62073826589353\\
6.25823652906948	-0.628503843309366\\
5.93418371167018	-1.9358582881591\\
4.75074691360152	0.557174862774285\\
4.91641018207711	0.819928134140265\\
8.40784752478647	0.557682099051606\\
6.97095503115193	-3.07809289427282\\
5.20256683633288	-1.35621043597501\\
4.22565946352435	0.100077116260213\\
4.1284397467203	0.019295425010492\\
4.19159661266468	1.30294747142237\\
4.75349222509903	-0.658632704035347\\
4.13005006121383	0.643701664306039\\
4.48416601465309	-0.998611669276193\\
3.86279433973427	0.701732740825544\\
4.9075763256455	0.356261318160261\\
4.82522279374151	1.34381368815958\\
5.26317452146952	-1.97251540297855\\
3.95315827312298	1.46745835388498\\
4.36790672102022	0.811610845288117\\
4.72964324160495	-0.794378788074848\\
4.0844210164136	1.58854565501895\\
4.84146008893499	-0.552159159836859\\
4.46197190085686	-1.13562331210325\\
3.73766640893602	-0.337686607828903\\
1.88249298433603	-0.6098225972795\\
1.45906724614894	-0.184099905765549\\
1.20652975624411	-1.26872032289645\\
0.410889406090323	-0.233630829892398\\
0.179143298213307	0.343002475842974\\
0.300793667588851	-0.290668870044124\\
0.0287899930761081	-0.339157237706031\\
-0.166410481314379	0.154361942748819\\
-0.114175657976166	-0.454368649005056\\
-0.068437850307097	0.253868897893015\\
0.473300625536893	-0.440160259236919\\
0.302202354995154	0.716325943703151\\
0.382504225625487	-1.55391182669228\\
-0.233881165032863	0.179607369323874\\
0.110746909442957	-1.75945472693878\\
-0.539562747852812	-0.126842138401392\\
-0.447626896531061	0.0725234882901087\\
-0.396130787823636	-0.997803015964913\\
-0.880740572715533	0.571791323511085\\
-0.545108522692291	-0.834044048750838\\
-1.44264294955405	-1.9089321195648\\
-2.37327728762694	-0.422736456005188\\
-2.59357059933309	1.68765868446383\\
-1.50992291410373	-0.878142977174928\\
-1.64110350546957	0.427633963413133\\
-1.32087036456294	0.274775818606807\\
-1.11893044907706	0.899702393923043\\
-0.508233042830909	0.95850645232583\\
0.119576546422689	-0.862712534837803\\
-0.145823454505617	-2.06471057108683\\
-2.12369186643532	0.142924436142222\\
-2.05073321490575	-0.275577488448497\\
-2.09868585896013	-0.623504377092868\\
-2.13775705249161	0.521301443853867\\
-1.72805968928787	1.33786429234\\
-0.831274458274897	-0.785275603844408\\
-1.1948630864192	-1.30189364813222\\
-1.95337404640256	0.979709704757138\\
-1.54977712469214	1.20420630469112\\
-0.563127078741696	0.812623830231533\\
2.55525071775304	0.196234245527316\\
2.55085687176406	0.536896248400569\\
2.67130352087741	-1.21311560927826\\
1.68800545162285	0.541819252028282\\
1.77389872806977	-0.712907029334123\\
1.22541530501598	1.02520761224539\\
1.48766523311859	-0.615357381371867\\
0.907563507929991	-0.403580725111378\\
0.600302536576253	-0.215867985725606\\
0.470366526066227	-0.720505730169247\\
0.86601364118207	0.311739764401817\\
0.818387533721358	-0.675463176081424\\
0.386841334711199	-0.0141659430348079\\
0.234720268640653	-0.234991534466171\\
0.0521159437182404	1.79825325184333\\
0.78542146523732	0.237088275981886\\
0.891551776770952	-0.970009621825807\\
0.115866014018086	-0.0655905239955228\\
0.0661853898185802	-0.410008587740771\\
-0.167495920453558	-0.527068133266428\\
1.82561760118174	1.14023205931023\\
2.28770891451505	-0.772973181267378\\
1.83948412690676	-0.494855714889954\\
1.47204677266841	-0.0439021756324098\\
1.3306956720251	-1.6400160634095\\
0.350928575755115	0.575429014206423\\
0.483160376694671	-0.348042305806829\\
0.125352124676956	-0.409910027165034\\
0.0580666754669959	-0.877003773823428\\
-0.223647428359252	-1.75088474054925\\
4.5343004169037	-0.701671925648712\\
4.00026032236481	0.905037858903747\\
4.38201797632548	-0.169437123522209\\
4.14782096182462	-0.470457783259936\\
3.89694001228114	0.00453041052124431\\
3.64094879798205	-0.0859617955798065\\
3.46840252010037	-0.290856576219817\\
3.15927517136548	-0.264234880517428\\
2.87462649731719	0.084751459181226\\
2.80577363890369	-0.357077563619347\\
1.85422008531115	-1.03978124951222\\
1.22548331627947	-0.756851842683144\\
0.556164278665976	-1.18651122463961\\
0.000190359904357881	-0.000567203751488686\\
0.301522575497984	-0.21675737546918\\
0.0228195687751394	0.226028990879794\\
0.0798713866592082	0.49529032134115\\
0.333999458311179	0.531264697599606\\
0.398475330681484	-1.2846116721068\\
-0.22773265480493	-1.1448470150565\\
1.69727641772912	1.23594419001524\\
2.10644397559798	0.229105951378419\\
2.03851194579164	0.448579241229804\\
2.07170315854982	-1.24919739892168\\
1.30184514240651	0.402227578941015\\
1.43870794589775	-0.825237628336281\\
1.01487979852326	-0.00376980870320826\\
0.833164663715568	0.612241447441512\\
0.945693624315492	-2.13758048144455\\
-0.286231944184937	0.0310286276729438\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-12	-1.2\\
12	-1.2\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-12	1.2\\
12	1.2\\
};

\end{axis}
\end{tikzpicture}%
